Distributed Adaptive Norm Estimation for Blind System Identification in Wireless Sensor Networks

Distributed signal-processing algorithms in (wireless) sensor networks often aim to decentralize processing tasks to reduce communication cost and computational complexity or avoid reliance on a single device (i.e., fusion center) for processing. In this contribution, we extend a distributed adaptive algorithm for blind system identification that relies on the estimation of a stacked network-wide consensus vector at each node, the computation of which requires either broadcasting or relaying of node-specific values (i.e., local vector norms) to all other nodes. The extended algorithm employs a distributed-averaging-based scheme to estimate the network-wide consensus norm value by only using the local vector norm provided by neighboring sensor nodes. We introduce an adaptive mixing factor between instantaneous and recursive estimates of these norms for adaptivity in a time-varying system. Simulation results show that the extension provides estimation results close to the optimal fully-connected-network or broadcasting case while reducing inter-node transmission significantly.

==> simulations/plots/icassp2023-dynamic-norm/icassp2023-dynamic-norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.356026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001722in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434773in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434773in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867823in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.867823in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867823in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300874in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300874in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733925in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.733925in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733925in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166976in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.531165in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.531165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.531165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=0.487790in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.850714in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.850714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.850714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=0.807339in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.170264in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.170264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.170264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=1.126889in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251735in,y=0.850714in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \|\mathbf{h}\|\) [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434773in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.300874in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.852714in}}%
\pgfpathlineto{\pgfqpoint{0.568844in}{0.671217in}}%
\pgfpathlineto{\pgfqpoint{0.570057in}{1.009129in}}%
\pgfpathlineto{\pgfqpoint{0.570577in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{0.571789in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{0.572309in}{1.009455in}}%
\pgfpathlineto{\pgfqpoint{0.575253in}{0.962294in}}%
\pgfpathlineto{\pgfqpoint{0.575427in}{0.963271in}}%
\pgfpathlineto{\pgfqpoint{0.575600in}{0.960697in}}%
\pgfpathlineto{\pgfqpoint{0.576466in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{0.579238in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{0.579411in}{0.955008in}}%
\pgfpathlineto{\pgfqpoint{0.583914in}{0.957267in}}%
\pgfpathlineto{\pgfqpoint{0.587899in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{0.590497in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.592749in}{0.945839in}}%
\pgfpathlineto{\pgfqpoint{0.593095in}{0.946031in}}%
\pgfpathlineto{\pgfqpoint{0.596040in}{0.949110in}}%
\pgfpathlineto{\pgfqpoint{0.596733in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.599678in}{0.939450in}}%
\pgfpathlineto{\pgfqpoint{0.604181in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{0.607992in}{0.908704in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{0.899261in}}%
\pgfpathlineto{\pgfqpoint{0.618039in}{0.883136in}}%
\pgfpathlineto{\pgfqpoint{0.620637in}{0.881028in}}%
\pgfpathlineto{\pgfqpoint{0.620810in}{0.881148in}}%
\pgfpathlineto{\pgfqpoint{0.623236in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{0.629298in}{0.897135in}}%
\pgfpathlineto{\pgfqpoint{0.629645in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{0.631377in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{0.636400in}{0.879739in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{0.880590in}}%
\pgfpathlineto{\pgfqpoint{0.644542in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{0.646101in}{0.879841in}}%
\pgfpathlineto{\pgfqpoint{0.654588in}{0.855662in}}%
\pgfpathlineto{\pgfqpoint{0.663423in}{0.845173in}}%
\pgfpathlineto{\pgfqpoint{0.666367in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{0.674336in}{0.861322in}}%
\pgfpathlineto{\pgfqpoint{0.682477in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{0.692004in}{0.873586in}}%
\pgfpathlineto{\pgfqpoint{0.696161in}{0.872849in}}%
\pgfpathlineto{\pgfqpoint{0.703263in}{0.867191in}}%
\pgfpathlineto{\pgfqpoint{0.714696in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{0.721971in}{0.874090in}}%
\pgfpathlineto{\pgfqpoint{0.731152in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{0.736348in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{0.742238in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{0.747261in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{0.752111in}{0.865556in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{0.859314in}}%
\pgfpathlineto{\pgfqpoint{0.780346in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{0.793338in}{0.877163in}}%
\pgfpathlineto{\pgfqpoint{0.796629in}{0.875643in}}%
\pgfpathlineto{\pgfqpoint{0.820014in}{0.866321in}}%
\pgfpathlineto{\pgfqpoint{0.824344in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{0.834045in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{0.837855in}{0.869034in}}%
\pgfpathlineto{\pgfqpoint{0.853272in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{0.871633in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{0.878043in}{0.866252in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.868873in}}%
\pgfpathlineto{\pgfqpoint{0.903506in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{0.909049in}{0.870800in}}%
\pgfpathlineto{\pgfqpoint{0.914939in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{0.923600in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.854623in}}%
\pgfpathlineto{\pgfqpoint{0.945252in}{0.847215in}}%
\pgfpathlineto{\pgfqpoint{0.951142in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{0.957897in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{0.963613in}{0.857968in}}%
\pgfpathlineto{\pgfqpoint{0.977991in}{0.879397in}}%
\pgfpathlineto{\pgfqpoint{0.982321in}{0.879990in}}%
\pgfpathlineto{\pgfqpoint{0.989770in}{0.874934in}}%
\pgfpathlineto{\pgfqpoint{1.007785in}{0.859244in}}%
\pgfpathlineto{\pgfqpoint{1.011422in}{0.860360in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{0.864769in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{0.880762in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{1.066160in}{0.852865in}}%
\pgfpathlineto{\pgfqpoint{1.075341in}{0.850641in}}%
\pgfpathlineto{\pgfqpoint{1.079325in}{0.851643in}}%
\pgfpathlineto{\pgfqpoint{1.086946in}{0.858792in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{1.112236in}{0.871558in}}%
\pgfpathlineto{\pgfqpoint{1.116394in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{1.124882in}{0.858104in}}%
\pgfpathlineto{\pgfqpoint{1.134235in}{0.856054in}}%
\pgfpathlineto{\pgfqpoint{1.142030in}{0.857256in}}%
\pgfpathlineto{\pgfqpoint{1.159179in}{0.868102in}}%
\pgfpathlineto{\pgfqpoint{1.182564in}{0.873790in}}%
\pgfpathlineto{\pgfqpoint{1.192784in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{1.199886in}{0.867583in}}%
\pgfpathlineto{\pgfqpoint{1.204043in}{0.867536in}}%
\pgfpathlineto{\pgfqpoint{1.210279in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{1.221019in}{0.876706in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{0.876995in}}%
\pgfpathlineto{\pgfqpoint{1.236089in}{0.872939in}}%
\pgfpathlineto{\pgfqpoint{1.246482in}{0.867201in}}%
\pgfpathlineto{\pgfqpoint{1.252545in}{0.862799in}}%
\pgfpathlineto{\pgfqpoint{1.267615in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{1.290827in}{0.871003in}}%
\pgfpathlineto{\pgfqpoint{1.298448in}{0.870376in}}%
\pgfpathlineto{\pgfqpoint{1.303991in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{1.309881in}{0.865865in}}%
\pgfpathlineto{\pgfqpoint{1.322872in}{0.860445in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{1.335517in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{1.381421in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{1.389216in}{0.871454in}}%
\pgfpathlineto{\pgfqpoint{1.399609in}{0.871954in}}%
\pgfpathlineto{\pgfqpoint{1.425938in}{0.857869in}}%
\pgfpathlineto{\pgfqpoint{1.434253in}{0.862430in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{1.436851in}{0.812744in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{0.712160in}}%
\pgfpathlineto{\pgfqpoint{1.444819in}{0.701464in}}%
\pgfpathlineto{\pgfqpoint{1.446032in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{1.450363in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{1.454173in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{1.459890in}{0.967124in}}%
\pgfpathlineto{\pgfqpoint{1.463181in}{0.985932in}}%
\pgfpathlineto{\pgfqpoint{1.466299in}{0.989037in}}%
\pgfpathlineto{\pgfqpoint{1.470110in}{0.986759in}}%
\pgfpathlineto{\pgfqpoint{1.473401in}{0.981162in}}%
\pgfpathlineto{\pgfqpoint{1.476172in}{0.969252in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{0.933230in}}%
\pgfpathlineto{\pgfqpoint{1.488125in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{1.494707in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{1.498518in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{1.500250in}{0.744611in}}%
\pgfpathlineto{\pgfqpoint{1.500596in}{0.744910in}}%
\pgfpathlineto{\pgfqpoint{1.502848in}{0.749129in}}%
\pgfpathlineto{\pgfqpoint{1.506832in}{0.764155in}}%
\pgfpathlineto{\pgfqpoint{1.512029in}{0.796447in}}%
\pgfpathlineto{\pgfqpoint{1.527446in}{0.901312in}}%
\pgfpathlineto{\pgfqpoint{1.533335in}{0.918256in}}%
\pgfpathlineto{\pgfqpoint{1.536453in}{0.919778in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{1.542342in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{1.548752in}{0.881896in}}%
\pgfpathlineto{\pgfqpoint{1.564861in}{0.818002in}}%
\pgfpathlineto{\pgfqpoint{1.571270in}{0.806891in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{1.577853in}{0.806060in}}%
\pgfpathlineto{\pgfqpoint{1.581144in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{1.589632in}{0.832547in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.860598in}}%
\pgfpathlineto{\pgfqpoint{1.607473in}{0.871539in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{0.878614in}}%
\pgfpathlineto{\pgfqpoint{1.618386in}{0.879635in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.877430in}}%
\pgfpathlineto{\pgfqpoint{1.637094in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{1.642464in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{1.649739in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{1.655282in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{1.660132in}{0.834945in}}%
\pgfpathlineto{\pgfqpoint{1.668447in}{0.835269in}}%
\pgfpathlineto{\pgfqpoint{1.676242in}{0.836000in}}%
\pgfpathlineto{\pgfqpoint{1.680226in}{0.838133in}}%
\pgfpathlineto{\pgfqpoint{1.686981in}{0.845319in}}%
\pgfpathlineto{\pgfqpoint{1.700493in}{0.857416in}}%
\pgfpathlineto{\pgfqpoint{1.719374in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{1.726476in}{0.863536in}}%
\pgfpathlineto{\pgfqpoint{1.731326in}{0.860856in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{0.850715in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{0.846343in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{1.784851in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{1.790740in}{0.848626in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{0.857969in}}%
\pgfpathlineto{\pgfqpoint{1.821054in}{0.858038in}}%
\pgfpathlineto{\pgfqpoint{1.835085in}{0.856872in}}%
\pgfpathlineto{\pgfqpoint{1.846344in}{0.856788in}}%
\pgfpathlineto{\pgfqpoint{1.850675in}{0.854779in}}%
\pgfpathlineto{\pgfqpoint{1.861241in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{1.880469in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{1.889303in}{0.841002in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{0.840419in}}%
\pgfpathlineto{\pgfqpoint{1.906452in}{0.846996in}}%
\pgfpathlineto{\pgfqpoint{1.916845in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{0.862574in}}%
\pgfpathlineto{\pgfqpoint{1.934513in}{0.865393in}}%
\pgfpathlineto{\pgfqpoint{1.939883in}{0.865619in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{0.861686in}}%
\pgfpathlineto{\pgfqpoint{1.953048in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{1.974874in}{0.849596in}}%
\pgfpathlineto{\pgfqpoint{1.983361in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{1.996180in}{0.858520in}}%
\pgfpathlineto{\pgfqpoint{2.004148in}{0.862169in}}%
\pgfpathlineto{\pgfqpoint{2.010903in}{0.862891in}}%
\pgfpathlineto{\pgfqpoint{2.036540in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{0.843763in}}%
\pgfpathlineto{\pgfqpoint{2.051783in}{0.843690in}}%
\pgfpathlineto{\pgfqpoint{2.057846in}{0.845216in}}%
\pgfpathlineto{\pgfqpoint{2.069625in}{0.849229in}}%
\pgfpathlineto{\pgfqpoint{2.094222in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{0.864978in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{0.861070in}}%
\pgfpathlineto{\pgfqpoint{2.133024in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{2.138567in}{0.844970in}}%
\pgfpathlineto{\pgfqpoint{2.165589in}{0.849900in}}%
\pgfpathlineto{\pgfqpoint{2.173731in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{2.183431in}{0.861443in}}%
\pgfpathlineto{\pgfqpoint{2.190013in}{0.862291in}}%
\pgfpathlineto{\pgfqpoint{2.203871in}{0.861171in}}%
\pgfpathlineto{\pgfqpoint{2.212359in}{0.860980in}}%
\pgfpathlineto{\pgfqpoint{2.227256in}{0.856164in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{0.841907in}}%
\pgfpathlineto{\pgfqpoint{2.274891in}{0.851699in}}%
\pgfpathlineto{\pgfqpoint{2.300355in}{0.866694in}}%
\pgfpathlineto{\pgfqpoint{2.301221in}{0.854624in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{0.650768in}}%
\pgfpathlineto{\pgfqpoint{2.309362in}{0.651978in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{0.706927in}}%
\pgfpathlineto{\pgfqpoint{2.316291in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{2.320621in}{1.014473in}}%
\pgfpathlineto{\pgfqpoint{2.323566in}{1.032035in}}%
\pgfpathlineto{\pgfqpoint{2.327377in}{1.037617in}}%
\pgfpathlineto{\pgfqpoint{2.330148in}{1.037437in}}%
\pgfpathlineto{\pgfqpoint{2.332920in}{1.033624in}}%
\pgfpathlineto{\pgfqpoint{2.336558in}{1.023306in}}%
\pgfpathlineto{\pgfqpoint{2.341061in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{2.344699in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{2.349896in}{0.905024in}}%
\pgfpathlineto{\pgfqpoint{2.360635in}{0.749207in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{2.365832in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{2.369123in}{0.746980in}}%
\pgfpathlineto{\pgfqpoint{2.374146in}{0.765917in}}%
\pgfpathlineto{\pgfqpoint{2.378823in}{0.798807in}}%
\pgfpathlineto{\pgfqpoint{2.393547in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{2.397358in}{0.923053in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.922830in}}%
\pgfpathlineto{\pgfqpoint{2.405326in}{0.914072in}}%
\pgfpathlineto{\pgfqpoint{2.410869in}{0.893069in}}%
\pgfpathlineto{\pgfqpoint{2.427152in}{0.824232in}}%
\pgfpathlineto{\pgfqpoint{2.432522in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{2.436679in}{0.811867in}}%
\pgfpathlineto{\pgfqpoint{2.439797in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{2.443261in}{0.815459in}}%
\pgfpathlineto{\pgfqpoint{2.448978in}{0.826817in}}%
\pgfpathlineto{\pgfqpoint{2.465087in}{0.861213in}}%
\pgfpathlineto{\pgfqpoint{2.474614in}{0.878578in}}%
\pgfpathlineto{\pgfqpoint{2.479118in}{0.883234in}}%
\pgfpathlineto{\pgfqpoint{2.484661in}{0.883946in}}%
\pgfpathlineto{\pgfqpoint{2.489338in}{0.880987in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{0.874392in}}%
\pgfpathlineto{\pgfqpoint{2.503542in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{2.514975in}{0.830781in}}%
\pgfpathlineto{\pgfqpoint{2.521384in}{0.824035in}}%
\pgfpathlineto{\pgfqpoint{2.524848in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{2.530218in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{2.538013in}{0.839941in}}%
\pgfpathlineto{\pgfqpoint{2.557240in}{0.873833in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{0.878484in}}%
\pgfpathlineto{\pgfqpoint{2.568500in}{0.876997in}}%
\pgfpathlineto{\pgfqpoint{2.592058in}{0.856272in}}%
\pgfpathlineto{\pgfqpoint{2.601411in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{2.607474in}{0.844926in}}%
\pgfpathlineto{\pgfqpoint{2.626875in}{0.846142in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{0.849151in}}%
\pgfpathlineto{\pgfqpoint{2.641945in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{2.647661in}{0.857056in}}%
\pgfpathlineto{\pgfqpoint{2.653897in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{0.866031in}}%
\pgfpathlineto{\pgfqpoint{2.664290in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{0.864423in}}%
\pgfpathlineto{\pgfqpoint{2.686463in}{0.860446in}}%
\pgfpathlineto{\pgfqpoint{2.691140in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{2.697722in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{2.706210in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{2.712446in}{0.851301in}}%
\pgfpathlineto{\pgfqpoint{2.719894in}{0.851617in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.853620in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.854305in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{0.857474in}}%
\pgfpathlineto{\pgfqpoint{2.787277in}{0.864616in}}%
\pgfpathlineto{\pgfqpoint{2.794899in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{2.803906in}{0.861633in}}%
\pgfpathlineto{\pgfqpoint{2.812047in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{2.819842in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{2.828503in}{0.859714in}}%
\pgfpathlineto{\pgfqpoint{2.842188in}{0.853045in}}%
\pgfpathlineto{\pgfqpoint{2.854313in}{0.853713in}}%
\pgfpathlineto{\pgfqpoint{2.865746in}{0.858642in}}%
\pgfpathlineto{\pgfqpoint{2.880296in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{2.886012in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{2.913381in}{0.853494in}}%
\pgfpathlineto{\pgfqpoint{2.919098in}{0.851552in}}%
\pgfpathlineto{\pgfqpoint{2.948372in}{0.852126in}}%
\pgfpathlineto{\pgfqpoint{2.966560in}{0.863718in}}%
\pgfpathlineto{\pgfqpoint{2.976260in}{0.870128in}}%
\pgfpathlineto{\pgfqpoint{2.982323in}{0.868116in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{0.850818in}}%
\pgfpathlineto{\pgfqpoint{3.044855in}{0.851721in}}%
\pgfpathlineto{\pgfqpoint{3.052477in}{0.856594in}}%
\pgfpathlineto{\pgfqpoint{3.065642in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{0.869877in}}%
\pgfpathlineto{\pgfqpoint{3.084696in}{0.868229in}}%
\pgfpathlineto{\pgfqpoint{3.097861in}{0.863322in}}%
\pgfpathlineto{\pgfqpoint{3.107734in}{0.858477in}}%
\pgfpathlineto{\pgfqpoint{3.111719in}{0.856943in}}%
\pgfpathlineto{\pgfqpoint{3.117954in}{0.854401in}}%
\pgfpathlineto{\pgfqpoint{3.155024in}{0.851773in}}%
\pgfpathlineto{\pgfqpoint{3.161779in}{0.856032in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.859027in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.859027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulations/plots/icassp2023-dynamic-norms/icassp2023-dynamic-norms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.695033in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{0.564097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001722in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434773in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434773in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867823in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{1.867823in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867823in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300874in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300874in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733925in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{2.733925in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733925in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166976in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166976in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.564097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.564097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=0.520722in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.896961in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.896961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.896961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=0.853586in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.229825in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.229825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.229825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=1.186450in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.562689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.307291in, y=1.519314in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251735in,y=1.063393in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \|\hat{\mathbf{h}}_i\|, \|\hat{\mathbf{h}}\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.812167in}}%
\pgfpathlineto{\pgfqpoint{0.568844in}{0.738549in}}%
\pgfpathlineto{\pgfqpoint{0.569537in}{0.986743in}}%
\pgfpathlineto{\pgfqpoint{0.571443in}{1.198847in}}%
\pgfpathlineto{\pgfqpoint{0.571616in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.575773in}{1.181759in}}%
\pgfpathlineto{\pgfqpoint{0.581489in}{1.192031in}}%
\pgfpathlineto{\pgfqpoint{0.588245in}{1.197027in}}%
\pgfpathlineto{\pgfqpoint{0.590497in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.593615in}{1.190520in}}%
\pgfpathlineto{\pgfqpoint{0.593961in}{1.190878in}}%
\pgfpathlineto{\pgfqpoint{0.596906in}{1.192717in}}%
\pgfpathlineto{\pgfqpoint{0.597079in}{1.192552in}}%
\pgfpathlineto{\pgfqpoint{0.599158in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{0.604701in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{0.608339in}{1.162126in}}%
\pgfpathlineto{\pgfqpoint{0.612669in}{1.157831in}}%
\pgfpathlineto{\pgfqpoint{0.615614in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{0.619251in}{1.142972in}}%
\pgfpathlineto{\pgfqpoint{0.621330in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{0.624102in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{0.630164in}{1.156554in}}%
\pgfpathlineto{\pgfqpoint{0.631550in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{0.636747in}{1.146183in}}%
\pgfpathlineto{\pgfqpoint{0.642117in}{1.148179in}}%
\pgfpathlineto{\pgfqpoint{0.645234in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{0.647313in}{1.142883in}}%
\pgfpathlineto{\pgfqpoint{0.651990in}{1.130895in}}%
\pgfpathlineto{\pgfqpoint{0.661517in}{1.120400in}}%
\pgfpathlineto{\pgfqpoint{0.664982in}{1.120997in}}%
\pgfpathlineto{\pgfqpoint{0.670005in}{1.127691in}}%
\pgfpathlineto{\pgfqpoint{0.681091in}{1.139622in}}%
\pgfpathlineto{\pgfqpoint{0.685422in}{1.140244in}}%
\pgfpathlineto{\pgfqpoint{0.689059in}{1.140917in}}%
\pgfpathlineto{\pgfqpoint{0.695468in}{1.143186in}}%
\pgfpathlineto{\pgfqpoint{0.698240in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{0.702051in}{1.138602in}}%
\pgfpathlineto{\pgfqpoint{0.704995in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{0.713310in}{1.145498in}}%
\pgfpathlineto{\pgfqpoint{0.717121in}{1.144450in}}%
\pgfpathlineto{\pgfqpoint{0.722837in}{1.144073in}}%
\pgfpathlineto{\pgfqpoint{0.746049in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{0.751592in}{1.139513in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{1.134697in}}%
\pgfpathlineto{\pgfqpoint{0.776016in}{1.133844in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.135145in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{1.146267in}}%
\pgfpathlineto{\pgfqpoint{0.822959in}{1.138832in}}%
\pgfpathlineto{\pgfqpoint{0.838722in}{1.141034in}}%
\pgfpathlineto{\pgfqpoint{0.854658in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{0.865224in}{1.137431in}}%
\pgfpathlineto{\pgfqpoint{0.880641in}{1.136946in}}%
\pgfpathlineto{\pgfqpoint{0.888955in}{1.136466in}}%
\pgfpathlineto{\pgfqpoint{0.895711in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{0.902120in}{1.141346in}}%
\pgfpathlineto{\pgfqpoint{0.908183in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{0.922041in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.931741in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{0.941614in}{1.125631in}}%
\pgfpathlineto{\pgfqpoint{0.946984in}{1.123362in}}%
\pgfpathlineto{\pgfqpoint{0.954260in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{0.960495in}{1.127379in}}%
\pgfpathlineto{\pgfqpoint{0.966039in}{1.133692in}}%
\pgfpathlineto{\pgfqpoint{0.977298in}{1.146560in}}%
\pgfpathlineto{\pgfqpoint{0.982668in}{1.147391in}}%
\pgfpathlineto{\pgfqpoint{0.990982in}{1.143306in}}%
\pgfpathlineto{\pgfqpoint{1.004667in}{1.133311in}}%
\pgfpathlineto{\pgfqpoint{1.014194in}{1.135039in}}%
\pgfpathlineto{\pgfqpoint{1.035673in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{1.040696in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{1.053342in}{1.138296in}}%
\pgfpathlineto{\pgfqpoint{1.064428in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.128005in}}%
\pgfpathlineto{\pgfqpoint{1.079844in}{1.127251in}}%
\pgfpathlineto{\pgfqpoint{1.091104in}{1.135011in}}%
\pgfpathlineto{\pgfqpoint{1.097166in}{1.138675in}}%
\pgfpathlineto{\pgfqpoint{1.109811in}{1.142303in}}%
\pgfpathlineto{\pgfqpoint{1.114142in}{1.140858in}}%
\pgfpathlineto{\pgfqpoint{1.120724in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{1.130679in}}%
\pgfpathlineto{\pgfqpoint{1.143589in}{1.132094in}}%
\pgfpathlineto{\pgfqpoint{1.158833in}{1.139212in}}%
\pgfpathlineto{\pgfqpoint{1.174249in}{1.142238in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{1.190878in}{1.142505in}}%
\pgfpathlineto{\pgfqpoint{1.205256in}{1.138451in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{1.144613in}}%
\pgfpathlineto{\pgfqpoint{1.244057in}{1.140529in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{1.133290in}}%
\pgfpathlineto{\pgfqpoint{1.266922in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{1.294118in}{1.140488in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{1.132955in}}%
\pgfpathlineto{\pgfqpoint{1.337943in}{1.138690in}}%
\pgfpathlineto{\pgfqpoint{1.342619in}{1.139106in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{1.138436in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{1.138583in}}%
\pgfpathlineto{\pgfqpoint{1.401168in}{1.140426in}}%
\pgfpathlineto{\pgfqpoint{1.410522in}{1.137451in}}%
\pgfpathlineto{\pgfqpoint{1.416065in}{1.134832in}}%
\pgfpathlineto{\pgfqpoint{1.422994in}{1.130666in}}%
\pgfpathlineto{\pgfqpoint{1.432867in}{1.133561in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{1.133094in}}%
\pgfpathlineto{\pgfqpoint{1.436505in}{1.104554in}}%
\pgfpathlineto{\pgfqpoint{1.442221in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{1.445339in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{1.446898in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{1.448804in}{1.007962in}}%
\pgfpathlineto{\pgfqpoint{1.451229in}{1.027745in}}%
\pgfpathlineto{\pgfqpoint{1.455039in}{1.092177in}}%
\pgfpathlineto{\pgfqpoint{1.460756in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.464047in}{1.191716in}}%
\pgfpathlineto{\pgfqpoint{1.467165in}{1.193792in}}%
\pgfpathlineto{\pgfqpoint{1.472188in}{1.191226in}}%
\pgfpathlineto{\pgfqpoint{1.475306in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{1.478424in}{1.171472in}}%
\pgfpathlineto{\pgfqpoint{1.485699in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{1.496439in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{1.499730in}{1.027094in}}%
\pgfpathlineto{\pgfqpoint{1.501809in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{1.504754in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{1.520863in}{1.103765in}}%
\pgfpathlineto{\pgfqpoint{1.527965in}{1.129597in}}%
\pgfpathlineto{\pgfqpoint{1.533335in}{1.139899in}}%
\pgfpathlineto{\pgfqpoint{1.537146in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.540784in}{1.137750in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{1.124795in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{1.561224in}{1.081651in}}%
\pgfpathlineto{\pgfqpoint{1.566767in}{1.072175in}}%
\pgfpathlineto{\pgfqpoint{1.574215in}{1.065641in}}%
\pgfpathlineto{\pgfqpoint{1.578892in}{1.066489in}}%
\pgfpathlineto{\pgfqpoint{1.582530in}{1.070407in}}%
\pgfpathlineto{\pgfqpoint{1.589458in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{1.604009in}{1.104656in}}%
\pgfpathlineto{\pgfqpoint{1.611631in}{1.111322in}}%
\pgfpathlineto{\pgfqpoint{1.619079in}{1.114173in}}%
\pgfpathlineto{\pgfqpoint{1.624449in}{1.112669in}}%
\pgfpathlineto{\pgfqpoint{1.645409in}{1.093365in}}%
\pgfpathlineto{\pgfqpoint{1.653896in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{1.663597in}{1.084317in}}%
\pgfpathlineto{\pgfqpoint{1.679013in}{1.085361in}}%
\pgfpathlineto{\pgfqpoint{1.687848in}{1.090749in}}%
\pgfpathlineto{\pgfqpoint{1.697894in}{1.097840in}}%
\pgfpathlineto{\pgfqpoint{1.718161in}{1.103329in}}%
\pgfpathlineto{\pgfqpoint{1.728554in}{1.102881in}}%
\pgfpathlineto{\pgfqpoint{1.732712in}{1.101154in}}%
\pgfpathlineto{\pgfqpoint{1.751419in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{1.762679in}{1.090825in}}%
\pgfpathlineto{\pgfqpoint{1.774284in}{1.091464in}}%
\pgfpathlineto{\pgfqpoint{1.795764in}{1.095421in}}%
\pgfpathlineto{\pgfqpoint{1.805291in}{1.098796in}}%
\pgfpathlineto{\pgfqpoint{1.813432in}{1.099759in}}%
\pgfpathlineto{\pgfqpoint{1.820361in}{1.099038in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.097365in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{1.097310in}}%
\pgfpathlineto{\pgfqpoint{1.893807in}{1.085618in}}%
\pgfpathlineto{\pgfqpoint{1.900562in}{1.086871in}}%
\pgfpathlineto{\pgfqpoint{1.910955in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{1.915979in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{1.938844in}{1.103462in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{1.102353in}}%
\pgfpathlineto{\pgfqpoint{1.957898in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{1.980070in}{1.092508in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{1.096285in}}%
\pgfpathlineto{\pgfqpoint{2.014021in}{1.100627in}}%
\pgfpathlineto{\pgfqpoint{2.022682in}{1.098638in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{1.093794in}}%
\pgfpathlineto{\pgfqpoint{2.044681in}{1.088244in}}%
\pgfpathlineto{\pgfqpoint{2.054901in}{1.088581in}}%
\pgfpathlineto{\pgfqpoint{2.063562in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{2.069625in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{2.096994in}{1.103975in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.102371in}}%
\pgfpathlineto{\pgfqpoint{2.137181in}{1.089259in}}%
\pgfpathlineto{\pgfqpoint{2.148787in}{1.089875in}}%
\pgfpathlineto{\pgfqpoint{2.156062in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{2.194863in}{1.100027in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{2.262939in}{1.087950in}}%
\pgfpathlineto{\pgfqpoint{2.272639in}{1.092854in}}%
\pgfpathlineto{\pgfqpoint{2.279395in}{1.095989in}}%
\pgfpathlineto{\pgfqpoint{2.300355in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{2.300528in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{2.301221in}{1.095563in}}%
\pgfpathlineto{\pgfqpoint{2.303819in}{1.005218in}}%
\pgfpathlineto{\pgfqpoint{2.307283in}{0.930930in}}%
\pgfpathlineto{\pgfqpoint{2.309535in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{2.309708in}{0.924294in}}%
\pgfpathlineto{\pgfqpoint{2.310921in}{0.927252in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{0.942589in}}%
\pgfpathlineto{\pgfqpoint{2.315252in}{0.991360in}}%
\pgfpathlineto{\pgfqpoint{2.322180in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{2.325645in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{2.328936in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{2.331707in}{1.155855in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{1.150611in}}%
\pgfpathlineto{\pgfqpoint{2.343140in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{2.347297in}{1.108065in}}%
\pgfpathlineto{\pgfqpoint{2.353880in}{1.045196in}}%
\pgfpathlineto{\pgfqpoint{2.361155in}{0.984845in}}%
\pgfpathlineto{\pgfqpoint{2.364273in}{0.978002in}}%
\pgfpathlineto{\pgfqpoint{2.366352in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{2.370855in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{0.997238in}}%
\pgfpathlineto{\pgfqpoint{2.381422in}{1.019324in}}%
\pgfpathlineto{\pgfqpoint{2.391468in}{1.068781in}}%
\pgfpathlineto{\pgfqpoint{2.395626in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{2.399610in}{1.078293in}}%
\pgfpathlineto{\pgfqpoint{2.402208in}{1.077075in}}%
\pgfpathlineto{\pgfqpoint{2.407924in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.059673in}}%
\pgfpathlineto{\pgfqpoint{2.425939in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{2.433734in}{1.015155in}}%
\pgfpathlineto{\pgfqpoint{2.437718in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{2.442568in}{1.015050in}}%
\pgfpathlineto{\pgfqpoint{2.446726in}{1.018389in}}%
\pgfpathlineto{\pgfqpoint{2.451576in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{2.461969in}{1.038881in}}%
\pgfpathlineto{\pgfqpoint{2.479118in}{1.052511in}}%
\pgfpathlineto{\pgfqpoint{2.487433in}{1.052436in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{2.497826in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{2.522250in}{1.017927in}}%
\pgfpathlineto{\pgfqpoint{2.526061in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{2.531257in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{2.543209in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{2.557587in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{2.566421in}{1.048546in}}%
\pgfpathlineto{\pgfqpoint{2.574216in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{2.581838in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{2.591365in}{1.036851in}}%
\pgfpathlineto{\pgfqpoint{2.599333in}{1.031569in}}%
\pgfpathlineto{\pgfqpoint{2.621505in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{2.649220in}{1.034189in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{2.687502in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{2.691486in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{2.710194in}{1.033127in}}%
\pgfpathlineto{\pgfqpoint{2.718508in}{1.031976in}}%
\pgfpathlineto{\pgfqpoint{2.724051in}{1.032769in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.032789in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{2.786238in}{1.038500in}}%
\pgfpathlineto{\pgfqpoint{2.811874in}{1.037265in}}%
\pgfpathlineto{\pgfqpoint{2.821228in}{1.037332in}}%
\pgfpathlineto{\pgfqpoint{2.831275in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{2.837338in}{1.032955in}}%
\pgfpathlineto{\pgfqpoint{2.843573in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{1.031775in}}%
\pgfpathlineto{\pgfqpoint{2.885493in}{1.039273in}}%
\pgfpathlineto{\pgfqpoint{2.905067in}{1.034727in}}%
\pgfpathlineto{\pgfqpoint{2.911129in}{1.033212in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{1.030997in}}%
\pgfpathlineto{\pgfqpoint{2.945773in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{2.954954in}{1.032655in}}%
\pgfpathlineto{\pgfqpoint{2.961537in}{1.034376in}}%
\pgfpathlineto{\pgfqpoint{2.968812in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{2.975394in}{1.040611in}}%
\pgfpathlineto{\pgfqpoint{2.981457in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{2.990984in}{1.038310in}}%
\pgfpathlineto{\pgfqpoint{3.022683in}{1.032501in}}%
\pgfpathlineto{\pgfqpoint{3.027014in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{3.046934in}{1.030556in}}%
\pgfpathlineto{\pgfqpoint{3.078287in}{1.040558in}}%
\pgfpathlineto{\pgfqpoint{3.094743in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{3.107388in}{1.034081in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.033004in}}%
\pgfpathlineto{\pgfqpoint{3.121419in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{3.158315in}{1.031218in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{1.034276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915112in}{1.139503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781213in}{1.092037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647315in}{1.033791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.735761in}}%
\pgfpathlineto{\pgfqpoint{0.568844in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.570230in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{0.570577in}{0.723560in}}%
\pgfpathlineto{\pgfqpoint{0.571269in}{0.716855in}}%
\pgfpathlineto{\pgfqpoint{0.574387in}{0.705446in}}%
\pgfpathlineto{\pgfqpoint{0.575946in}{0.703791in}}%
\pgfpathlineto{\pgfqpoint{0.576293in}{0.704304in}}%
\pgfpathlineto{\pgfqpoint{0.579238in}{0.708355in}}%
\pgfpathlineto{\pgfqpoint{0.590324in}{0.713998in}}%
\pgfpathlineto{\pgfqpoint{0.594654in}{0.714857in}}%
\pgfpathlineto{\pgfqpoint{0.598292in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{0.603488in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{0.610937in}{0.707129in}}%
\pgfpathlineto{\pgfqpoint{0.623409in}{0.703066in}}%
\pgfpathlineto{\pgfqpoint{0.628259in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{0.634322in}{0.701513in}}%
\pgfpathlineto{\pgfqpoint{0.638306in}{0.700798in}}%
\pgfpathlineto{\pgfqpoint{0.645754in}{0.701543in}}%
\pgfpathlineto{\pgfqpoint{0.668273in}{0.695914in}}%
\pgfpathlineto{\pgfqpoint{0.675894in}{0.697099in}}%
\pgfpathlineto{\pgfqpoint{0.685595in}{0.698237in}}%
\pgfpathlineto{\pgfqpoint{0.692004in}{0.698042in}}%
\pgfpathlineto{\pgfqpoint{0.698067in}{0.697409in}}%
\pgfpathlineto{\pgfqpoint{0.705862in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{0.713310in}{0.697377in}}%
\pgfpathlineto{\pgfqpoint{0.753844in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{0.765969in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{0.775843in}{0.692532in}}%
\pgfpathlineto{\pgfqpoint{0.785889in}{0.694748in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{0.695915in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{0.695152in}}%
\pgfpathlineto{\pgfqpoint{0.828328in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{0.842879in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{0.859854in}{0.693109in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{0.694190in}}%
\pgfpathlineto{\pgfqpoint{0.923253in}{0.693646in}}%
\pgfpathlineto{\pgfqpoint{0.939536in}{0.691403in}}%
\pgfpathlineto{\pgfqpoint{0.948890in}{0.690460in}}%
\pgfpathlineto{\pgfqpoint{0.965519in}{0.692790in}}%
\pgfpathlineto{\pgfqpoint{0.981975in}{0.695906in}}%
\pgfpathlineto{\pgfqpoint{1.009863in}{0.692574in}}%
\pgfpathlineto{\pgfqpoint{1.024414in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{1.045720in}{0.695018in}}%
\pgfpathlineto{\pgfqpoint{1.058538in}{0.692728in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{0.691380in}}%
\pgfpathlineto{\pgfqpoint{1.081057in}{0.691443in}}%
\pgfpathlineto{\pgfqpoint{1.110677in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{1.124535in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.148093in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{1.156927in}{0.692949in}}%
\pgfpathlineto{\pgfqpoint{1.185509in}{0.694367in}}%
\pgfpathlineto{\pgfqpoint{1.192091in}{0.694129in}}%
\pgfpathlineto{\pgfqpoint{1.331187in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{0.693930in}}%
\pgfpathlineto{\pgfqpoint{1.373799in}{0.693448in}}%
\pgfpathlineto{\pgfqpoint{1.400129in}{0.694145in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{1.441009in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{1.445166in}{0.723780in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.740001in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.764794in}}%
\pgfpathlineto{\pgfqpoint{1.461795in}{0.824223in}}%
\pgfpathlineto{\pgfqpoint{1.465779in}{0.830362in}}%
\pgfpathlineto{\pgfqpoint{1.470976in}{0.832594in}}%
\pgfpathlineto{\pgfqpoint{1.477385in}{0.830467in}}%
\pgfpathlineto{\pgfqpoint{1.480676in}{0.823704in}}%
\pgfpathlineto{\pgfqpoint{1.486566in}{0.805343in}}%
\pgfpathlineto{\pgfqpoint{1.497132in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{1.500943in}{0.766952in}}%
\pgfpathlineto{\pgfqpoint{1.504234in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{1.509777in}{0.775122in}}%
\pgfpathlineto{\pgfqpoint{1.517226in}{0.791150in}}%
\pgfpathlineto{\pgfqpoint{1.528485in}{0.812691in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{1.541996in}{0.818690in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{0.814071in}}%
\pgfpathlineto{\pgfqpoint{1.569018in}{0.788507in}}%
\pgfpathlineto{\pgfqpoint{1.576813in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{1.581837in}{0.787332in}}%
\pgfpathlineto{\pgfqpoint{1.595175in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{1.607647in}{0.806118in}}%
\pgfpathlineto{\pgfqpoint{1.615441in}{0.808706in}}%
\pgfpathlineto{\pgfqpoint{1.620465in}{0.809153in}}%
\pgfpathlineto{\pgfqpoint{1.631205in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{1.656148in}{0.795032in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{1.714870in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{1.729940in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{1.738255in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{1.742066in}{0.801081in}}%
\pgfpathlineto{\pgfqpoint{1.799055in}{0.800351in}}%
\pgfpathlineto{\pgfqpoint{1.819841in}{0.802478in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{0.802851in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.803495in}}%
\pgfpathlineto{\pgfqpoint{1.858470in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.873886in}{0.800005in}}%
\pgfpathlineto{\pgfqpoint{1.901948in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{1.922388in}{0.804054in}}%
\pgfpathlineto{\pgfqpoint{1.938151in}{0.805352in}}%
\pgfpathlineto{\pgfqpoint{1.961882in}{0.802734in}}%
\pgfpathlineto{\pgfqpoint{1.978165in}{0.801715in}}%
\pgfpathlineto{\pgfqpoint{1.992369in}{0.803022in}}%
\pgfpathlineto{\pgfqpoint{2.001376in}{0.803850in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{0.804834in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{0.804819in}}%
\pgfpathlineto{\pgfqpoint{2.025107in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{2.054209in}{0.799940in}}%
\pgfpathlineto{\pgfqpoint{2.106348in}{0.805220in}}%
\pgfpathlineto{\pgfqpoint{2.117434in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{2.138220in}{0.800291in}}%
\pgfpathlineto{\pgfqpoint{2.174250in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{2.182911in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{2.205430in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{2.219980in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{2.229507in}{0.802226in}}%
\pgfpathlineto{\pgfqpoint{2.259648in}{0.799074in}}%
\pgfpathlineto{\pgfqpoint{2.273679in}{0.801286in}}%
\pgfpathlineto{\pgfqpoint{2.284072in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{2.295158in}{0.805574in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{2.302260in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{2.307110in}{0.679556in}}%
\pgfpathlineto{\pgfqpoint{2.310748in}{0.661234in}}%
\pgfpathlineto{\pgfqpoint{2.312826in}{0.658941in}}%
\pgfpathlineto{\pgfqpoint{2.313173in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{2.314732in}{0.663043in}}%
\pgfpathlineto{\pgfqpoint{2.323393in}{0.694762in}}%
\pgfpathlineto{\pgfqpoint{2.330841in}{0.693006in}}%
\pgfpathlineto{\pgfqpoint{2.345738in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{2.355265in}{0.664299in}}%
\pgfpathlineto{\pgfqpoint{2.361328in}{0.653212in}}%
\pgfpathlineto{\pgfqpoint{2.364966in}{0.651861in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{2.384540in}{0.666037in}}%
\pgfpathlineto{\pgfqpoint{2.393374in}{0.676070in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{2.404980in}{0.676646in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{0.672608in}}%
\pgfpathlineto{\pgfqpoint{2.429057in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{2.438584in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{2.446899in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{2.488818in}{0.672285in}}%
\pgfpathlineto{\pgfqpoint{2.507699in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{2.526407in}{0.665073in}}%
\pgfpathlineto{\pgfqpoint{2.538706in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{2.567807in}{0.671822in}}%
\pgfpathlineto{\pgfqpoint{2.586341in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{2.590845in}{0.669575in}}%
\pgfpathlineto{\pgfqpoint{2.611978in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{2.618560in}{0.667391in}}%
\pgfpathlineto{\pgfqpoint{2.623410in}{0.667456in}}%
\pgfpathlineto{\pgfqpoint{2.631032in}{0.667503in}}%
\pgfpathlineto{\pgfqpoint{2.634670in}{0.667906in}}%
\pgfpathlineto{\pgfqpoint{2.641425in}{0.668836in}}%
\pgfpathlineto{\pgfqpoint{2.660306in}{0.669899in}}%
\pgfpathlineto{\pgfqpoint{2.671912in}{0.669886in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{0.669322in}}%
\pgfpathlineto{\pgfqpoint{2.741547in}{0.669163in}}%
\pgfpathlineto{\pgfqpoint{2.755751in}{0.669378in}}%
\pgfpathlineto{\pgfqpoint{2.765278in}{0.669513in}}%
\pgfpathlineto{\pgfqpoint{2.919271in}{0.668742in}}%
\pgfpathlineto{\pgfqpoint{2.928798in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{2.933648in}{0.668516in}}%
\pgfpathlineto{\pgfqpoint{2.944041in}{0.668572in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{0.670789in}}%
\pgfpathlineto{\pgfqpoint{3.050745in}{0.669559in}}%
\pgfpathlineto{\pgfqpoint{3.063390in}{0.670651in}}%
\pgfpathlineto{\pgfqpoint{3.085043in}{0.671264in}}%
\pgfpathlineto{\pgfqpoint{3.160047in}{0.670172in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.670934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001722in}{0.693270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867823in}{0.800469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733925in}{0.668999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.771527in}}%
\pgfpathlineto{\pgfqpoint{0.568844in}{0.662733in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{0.570923in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{0.571789in}{0.943818in}}%
\pgfpathlineto{\pgfqpoint{0.571962in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{0.572828in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{0.573002in}{0.940994in}}%
\pgfpathlineto{\pgfqpoint{0.574907in}{0.917613in}}%
\pgfpathlineto{\pgfqpoint{0.575080in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{0.575600in}{0.913642in}}%
\pgfpathlineto{\pgfqpoint{0.575773in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{0.575946in}{0.913147in}}%
\pgfpathlineto{\pgfqpoint{0.576986in}{0.916664in}}%
\pgfpathlineto{\pgfqpoint{0.577332in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{0.577852in}{0.915515in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{0.580104in}{0.913149in}}%
\pgfpathlineto{\pgfqpoint{0.589111in}{0.916818in}}%
\pgfpathlineto{\pgfqpoint{0.593961in}{0.917949in}}%
\pgfpathlineto{\pgfqpoint{0.597599in}{0.922011in}}%
\pgfpathlineto{\pgfqpoint{0.597945in}{0.921785in}}%
\pgfpathlineto{\pgfqpoint{0.604008in}{0.915008in}}%
\pgfpathlineto{\pgfqpoint{0.608858in}{0.908619in}}%
\pgfpathlineto{\pgfqpoint{0.617173in}{0.900431in}}%
\pgfpathlineto{\pgfqpoint{0.622716in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{0.625834in}{0.894529in}}%
\pgfpathlineto{\pgfqpoint{0.629818in}{0.893997in}}%
\pgfpathlineto{\pgfqpoint{0.640731in}{0.886698in}}%
\pgfpathlineto{\pgfqpoint{0.645754in}{0.886637in}}%
\pgfpathlineto{\pgfqpoint{0.649392in}{0.883092in}}%
\pgfpathlineto{\pgfqpoint{0.655628in}{0.878094in}}%
\pgfpathlineto{\pgfqpoint{0.667753in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{0.686807in}{0.878729in}}%
\pgfpathlineto{\pgfqpoint{0.708113in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{0.716082in}{0.877652in}}%
\pgfpathlineto{\pgfqpoint{0.747608in}{0.875198in}}%
\pgfpathlineto{\pgfqpoint{0.752978in}{0.872570in}}%
\pgfpathlineto{\pgfqpoint{0.763717in}{0.869409in}}%
\pgfpathlineto{\pgfqpoint{0.769780in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{0.800093in}{0.876614in}}%
\pgfpathlineto{\pgfqpoint{0.814471in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{0.823998in}{0.873344in}}%
\pgfpathlineto{\pgfqpoint{0.848422in}{0.871342in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{0.871618in}}%
\pgfpathlineto{\pgfqpoint{0.874059in}{0.875183in}}%
\pgfpathlineto{\pgfqpoint{0.892073in}{0.874997in}}%
\pgfpathlineto{\pgfqpoint{0.905411in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{0.915285in}{0.876968in}}%
\pgfpathlineto{\pgfqpoint{0.928796in}{0.873800in}}%
\pgfpathlineto{\pgfqpoint{0.942307in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{0.948024in}{0.868965in}}%
\pgfpathlineto{\pgfqpoint{0.958244in}{0.870321in}}%
\pgfpathlineto{\pgfqpoint{0.967944in}{0.875434in}}%
\pgfpathlineto{\pgfqpoint{0.980243in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{0.987345in}{0.879351in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{0.873042in}}%
\pgfpathlineto{\pgfqpoint{1.041043in}{0.879633in}}%
\pgfpathlineto{\pgfqpoint{1.047106in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{1.058192in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{1.067546in}{0.870045in}}%
\pgfpathlineto{\pgfqpoint{1.077939in}{0.869581in}}%
\pgfpathlineto{\pgfqpoint{1.090757in}{0.873938in}}%
\pgfpathlineto{\pgfqpoint{1.105481in}{0.877277in}}%
\pgfpathlineto{\pgfqpoint{1.116913in}{0.876319in}}%
\pgfpathlineto{\pgfqpoint{1.126960in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.137180in}{0.871787in}}%
\pgfpathlineto{\pgfqpoint{1.143416in}{0.872423in}}%
\pgfpathlineto{\pgfqpoint{1.151731in}{0.873459in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{0.876741in}}%
\pgfpathlineto{\pgfqpoint{1.182217in}{0.878438in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.878666in}}%
\pgfpathlineto{\pgfqpoint{1.228467in}{0.879721in}}%
\pgfpathlineto{\pgfqpoint{1.237475in}{0.878033in}}%
\pgfpathlineto{\pgfqpoint{1.272119in}{0.873422in}}%
\pgfpathlineto{\pgfqpoint{1.281126in}{0.875272in}}%
\pgfpathlineto{\pgfqpoint{1.291346in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{0.877513in}}%
\pgfpathlineto{\pgfqpoint{1.311267in}{0.876273in}}%
\pgfpathlineto{\pgfqpoint{1.325297in}{0.874442in}}%
\pgfpathlineto{\pgfqpoint{1.333439in}{0.876099in}}%
\pgfpathlineto{\pgfqpoint{1.359249in}{0.875910in}}%
\pgfpathlineto{\pgfqpoint{1.402554in}{0.878267in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{0.873979in}}%
\pgfpathlineto{\pgfqpoint{1.424899in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.432174in}{0.874671in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{0.874571in}}%
\pgfpathlineto{\pgfqpoint{1.436851in}{0.856099in}}%
\pgfpathlineto{\pgfqpoint{1.442394in}{0.806460in}}%
\pgfpathlineto{\pgfqpoint{1.445686in}{0.800555in}}%
\pgfpathlineto{\pgfqpoint{1.447937in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.805901in}}%
\pgfpathlineto{\pgfqpoint{1.452788in}{0.822417in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{0.897004in}}%
\pgfpathlineto{\pgfqpoint{1.466992in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.471669in}{0.898948in}}%
\pgfpathlineto{\pgfqpoint{1.475479in}{0.896185in}}%
\pgfpathlineto{\pgfqpoint{1.479290in}{0.888038in}}%
\pgfpathlineto{\pgfqpoint{1.485873in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{1.497478in}{0.815942in}}%
\pgfpathlineto{\pgfqpoint{1.501116in}{0.813703in}}%
\pgfpathlineto{\pgfqpoint{1.504061in}{0.815113in}}%
\pgfpathlineto{\pgfqpoint{1.509084in}{0.821907in}}%
\pgfpathlineto{\pgfqpoint{1.514627in}{0.835705in}}%
\pgfpathlineto{\pgfqpoint{1.527099in}{0.866758in}}%
\pgfpathlineto{\pgfqpoint{1.533681in}{0.874629in}}%
\pgfpathlineto{\pgfqpoint{1.537666in}{0.875961in}}%
\pgfpathlineto{\pgfqpoint{1.540784in}{0.874328in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.869863in}}%
\pgfpathlineto{\pgfqpoint{1.552736in}{0.857900in}}%
\pgfpathlineto{\pgfqpoint{1.560011in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.566940in}{0.839664in}}%
\pgfpathlineto{\pgfqpoint{1.573695in}{0.835283in}}%
\pgfpathlineto{\pgfqpoint{1.581663in}{0.836544in}}%
\pgfpathlineto{\pgfqpoint{1.594655in}{0.848350in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{0.859058in}}%
\pgfpathlineto{\pgfqpoint{1.617520in}{0.861765in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.860917in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{1.653377in}{0.847187in}}%
\pgfpathlineto{\pgfqpoint{1.665849in}{0.845958in}}%
\pgfpathlineto{\pgfqpoint{1.674856in}{0.845777in}}%
\pgfpathlineto{\pgfqpoint{1.686635in}{0.849279in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{0.854817in}}%
\pgfpathlineto{\pgfqpoint{1.714523in}{0.855701in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.855566in}}%
\pgfpathlineto{\pgfqpoint{1.733231in}{0.854608in}}%
\pgfpathlineto{\pgfqpoint{1.760427in}{0.850090in}}%
\pgfpathlineto{\pgfqpoint{1.777749in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{1.832140in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.879256in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{1.896232in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{0.856301in}}%
\pgfpathlineto{\pgfqpoint{1.945946in}{0.857026in}}%
\pgfpathlineto{\pgfqpoint{1.954953in}{0.854421in}}%
\pgfpathlineto{\pgfqpoint{1.985786in}{0.852562in}}%
\pgfpathlineto{\pgfqpoint{2.001030in}{0.855695in}}%
\pgfpathlineto{\pgfqpoint{2.013675in}{0.856319in}}%
\pgfpathlineto{\pgfqpoint{2.023375in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{2.051264in}{0.849452in}}%
\pgfpathlineto{\pgfqpoint{2.077593in}{0.853688in}}%
\pgfpathlineto{\pgfqpoint{2.090238in}{0.856347in}}%
\pgfpathlineto{\pgfqpoint{2.117780in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{2.126268in}{0.850681in}}%
\pgfpathlineto{\pgfqpoint{2.140819in}{0.849823in}}%
\pgfpathlineto{\pgfqpoint{2.167495in}{0.851395in}}%
\pgfpathlineto{\pgfqpoint{2.187242in}{0.855865in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{0.855686in}}%
\pgfpathlineto{\pgfqpoint{2.212185in}{0.855106in}}%
\pgfpathlineto{\pgfqpoint{2.240594in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{2.256530in}{0.847885in}}%
\pgfpathlineto{\pgfqpoint{2.266403in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.302433in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{2.302606in}{0.857295in}}%
\pgfpathlineto{\pgfqpoint{2.307283in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{2.308842in}{0.822769in}}%
\pgfpathlineto{\pgfqpoint{2.311267in}{0.834063in}}%
\pgfpathlineto{\pgfqpoint{2.313866in}{0.863171in}}%
\pgfpathlineto{\pgfqpoint{2.317330in}{0.949351in}}%
\pgfpathlineto{\pgfqpoint{2.322007in}{1.039357in}}%
\pgfpathlineto{\pgfqpoint{2.325645in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{2.331188in}{1.063756in}}%
\pgfpathlineto{\pgfqpoint{2.334479in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{2.338983in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{2.341408in}{1.060312in}}%
\pgfpathlineto{\pgfqpoint{2.345219in}{1.046562in}}%
\pgfpathlineto{\pgfqpoint{2.350069in}{1.014163in}}%
\pgfpathlineto{\pgfqpoint{2.362021in}{0.922338in}}%
\pgfpathlineto{\pgfqpoint{2.364966in}{0.918852in}}%
\pgfpathlineto{\pgfqpoint{2.367564in}{0.920122in}}%
\pgfpathlineto{\pgfqpoint{2.372587in}{0.928034in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{0.939014in}}%
\pgfpathlineto{\pgfqpoint{2.382461in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{2.397012in}{1.018691in}}%
\pgfpathlineto{\pgfqpoint{2.400303in}{1.019950in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{1.018335in}}%
\pgfpathlineto{\pgfqpoint{2.407578in}{1.013861in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.003675in}}%
\pgfpathlineto{\pgfqpoint{2.430097in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{2.437199in}{0.960344in}}%
\pgfpathlineto{\pgfqpoint{2.442049in}{0.960984in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{0.965112in}}%
\pgfpathlineto{\pgfqpoint{2.456080in}{0.977054in}}%
\pgfpathlineto{\pgfqpoint{2.463182in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{2.483102in}{1.000147in}}%
\pgfpathlineto{\pgfqpoint{2.487606in}{0.999963in}}%
\pgfpathlineto{\pgfqpoint{2.493668in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{2.507873in}{0.979542in}}%
\pgfpathlineto{\pgfqpoint{2.519651in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.524675in}{0.967424in}}%
\pgfpathlineto{\pgfqpoint{2.532643in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{2.545288in}{0.982715in}}%
\pgfpathlineto{\pgfqpoint{2.554296in}{0.991816in}}%
\pgfpathlineto{\pgfqpoint{2.563996in}{0.997039in}}%
\pgfpathlineto{\pgfqpoint{2.568846in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{0.991641in}}%
\pgfpathlineto{\pgfqpoint{2.588247in}{0.989903in}}%
\pgfpathlineto{\pgfqpoint{2.594829in}{0.985037in}}%
\pgfpathlineto{\pgfqpoint{2.601065in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{2.608167in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{0.989993in}}%
\pgfpathlineto{\pgfqpoint{2.665157in}{0.993299in}}%
\pgfpathlineto{\pgfqpoint{2.673644in}{0.991934in}}%
\pgfpathlineto{\pgfqpoint{2.683171in}{0.988667in}}%
\pgfpathlineto{\pgfqpoint{2.698588in}{0.988074in}}%
\pgfpathlineto{\pgfqpoint{2.707769in}{0.985147in}}%
\pgfpathlineto{\pgfqpoint{2.712792in}{0.984312in}}%
\pgfpathlineto{\pgfqpoint{2.734964in}{0.985945in}}%
\pgfpathlineto{\pgfqpoint{2.741893in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{2.755404in}{0.986054in}}%
\pgfpathlineto{\pgfqpoint{2.759562in}{0.986295in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{2.797324in}{0.991286in}}%
\pgfpathlineto{\pgfqpoint{2.806678in}{0.990801in}}%
\pgfpathlineto{\pgfqpoint{2.821748in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{2.827291in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{2.837857in}{0.986739in}}%
\pgfpathlineto{\pgfqpoint{2.846172in}{0.985376in}}%
\pgfpathlineto{\pgfqpoint{2.851195in}{0.985653in}}%
\pgfpathlineto{\pgfqpoint{2.868517in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{2.878564in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{2.887745in}{0.992933in}}%
\pgfpathlineto{\pgfqpoint{2.894847in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{0.989701in}}%
\pgfpathlineto{\pgfqpoint{2.924814in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{2.955647in}{0.988150in}}%
\pgfpathlineto{\pgfqpoint{2.976607in}{0.995346in}}%
\pgfpathlineto{\pgfqpoint{2.984921in}{0.994233in}}%
\pgfpathlineto{\pgfqpoint{2.989945in}{0.993102in}}%
\pgfpathlineto{\pgfqpoint{3.025801in}{0.987742in}}%
\pgfpathlineto{\pgfqpoint{3.049186in}{0.987097in}}%
\pgfpathlineto{\pgfqpoint{3.059579in}{0.989939in}}%
\pgfpathlineto{\pgfqpoint{3.068760in}{0.992432in}}%
\pgfpathlineto{\pgfqpoint{3.076208in}{0.994935in}}%
\pgfpathlineto{\pgfqpoint{3.083137in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{3.118128in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{3.124710in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{3.130426in}{0.986062in}}%
\pgfpathlineto{\pgfqpoint{3.154331in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.988487in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.988487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088332in}{0.872825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954434in}{0.854504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820535in}{0.990803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.230658in}}%
\pgfpathlineto{\pgfqpoint{0.568844in}{1.155034in}}%
\pgfpathlineto{\pgfqpoint{0.570057in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{0.570577in}{1.308057in}}%
\pgfpathlineto{\pgfqpoint{0.571789in}{1.298797in}}%
\pgfpathlineto{\pgfqpoint{0.572309in}{1.295967in}}%
\pgfpathlineto{\pgfqpoint{0.575253in}{1.276316in}}%
\pgfpathlineto{\pgfqpoint{0.575427in}{1.276724in}}%
\pgfpathlineto{\pgfqpoint{0.575600in}{1.275651in}}%
\pgfpathlineto{\pgfqpoint{0.576466in}{1.275665in}}%
\pgfpathlineto{\pgfqpoint{0.579584in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{0.584781in}{1.274126in}}%
\pgfpathlineto{\pgfqpoint{0.589631in}{1.272402in}}%
\pgfpathlineto{\pgfqpoint{0.593615in}{1.269836in}}%
\pgfpathlineto{\pgfqpoint{0.596906in}{1.270278in}}%
\pgfpathlineto{\pgfqpoint{0.601756in}{1.264309in}}%
\pgfpathlineto{\pgfqpoint{0.610764in}{1.252318in}}%
\pgfpathlineto{\pgfqpoint{0.613535in}{1.249360in}}%
\pgfpathlineto{\pgfqpoint{0.617866in}{1.243463in}}%
\pgfpathlineto{\pgfqpoint{0.621330in}{1.242700in}}%
\pgfpathlineto{\pgfqpoint{0.624794in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{0.628952in}{1.249222in}}%
\pgfpathlineto{\pgfqpoint{0.631204in}{1.247549in}}%
\pgfpathlineto{\pgfqpoint{0.636573in}{1.241901in}}%
\pgfpathlineto{\pgfqpoint{0.641943in}{1.243132in}}%
\pgfpathlineto{\pgfqpoint{0.645581in}{1.242594in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{1.237104in}}%
\pgfpathlineto{\pgfqpoint{0.653029in}{1.232946in}}%
\pgfpathlineto{\pgfqpoint{0.663249in}{1.227487in}}%
\pgfpathlineto{\pgfqpoint{0.667407in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{0.680571in}{1.238687in}}%
\pgfpathlineto{\pgfqpoint{0.685248in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{0.690272in}{1.238949in}}%
\pgfpathlineto{\pgfqpoint{0.695815in}{1.239180in}}%
\pgfpathlineto{\pgfqpoint{0.704995in}{1.237506in}}%
\pgfpathlineto{\pgfqpoint{0.713310in}{1.240536in}}%
\pgfpathlineto{\pgfqpoint{0.743104in}{1.239552in}}%
\pgfpathlineto{\pgfqpoint{0.751245in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{0.758867in}{1.233505in}}%
\pgfpathlineto{\pgfqpoint{0.773071in}{1.233190in}}%
\pgfpathlineto{\pgfqpoint{0.783638in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{0.793684in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{0.799574in}{1.239363in}}%
\pgfpathlineto{\pgfqpoint{0.806849in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{0.829714in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{0.839414in}{1.236989in}}%
\pgfpathlineto{\pgfqpoint{0.853965in}{1.233718in}}%
\pgfpathlineto{\pgfqpoint{0.872500in}{1.236793in}}%
\pgfpathlineto{\pgfqpoint{0.881680in}{1.235544in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{1.235927in}}%
\pgfpathlineto{\pgfqpoint{0.912513in}{1.237685in}}%
\pgfpathlineto{\pgfqpoint{0.931048in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{0.952354in}{1.228248in}}%
\pgfpathlineto{\pgfqpoint{0.960495in}{1.230861in}}%
\pgfpathlineto{\pgfqpoint{0.969330in}{1.237404in}}%
\pgfpathlineto{\pgfqpoint{0.976605in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{0.984053in}{1.241651in}}%
\pgfpathlineto{\pgfqpoint{1.010729in}{1.233710in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{1.236590in}}%
\pgfpathlineto{\pgfqpoint{1.035846in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.042255in}{1.240475in}}%
\pgfpathlineto{\pgfqpoint{1.068238in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{1.077939in}{1.229927in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.232047in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{1.114142in}{1.237961in}}%
\pgfpathlineto{\pgfqpoint{1.133196in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{1.143416in}{1.233042in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.236418in}}%
\pgfpathlineto{\pgfqpoint{1.179966in}{1.239405in}}%
\pgfpathlineto{\pgfqpoint{1.193130in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{1.236668in}}%
\pgfpathlineto{\pgfqpoint{1.211492in}{1.238690in}}%
\pgfpathlineto{\pgfqpoint{1.223617in}{1.240880in}}%
\pgfpathlineto{\pgfqpoint{1.238168in}{1.238801in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{1.268828in}{1.234212in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.238257in}}%
\pgfpathlineto{\pgfqpoint{1.304511in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{1.327376in}{1.235213in}}%
\pgfpathlineto{\pgfqpoint{1.335864in}{1.236910in}}%
\pgfpathlineto{\pgfqpoint{1.408443in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.426978in}{1.233054in}}%
\pgfpathlineto{\pgfqpoint{1.434599in}{1.234107in}}%
\pgfpathlineto{\pgfqpoint{1.436851in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{1.441875in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{1.444819in}{1.167637in}}%
\pgfpathlineto{\pgfqpoint{1.446725in}{1.168999in}}%
\pgfpathlineto{\pgfqpoint{1.448977in}{1.176057in}}%
\pgfpathlineto{\pgfqpoint{1.451921in}{1.198452in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.464913in}{1.287265in}}%
\pgfpathlineto{\pgfqpoint{1.469070in}{1.286877in}}%
\pgfpathlineto{\pgfqpoint{1.473574in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.476865in}{1.277289in}}%
\pgfpathlineto{\pgfqpoint{1.482235in}{1.255585in}}%
\pgfpathlineto{\pgfqpoint{1.498345in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{1.501116in}{1.185986in}}%
\pgfpathlineto{\pgfqpoint{1.504580in}{1.189778in}}%
\pgfpathlineto{\pgfqpoint{1.509950in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{1.521036in}{1.236281in}}%
\pgfpathlineto{\pgfqpoint{1.528138in}{1.252022in}}%
\pgfpathlineto{\pgfqpoint{1.533855in}{1.258253in}}%
\pgfpathlineto{\pgfqpoint{1.537319in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{1.541823in}{1.254155in}}%
\pgfpathlineto{\pgfqpoint{1.549618in}{1.241139in}}%
\pgfpathlineto{\pgfqpoint{1.561743in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{1.212087in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{1.210756in}}%
\pgfpathlineto{\pgfqpoint{1.580624in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{1.587899in}{1.220257in}}%
\pgfpathlineto{\pgfqpoint{1.602970in}{1.235586in}}%
\pgfpathlineto{\pgfqpoint{1.611284in}{1.240325in}}%
\pgfpathlineto{\pgfqpoint{1.619252in}{1.241831in}}%
\pgfpathlineto{\pgfqpoint{1.625488in}{1.240029in}}%
\pgfpathlineto{\pgfqpoint{1.640212in}{1.232278in}}%
\pgfpathlineto{\pgfqpoint{1.650778in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{1.659439in}{1.223289in}}%
\pgfpathlineto{\pgfqpoint{1.675895in}{1.223671in}}%
\pgfpathlineto{\pgfqpoint{1.682824in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{1.708288in}{1.233888in}}%
\pgfpathlineto{\pgfqpoint{1.725436in}{1.235354in}}%
\pgfpathlineto{\pgfqpoint{1.737389in}{1.232060in}}%
\pgfpathlineto{\pgfqpoint{1.762332in}{1.227767in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{1.228604in}}%
\pgfpathlineto{\pgfqpoint{1.799401in}{1.231325in}}%
\pgfpathlineto{\pgfqpoint{1.812913in}{1.233074in}}%
\pgfpathlineto{\pgfqpoint{1.823652in}{1.232446in}}%
\pgfpathlineto{\pgfqpoint{1.831794in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{1.845478in}{1.232458in}}%
\pgfpathlineto{\pgfqpoint{1.868690in}{1.229113in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{1.225759in}}%
\pgfpathlineto{\pgfqpoint{1.907664in}{1.228759in}}%
\pgfpathlineto{\pgfqpoint{1.921349in}{1.233362in}}%
\pgfpathlineto{\pgfqpoint{1.939537in}{1.236071in}}%
\pgfpathlineto{\pgfqpoint{1.949583in}{1.233630in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{1.985786in}{1.230624in}}%
\pgfpathlineto{\pgfqpoint{2.010384in}{1.234953in}}%
\pgfpathlineto{\pgfqpoint{2.037060in}{1.229481in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{1.226811in}}%
\pgfpathlineto{\pgfqpoint{2.058539in}{1.227612in}}%
\pgfpathlineto{\pgfqpoint{2.080538in}{1.233398in}}%
\pgfpathlineto{\pgfqpoint{2.098033in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{1.235067in}}%
\pgfpathlineto{\pgfqpoint{2.120898in}{1.230938in}}%
\pgfpathlineto{\pgfqpoint{2.132158in}{1.227523in}}%
\pgfpathlineto{\pgfqpoint{2.143244in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{2.170959in}{1.230796in}}%
\pgfpathlineto{\pgfqpoint{2.186376in}{1.234637in}}%
\pgfpathlineto{\pgfqpoint{2.212532in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{2.264152in}{1.227077in}}%
\pgfpathlineto{\pgfqpoint{2.300528in}{1.236088in}}%
\pgfpathlineto{\pgfqpoint{2.301221in}{1.231454in}}%
\pgfpathlineto{\pgfqpoint{2.308669in}{1.146514in}}%
\pgfpathlineto{\pgfqpoint{2.309362in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{2.310921in}{1.152362in}}%
\pgfpathlineto{\pgfqpoint{2.313173in}{1.174720in}}%
\pgfpathlineto{\pgfqpoint{2.323220in}{1.304959in}}%
\pgfpathlineto{\pgfqpoint{2.327377in}{1.307701in}}%
\pgfpathlineto{\pgfqpoint{2.331361in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{2.336211in}{1.302153in}}%
\pgfpathlineto{\pgfqpoint{2.341581in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{2.345392in}{1.279472in}}%
\pgfpathlineto{\pgfqpoint{2.350935in}{1.245034in}}%
\pgfpathlineto{\pgfqpoint{2.360462in}{1.188014in}}%
\pgfpathlineto{\pgfqpoint{2.363753in}{1.183387in}}%
\pgfpathlineto{\pgfqpoint{2.366871in}{1.184441in}}%
\pgfpathlineto{\pgfqpoint{2.371375in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{2.376052in}{1.199220in}}%
\pgfpathlineto{\pgfqpoint{2.381075in}{1.217251in}}%
\pgfpathlineto{\pgfqpoint{2.391295in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{2.395626in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.259873in}}%
\pgfpathlineto{\pgfqpoint{2.406365in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{2.411735in}{1.245703in}}%
\pgfpathlineto{\pgfqpoint{2.429057in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{1.214707in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{1.219516in}}%
\pgfpathlineto{\pgfqpoint{2.463182in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{2.483795in}{1.243734in}}%
\pgfpathlineto{\pgfqpoint{2.490377in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{2.497653in}{1.236891in}}%
\pgfpathlineto{\pgfqpoint{2.521730in}{1.218621in}}%
\pgfpathlineto{\pgfqpoint{2.527966in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{2.534722in}{1.222820in}}%
\pgfpathlineto{\pgfqpoint{2.547194in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{2.556374in}{1.239074in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{1.241385in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.238780in}}%
\pgfpathlineto{\pgfqpoint{2.593097in}{1.231528in}}%
\pgfpathlineto{\pgfqpoint{2.601065in}{1.228191in}}%
\pgfpathlineto{\pgfqpoint{2.610592in}{1.227253in}}%
\pgfpathlineto{\pgfqpoint{2.627221in}{1.227960in}}%
\pgfpathlineto{\pgfqpoint{2.652858in}{1.233992in}}%
\pgfpathlineto{\pgfqpoint{2.664464in}{1.236670in}}%
\pgfpathlineto{\pgfqpoint{2.677802in}{1.234698in}}%
\pgfpathlineto{\pgfqpoint{2.692352in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{2.701533in}{1.232910in}}%
\pgfpathlineto{\pgfqpoint{2.719028in}{1.230089in}}%
\pgfpathlineto{\pgfqpoint{2.773419in}{1.233174in}}%
\pgfpathlineto{\pgfqpoint{2.790568in}{1.235612in}}%
\pgfpathlineto{\pgfqpoint{2.810142in}{1.234738in}}%
\pgfpathlineto{\pgfqpoint{2.826078in}{1.234025in}}%
\pgfpathlineto{\pgfqpoint{2.855352in}{1.231221in}}%
\pgfpathlineto{\pgfqpoint{2.893807in}{1.235468in}}%
\pgfpathlineto{\pgfqpoint{2.911995in}{1.231294in}}%
\pgfpathlineto{\pgfqpoint{2.936420in}{1.229735in}}%
\pgfpathlineto{\pgfqpoint{2.951317in}{1.231059in}}%
\pgfpathlineto{\pgfqpoint{2.975914in}{1.237911in}}%
\pgfpathlineto{\pgfqpoint{2.985094in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{2.994448in}{1.235109in}}%
\pgfpathlineto{\pgfqpoint{3.046588in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{3.077074in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{3.090412in}{1.236468in}}%
\pgfpathlineto{\pgfqpoint{3.151559in}{1.229697in}}%
\pgfpathlineto{\pgfqpoint{3.164377in}{1.232782in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{1.233288in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{1.233288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.137240in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.049874in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.049874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.694356in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{0.674501in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.674501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.876720in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.005713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.564097in}}{\pgfqpoint{2.598305in}{0.998592in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.229825in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.229825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166976in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.564097in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.564097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.562689in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.562689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766384in}{1.351666in}}%
\pgfpathlineto{\pgfqpoint{2.969263in}{1.351666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.988708in}{1.351666in}}{\pgfqpoint{2.988708in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{2.988708in}{1.527433in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.988708in}{1.546877in}}{\pgfqpoint{2.969263in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{0.766384in}{1.546877in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.746939in}{1.546877in}}{\pgfqpoint{0.746939in}{1.527433in}}%
\pgfpathlineto{\pgfqpoint{0.746939in}{1.371110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.746939in}{1.351666in}}{\pgfqpoint{0.766384in}{1.351666in}}%
\pgfpathlineto{\pgfqpoint{0.766384in}{1.351666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785828in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{0.834439in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{0.883050in}{1.448888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834439in}{1.448888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.960828in,y=1.414860in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \|\hat{\mathbf{h}}_1\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247263in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{1.295874in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{1.344485in}{1.448888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295874in}{1.448888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422263in,y=1.414860in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \|\hat{\mathbf{h}}_2\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708697in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{1.757308in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{1.805919in}{1.448888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757308in}{1.448888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883697in,y=1.414860in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \|\hat{\mathbf{h}}_3\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170132in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{2.218743in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{2.267354in}{1.448888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345132in,y=1.414860in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \|\hat{\mathbf{h}}\|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.577360in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{1.448888in}}%
\pgfpathlineto{\pgfqpoint{2.674583in}{1.448888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.752360in,y=1.414860in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont true}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulations/plots/icassp2023-dynamic-time/icassp2023-dynamic-time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.356026in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568671in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001722in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.001722in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001722in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001722in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434773in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434773in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.434773in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867823in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.867823in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867823in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867823in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300874in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300874in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300874in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733925in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.733925in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733925in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733925in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166976in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.166976in,y=0.354055in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {15000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867823in,y=0.187500in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [frames]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.451277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.407902in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.717569in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.717569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.717569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.674194in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.983860in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.983860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.983860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.940485in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.250151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407213in, y=1.206776in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187500in,y=0.850714in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont NPM [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.434773in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.300874in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649919in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.660305in}{1.248630in}}%
\pgfpathlineto{\pgfqpoint{0.663423in}{1.244240in}}%
\pgfpathlineto{\pgfqpoint{0.695468in}{1.195539in}}%
\pgfpathlineto{\pgfqpoint{0.697547in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{0.708287in}{1.172979in}}%
\pgfpathlineto{\pgfqpoint{0.716082in}{1.160009in}}%
\pgfpathlineto{\pgfqpoint{0.721798in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{0.727341in}{1.137863in}}%
\pgfpathlineto{\pgfqpoint{0.738254in}{1.110183in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.094235in}}%
\pgfpathlineto{\pgfqpoint{0.751245in}{1.077274in}}%
\pgfpathlineto{\pgfqpoint{0.771512in}{1.053856in}}%
\pgfpathlineto{\pgfqpoint{0.772898in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.049584in}}%
\pgfpathlineto{\pgfqpoint{0.781732in}{1.052204in}}%
\pgfpathlineto{\pgfqpoint{0.782252in}{1.051557in}}%
\pgfpathlineto{\pgfqpoint{0.789181in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{0.789354in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{0.791779in}{1.048430in}}%
\pgfpathlineto{\pgfqpoint{0.793858in}{1.048705in}}%
\pgfpathlineto{\pgfqpoint{0.794897in}{1.048559in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{1.048013in}}%
\pgfpathlineto{\pgfqpoint{0.799747in}{1.045290in}}%
\pgfpathlineto{\pgfqpoint{0.804424in}{1.045427in}}%
\pgfpathlineto{\pgfqpoint{0.809621in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{0.814124in}{1.034185in}}%
\pgfpathlineto{\pgfqpoint{0.822959in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{0.825037in}{1.028074in}}%
\pgfpathlineto{\pgfqpoint{0.826596in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{0.826769in}{1.027904in}}%
\pgfpathlineto{\pgfqpoint{0.829021in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{0.830407in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{1.017476in}}%
\pgfpathlineto{\pgfqpoint{0.844438in}{1.014088in}}%
\pgfpathlineto{\pgfqpoint{0.846863in}{1.009864in}}%
\pgfpathlineto{\pgfqpoint{0.848075in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{0.848422in}{1.009892in}}%
\pgfpathlineto{\pgfqpoint{0.849461in}{1.008985in}}%
\pgfpathlineto{\pgfqpoint{0.852406in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{1.004496in}}%
\pgfpathlineto{\pgfqpoint{0.857949in}{0.999414in}}%
\pgfpathlineto{\pgfqpoint{0.859335in}{1.000124in}}%
\pgfpathlineto{\pgfqpoint{0.859681in}{0.999653in}}%
\pgfpathlineto{\pgfqpoint{0.869382in}{0.993878in}}%
\pgfpathlineto{\pgfqpoint{0.872500in}{0.992469in}}%
\pgfpathlineto{\pgfqpoint{0.874925in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{0.875098in}{0.991386in}}%
\pgfpathlineto{\pgfqpoint{0.876137in}{0.991234in}}%
\pgfpathlineto{\pgfqpoint{0.876484in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{0.880987in}{0.987526in}}%
\pgfpathlineto{\pgfqpoint{0.886357in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{0.893979in}{0.979722in}}%
\pgfpathlineto{\pgfqpoint{0.896404in}{0.979913in}}%
\pgfpathlineto{\pgfqpoint{0.898829in}{0.980651in}}%
\pgfpathlineto{\pgfqpoint{0.902813in}{0.983011in}}%
\pgfpathlineto{\pgfqpoint{0.906278in}{0.982847in}}%
\pgfpathlineto{\pgfqpoint{0.908529in}{0.981820in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.977893in}}%
\pgfpathlineto{\pgfqpoint{0.915285in}{0.975819in}}%
\pgfpathlineto{\pgfqpoint{0.919962in}{0.969519in}}%
\pgfpathlineto{\pgfqpoint{0.935898in}{0.954840in}}%
\pgfpathlineto{\pgfqpoint{0.936071in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{0.938323in}{0.956031in}}%
\pgfpathlineto{\pgfqpoint{0.941788in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{0.944732in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{0.946811in}{0.954768in}}%
\pgfpathlineto{\pgfqpoint{0.949063in}{0.953731in}}%
\pgfpathlineto{\pgfqpoint{0.950622in}{0.953169in}}%
\pgfpathlineto{\pgfqpoint{0.950968in}{0.953547in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{0.957377in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{0.959803in}{0.953296in}}%
\pgfpathlineto{\pgfqpoint{0.962747in}{0.953477in}}%
\pgfpathlineto{\pgfqpoint{0.965519in}{0.952646in}}%
\pgfpathlineto{\pgfqpoint{0.967597in}{0.952273in}}%
\pgfpathlineto{\pgfqpoint{0.969676in}{0.948289in}}%
\pgfpathlineto{\pgfqpoint{0.973487in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{0.974526in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{0.975046in}{0.940124in}}%
\pgfpathlineto{\pgfqpoint{0.975912in}{0.941055in}}%
\pgfpathlineto{\pgfqpoint{0.976432in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{0.979896in}{0.937324in}}%
\pgfpathlineto{\pgfqpoint{0.981109in}{0.936840in}}%
\pgfpathlineto{\pgfqpoint{0.981282in}{0.936430in}}%
\pgfpathlineto{\pgfqpoint{0.988557in}{0.926313in}}%
\pgfpathlineto{\pgfqpoint{0.989943in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{0.994273in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{0.995659in}{0.914823in}}%
\pgfpathlineto{\pgfqpoint{0.996525in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{0.997391in}{0.914394in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{1.003801in}{0.905621in}}%
\pgfpathlineto{\pgfqpoint{1.007438in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{1.012981in}{0.896337in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.018697in}{0.892968in}}%
\pgfpathlineto{\pgfqpoint{1.024241in}{0.892624in}}%
\pgfpathlineto{\pgfqpoint{1.024933in}{0.893435in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{0.892205in}}%
\pgfpathlineto{\pgfqpoint{1.027705in}{0.889772in}}%
\pgfpathlineto{\pgfqpoint{1.027878in}{0.889869in}}%
\pgfpathlineto{\pgfqpoint{1.029437in}{0.889572in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{1.031343in}{0.886772in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{1.033075in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{1.033248in}{0.887143in}}%
\pgfpathlineto{\pgfqpoint{1.034287in}{0.884249in}}%
\pgfpathlineto{\pgfqpoint{1.035153in}{0.885213in}}%
\pgfpathlineto{\pgfqpoint{1.037925in}{0.881510in}}%
\pgfpathlineto{\pgfqpoint{1.038791in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{1.039657in}{0.880465in}}%
\pgfpathlineto{\pgfqpoint{1.049011in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{1.049531in}{0.864575in}}%
\pgfpathlineto{\pgfqpoint{1.050916in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.865101in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{0.866495in}}%
\pgfpathlineto{\pgfqpoint{1.054034in}{0.865352in}}%
\pgfpathlineto{\pgfqpoint{1.056460in}{0.861386in}}%
\pgfpathlineto{\pgfqpoint{1.062522in}{0.852303in}}%
\pgfpathlineto{\pgfqpoint{1.063042in}{0.852942in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{0.853520in}}%
\pgfpathlineto{\pgfqpoint{1.068412in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{1.072049in}{0.842045in}}%
\pgfpathlineto{\pgfqpoint{1.072915in}{0.843145in}}%
\pgfpathlineto{\pgfqpoint{1.073435in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{1.075514in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{1.087812in}{0.821607in}}%
\pgfpathlineto{\pgfqpoint{1.094741in}{0.816517in}}%
\pgfpathlineto{\pgfqpoint{1.101324in}{0.812988in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{0.812086in}}%
\pgfpathlineto{\pgfqpoint{1.102709in}{0.813292in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.813624in}}%
\pgfpathlineto{\pgfqpoint{1.115354in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{1.122110in}{0.791628in}}%
\pgfpathlineto{\pgfqpoint{1.122283in}{0.791883in}}%
\pgfpathlineto{\pgfqpoint{1.122803in}{0.790617in}}%
\pgfpathlineto{\pgfqpoint{1.123323in}{0.788899in}}%
\pgfpathlineto{\pgfqpoint{1.124535in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.790938in}}%
\pgfpathlineto{\pgfqpoint{1.125574in}{0.789517in}}%
\pgfpathlineto{\pgfqpoint{1.126441in}{0.786150in}}%
\pgfpathlineto{\pgfqpoint{1.127307in}{0.787928in}}%
\pgfpathlineto{\pgfqpoint{1.129732in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{1.130425in}{0.791366in}}%
\pgfpathlineto{\pgfqpoint{1.132676in}{0.787913in}}%
\pgfpathlineto{\pgfqpoint{1.132850in}{0.787994in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{1.135275in}{0.791106in}}%
\pgfpathlineto{\pgfqpoint{1.135794in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{1.137700in}{0.790126in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{0.789304in}}%
\pgfpathlineto{\pgfqpoint{1.139086in}{0.790920in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.786738in}}%
\pgfpathlineto{\pgfqpoint{1.146188in}{0.779105in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{0.779770in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{0.783354in}}%
\pgfpathlineto{\pgfqpoint{1.149479in}{0.781666in}}%
\pgfpathlineto{\pgfqpoint{1.150172in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{1.151384in}{0.780554in}}%
\pgfpathlineto{\pgfqpoint{1.151904in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{0.769834in}}%
\pgfpathlineto{\pgfqpoint{1.155195in}{0.769889in}}%
\pgfpathlineto{\pgfqpoint{1.155888in}{0.768082in}}%
\pgfpathlineto{\pgfqpoint{1.162470in}{0.747589in}}%
\pgfpathlineto{\pgfqpoint{1.162817in}{0.748628in}}%
\pgfpathlineto{\pgfqpoint{1.165588in}{0.751847in}}%
\pgfpathlineto{\pgfqpoint{1.172171in}{0.739502in}}%
\pgfpathlineto{\pgfqpoint{1.172690in}{0.736226in}}%
\pgfpathlineto{\pgfqpoint{1.175462in}{0.727564in}}%
\pgfpathlineto{\pgfqpoint{1.175808in}{0.728027in}}%
\pgfpathlineto{\pgfqpoint{1.176155in}{0.726647in}}%
\pgfpathlineto{\pgfqpoint{1.176328in}{0.726735in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{1.179792in}{0.721010in}}%
\pgfpathlineto{\pgfqpoint{1.181351in}{0.728991in}}%
\pgfpathlineto{\pgfqpoint{1.182044in}{0.727666in}}%
\pgfpathlineto{\pgfqpoint{1.183257in}{0.724019in}}%
\pgfpathlineto{\pgfqpoint{1.183776in}{0.725466in}}%
\pgfpathlineto{\pgfqpoint{1.187068in}{0.729251in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{0.730809in}}%
\pgfpathlineto{\pgfqpoint{1.188627in}{0.729147in}}%
\pgfpathlineto{\pgfqpoint{1.189146in}{0.728382in}}%
\pgfpathlineto{\pgfqpoint{1.191225in}{0.725562in}}%
\pgfpathlineto{\pgfqpoint{1.192264in}{0.724781in}}%
\pgfpathlineto{\pgfqpoint{1.191745in}{0.725789in}}%
\pgfpathlineto{\pgfqpoint{1.192957in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{1.193996in}{0.730493in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{0.726939in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{0.717378in}}%
\pgfpathlineto{\pgfqpoint{1.201791in}{0.722644in}}%
\pgfpathlineto{\pgfqpoint{1.202311in}{0.721885in}}%
\pgfpathlineto{\pgfqpoint{1.203524in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{0.688030in}}%
\pgfpathlineto{\pgfqpoint{1.213224in}{0.708510in}}%
\pgfpathlineto{\pgfqpoint{1.213917in}{0.706483in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{0.708203in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{0.710096in}}%
\pgfpathlineto{\pgfqpoint{1.216515in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.217208in}{0.707551in}}%
\pgfpathlineto{\pgfqpoint{1.218074in}{0.708459in}}%
\pgfpathlineto{\pgfqpoint{1.218767in}{0.706555in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{0.703311in}}%
\pgfpathlineto{\pgfqpoint{1.220499in}{0.705253in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{0.717786in}}%
\pgfpathlineto{\pgfqpoint{1.226908in}{0.727163in}}%
\pgfpathlineto{\pgfqpoint{1.227601in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{1.230719in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{0.716919in}}%
\pgfpathlineto{\pgfqpoint{1.231585in}{0.717999in}}%
\pgfpathlineto{\pgfqpoint{1.232105in}{0.715043in}}%
\pgfpathlineto{\pgfqpoint{1.236782in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{1.237128in}{0.699895in}}%
\pgfpathlineto{\pgfqpoint{1.237475in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{1.238341in}{0.702327in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.240419in}{0.704715in}}%
\pgfpathlineto{\pgfqpoint{1.240939in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{1.243191in}{0.696098in}}%
\pgfpathlineto{\pgfqpoint{1.245963in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{1.246136in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{1.247002in}{0.683826in}}%
\pgfpathlineto{\pgfqpoint{1.248388in}{0.679443in}}%
\pgfpathlineto{\pgfqpoint{1.249080in}{0.679888in}}%
\pgfpathlineto{\pgfqpoint{1.250986in}{0.690826in}}%
\pgfpathlineto{\pgfqpoint{1.254624in}{0.704567in}}%
\pgfpathlineto{\pgfqpoint{1.259300in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{0.697524in}}%
\pgfpathlineto{\pgfqpoint{1.262072in}{0.700033in}}%
\pgfpathlineto{\pgfqpoint{1.262418in}{0.697309in}}%
\pgfpathlineto{\pgfqpoint{1.263977in}{0.692192in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{0.692633in}}%
\pgfpathlineto{\pgfqpoint{1.264844in}{0.691521in}}%
\pgfpathlineto{\pgfqpoint{1.265536in}{0.691871in}}%
\pgfpathlineto{\pgfqpoint{1.266056in}{0.687816in}}%
\pgfpathlineto{\pgfqpoint{1.266576in}{0.686669in}}%
\pgfpathlineto{\pgfqpoint{1.267442in}{0.688779in}}%
\pgfpathlineto{\pgfqpoint{1.269001in}{0.690971in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{0.690107in}}%
\pgfpathlineto{\pgfqpoint{1.270560in}{0.686038in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{0.689460in}}%
\pgfpathlineto{\pgfqpoint{1.272465in}{0.698068in}}%
\pgfpathlineto{\pgfqpoint{1.273158in}{0.692453in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{0.687486in}}%
\pgfpathlineto{\pgfqpoint{1.274890in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{1.275756in}{0.693343in}}%
\pgfpathlineto{\pgfqpoint{1.276449in}{0.690700in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{0.683852in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{0.691031in}}%
\pgfpathlineto{\pgfqpoint{1.280607in}{0.688711in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{1.282858in}{0.686934in}}%
\pgfpathlineto{\pgfqpoint{1.284764in}{0.693085in}}%
\pgfpathlineto{\pgfqpoint{1.285284in}{0.690670in}}%
\pgfpathlineto{\pgfqpoint{1.285803in}{0.686714in}}%
\pgfpathlineto{\pgfqpoint{1.286843in}{0.688948in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{0.684850in}}%
\pgfpathlineto{\pgfqpoint{1.288748in}{0.682359in}}%
\pgfpathlineto{\pgfqpoint{1.289268in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{1.290480in}{0.690537in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.688562in}}%
\pgfpathlineto{\pgfqpoint{1.292386in}{0.690295in}}%
\pgfpathlineto{\pgfqpoint{1.293078in}{0.689056in}}%
\pgfpathlineto{\pgfqpoint{1.293771in}{0.685084in}}%
\pgfpathlineto{\pgfqpoint{1.297236in}{0.669069in}}%
\pgfpathlineto{\pgfqpoint{1.300873in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{0.675129in}}%
\pgfpathlineto{\pgfqpoint{1.302952in}{0.670054in}}%
\pgfpathlineto{\pgfqpoint{1.303298in}{0.670395in}}%
\pgfpathlineto{\pgfqpoint{1.304511in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{1.306243in}{0.675104in}}%
\pgfpathlineto{\pgfqpoint{1.305204in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{1.306416in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{1.308842in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{1.306936in}{0.675156in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.311093in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{1.311267in}{0.676325in}}%
\pgfpathlineto{\pgfqpoint{1.313518in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.671252in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.675777in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{1.318022in}{0.674296in}}%
\pgfpathlineto{\pgfqpoint{1.319235in}{0.673433in}}%
\pgfpathlineto{\pgfqpoint{1.318715in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{1.319754in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{1.320794in}{0.676507in}}%
\pgfpathlineto{\pgfqpoint{1.321313in}{0.674765in}}%
\pgfpathlineto{\pgfqpoint{1.324085in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{1.324951in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{1.325990in}{0.669008in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{1.327376in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{1.327896in}{0.668260in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.670584in}}%
\pgfpathlineto{\pgfqpoint{1.331880in}{0.673416in}}%
\pgfpathlineto{\pgfqpoint{1.334478in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{1.334651in}{0.681095in}}%
\pgfpathlineto{\pgfqpoint{1.336557in}{0.674375in}}%
\pgfpathlineto{\pgfqpoint{1.338809in}{0.665080in}}%
\pgfpathlineto{\pgfqpoint{1.340714in}{0.659589in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{0.659818in}}%
\pgfpathlineto{\pgfqpoint{1.342100in}{0.655235in}}%
\pgfpathlineto{\pgfqpoint{1.342966in}{0.655633in}}%
\pgfpathlineto{\pgfqpoint{1.344525in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.657872in}}%
\pgfpathlineto{\pgfqpoint{1.349029in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{1.349202in}{0.641093in}}%
\pgfpathlineto{\pgfqpoint{1.349548in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{1.349721in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{1.349895in}{0.643520in}}%
\pgfpathlineto{\pgfqpoint{1.350414in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{1.351454in}{0.636939in}}%
\pgfpathlineto{\pgfqpoint{1.352147in}{0.638009in}}%
\pgfpathlineto{\pgfqpoint{1.353706in}{0.643606in}}%
\pgfpathlineto{\pgfqpoint{1.354225in}{0.640336in}}%
\pgfpathlineto{\pgfqpoint{1.355091in}{0.635557in}}%
\pgfpathlineto{\pgfqpoint{1.355611in}{0.640110in}}%
\pgfpathlineto{\pgfqpoint{1.356304in}{0.647332in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{0.640359in}}%
\pgfpathlineto{\pgfqpoint{1.357863in}{0.630949in}}%
\pgfpathlineto{\pgfqpoint{1.358556in}{0.637442in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{0.640352in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{1.362540in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{1.363752in}{0.642600in}}%
\pgfpathlineto{\pgfqpoint{1.364445in}{0.642956in}}%
\pgfpathlineto{\pgfqpoint{1.365311in}{0.641563in}}%
\pgfpathlineto{\pgfqpoint{1.366004in}{0.639122in}}%
\pgfpathlineto{\pgfqpoint{1.367044in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{1.368603in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{0.644194in}}%
\pgfpathlineto{\pgfqpoint{1.369642in}{0.642688in}}%
\pgfpathlineto{\pgfqpoint{1.370335in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{1.371028in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{1.371894in}{0.650385in}}%
\pgfpathlineto{\pgfqpoint{1.372240in}{0.648020in}}%
\pgfpathlineto{\pgfqpoint{1.373279in}{0.651790in}}%
\pgfpathlineto{\pgfqpoint{1.375358in}{0.662452in}}%
\pgfpathlineto{\pgfqpoint{1.376224in}{0.659903in}}%
\pgfpathlineto{\pgfqpoint{1.377437in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{0.656593in}}%
\pgfpathlineto{\pgfqpoint{1.379689in}{0.654902in}}%
\pgfpathlineto{\pgfqpoint{1.380035in}{0.654494in}}%
\pgfpathlineto{\pgfqpoint{1.380555in}{0.655538in}}%
\pgfpathlineto{\pgfqpoint{1.382114in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{1.382460in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{1.384885in}{0.650585in}}%
\pgfpathlineto{\pgfqpoint{1.385058in}{0.649515in}}%
\pgfpathlineto{\pgfqpoint{1.385578in}{0.653746in}}%
\pgfpathlineto{\pgfqpoint{1.385751in}{0.655714in}}%
\pgfpathlineto{\pgfqpoint{1.386617in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{1.387657in}{0.644246in}}%
\pgfpathlineto{\pgfqpoint{1.388350in}{0.646457in}}%
\pgfpathlineto{\pgfqpoint{1.388696in}{0.648457in}}%
\pgfpathlineto{\pgfqpoint{1.389909in}{0.647657in}}%
\pgfpathlineto{\pgfqpoint{1.390255in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.649255in}}%
\pgfpathlineto{\pgfqpoint{1.392680in}{0.657450in}}%
\pgfpathlineto{\pgfqpoint{1.392853in}{0.656638in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{0.655137in}}%
\pgfpathlineto{\pgfqpoint{1.394412in}{0.649835in}}%
\pgfpathlineto{\pgfqpoint{1.395278in}{0.654076in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{0.655580in}}%
\pgfpathlineto{\pgfqpoint{1.396318in}{0.652800in}}%
\pgfpathlineto{\pgfqpoint{1.397704in}{0.644091in}}%
\pgfpathlineto{\pgfqpoint{1.398223in}{0.648288in}}%
\pgfpathlineto{\pgfqpoint{1.399089in}{0.657338in}}%
\pgfpathlineto{\pgfqpoint{1.399782in}{0.651616in}}%
\pgfpathlineto{\pgfqpoint{1.400129in}{0.648614in}}%
\pgfpathlineto{\pgfqpoint{1.401168in}{0.651582in}}%
\pgfpathlineto{\pgfqpoint{1.403247in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{1.403593in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{1.404113in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{1.404979in}{0.663394in}}%
\pgfpathlineto{\pgfqpoint{1.406711in}{0.665907in}}%
\pgfpathlineto{\pgfqpoint{1.408097in}{0.659851in}}%
\pgfpathlineto{\pgfqpoint{1.408616in}{0.661137in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{1.409483in}{0.662740in}}%
\pgfpathlineto{\pgfqpoint{1.412774in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{1.413986in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{0.672362in}}%
\pgfpathlineto{\pgfqpoint{1.416238in}{0.670749in}}%
\pgfpathlineto{\pgfqpoint{1.416585in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{1.417451in}{0.671860in}}%
\pgfpathlineto{\pgfqpoint{1.419010in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.419703in}{0.674239in}}%
\pgfpathlineto{\pgfqpoint{1.421608in}{0.670244in}}%
\pgfpathlineto{\pgfqpoint{1.422301in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{1.423167in}{0.670029in}}%
\pgfpathlineto{\pgfqpoint{1.423340in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{1.423513in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{1.425072in}{0.677075in}}%
\pgfpathlineto{\pgfqpoint{1.425765in}{0.676084in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.657454in}}%
\pgfpathlineto{\pgfqpoint{1.429749in}{0.658474in}}%
\pgfpathlineto{\pgfqpoint{1.430789in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{1.431135in}{0.655165in}}%
\pgfpathlineto{\pgfqpoint{1.431308in}{0.656444in}}%
\pgfpathlineto{\pgfqpoint{1.431481in}{0.656150in}}%
\pgfpathlineto{\pgfqpoint{1.436505in}{0.693700in}}%
\pgfpathlineto{\pgfqpoint{1.439276in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{1.443434in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{1.448284in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.450536in}{0.939510in}}%
\pgfpathlineto{\pgfqpoint{1.453480in}{0.934133in}}%
\pgfpathlineto{\pgfqpoint{1.456598in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{1.457811in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{1.458331in}{0.922874in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{0.922311in}}%
\pgfpathlineto{\pgfqpoint{1.461449in}{0.922031in}}%
\pgfpathlineto{\pgfqpoint{1.461968in}{0.922365in}}%
\pgfpathlineto{\pgfqpoint{1.463700in}{0.921258in}}%
\pgfpathlineto{\pgfqpoint{1.477038in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{1.479637in}{0.854589in}}%
\pgfpathlineto{\pgfqpoint{1.490376in}{0.805253in}}%
\pgfpathlineto{\pgfqpoint{1.508218in}{0.716549in}}%
\pgfpathlineto{\pgfqpoint{1.510816in}{0.706285in}}%
\pgfpathlineto{\pgfqpoint{1.517052in}{0.693858in}}%
\pgfpathlineto{\pgfqpoint{1.517572in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{1.519824in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{1.520344in}{0.707750in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{0.708044in}}%
\pgfpathlineto{\pgfqpoint{1.521902in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{1.522249in}{0.709507in}}%
\pgfpathlineto{\pgfqpoint{1.522942in}{0.707922in}}%
\pgfpathlineto{\pgfqpoint{1.523288in}{0.708036in}}%
\pgfpathlineto{\pgfqpoint{1.528312in}{0.689574in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{1.529871in}{0.693268in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{0.711734in}}%
\pgfpathlineto{\pgfqpoint{1.536453in}{0.716925in}}%
\pgfpathlineto{\pgfqpoint{1.537839in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{1.540264in}{0.707881in}}%
\pgfpathlineto{\pgfqpoint{1.547539in}{0.690893in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{1.549791in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{1.549964in}{0.691417in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.699750in}}%
\pgfpathlineto{\pgfqpoint{1.553255in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{1.554988in}{0.694624in}}%
\pgfpathlineto{\pgfqpoint{1.555161in}{0.694119in}}%
\pgfpathlineto{\pgfqpoint{1.555854in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{1.557239in}{0.700436in}}%
\pgfpathlineto{\pgfqpoint{1.557932in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{1.558452in}{0.699106in}}%
\pgfpathlineto{\pgfqpoint{1.558972in}{0.700443in}}%
\pgfpathlineto{\pgfqpoint{1.563302in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{1.563475in}{0.711423in}}%
\pgfpathlineto{\pgfqpoint{1.564861in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{1.568672in}{0.681654in}}%
\pgfpathlineto{\pgfqpoint{1.571270in}{0.680457in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{1.571617in}{0.681189in}}%
\pgfpathlineto{\pgfqpoint{1.572310in}{0.679956in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{0.667278in}}%
\pgfpathlineto{\pgfqpoint{1.577333in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{1.578026in}{0.672024in}}%
\pgfpathlineto{\pgfqpoint{1.578199in}{0.670504in}}%
\pgfpathlineto{\pgfqpoint{1.580624in}{0.663008in}}%
\pgfpathlineto{\pgfqpoint{1.582703in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{1.583049in}{0.661166in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{1.584955in}{0.663650in}}%
\pgfpathlineto{\pgfqpoint{1.586860in}{0.667016in}}%
\pgfpathlineto{\pgfqpoint{1.587380in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{1.589632in}{0.654322in}}%
\pgfpathlineto{\pgfqpoint{1.590151in}{0.655538in}}%
\pgfpathlineto{\pgfqpoint{1.590844in}{0.652447in}}%
\pgfpathlineto{\pgfqpoint{1.592923in}{0.643294in}}%
\pgfpathlineto{\pgfqpoint{1.593442in}{0.644293in}}%
\pgfpathlineto{\pgfqpoint{1.594309in}{0.646103in}}%
\pgfpathlineto{\pgfqpoint{1.594482in}{0.644764in}}%
\pgfpathlineto{\pgfqpoint{1.597253in}{0.631034in}}%
\pgfpathlineto{\pgfqpoint{1.598639in}{0.624683in}}%
\pgfpathlineto{\pgfqpoint{1.600371in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{1.600545in}{0.618932in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.621397in}}%
\pgfpathlineto{\pgfqpoint{1.601930in}{0.618300in}}%
\pgfpathlineto{\pgfqpoint{1.604182in}{0.615897in}}%
\pgfpathlineto{\pgfqpoint{1.605395in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{0.625592in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{1.609898in}{0.623839in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{0.638272in}}%
\pgfpathlineto{\pgfqpoint{1.615095in}{0.634935in}}%
\pgfpathlineto{\pgfqpoint{1.617347in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{1.617693in}{0.628664in}}%
\pgfpathlineto{\pgfqpoint{1.618386in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{0.627796in}}%
\pgfpathlineto{\pgfqpoint{1.620292in}{0.621476in}}%
\pgfpathlineto{\pgfqpoint{1.620811in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{1.623236in}{0.626801in}}%
\pgfpathlineto{\pgfqpoint{1.624102in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{1.629992in}{0.607439in}}%
\pgfpathlineto{\pgfqpoint{1.630858in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{1.632763in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{1.632937in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{1.634669in}{0.610673in}}%
\pgfpathlineto{\pgfqpoint{1.635535in}{0.612349in}}%
\pgfpathlineto{\pgfqpoint{1.636055in}{0.610399in}}%
\pgfpathlineto{\pgfqpoint{1.636574in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{1.637787in}{0.608676in}}%
\pgfpathlineto{\pgfqpoint{1.638133in}{0.610219in}}%
\pgfpathlineto{\pgfqpoint{1.639346in}{0.609216in}}%
\pgfpathlineto{\pgfqpoint{1.640212in}{0.609356in}}%
\pgfpathlineto{\pgfqpoint{1.640558in}{0.609880in}}%
\pgfpathlineto{\pgfqpoint{1.643676in}{0.617571in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{0.616765in}}%
\pgfpathlineto{\pgfqpoint{1.644716in}{0.614146in}}%
\pgfpathlineto{\pgfqpoint{1.645235in}{0.616138in}}%
\pgfpathlineto{\pgfqpoint{1.646448in}{0.620354in}}%
\pgfpathlineto{\pgfqpoint{1.646968in}{0.617955in}}%
\pgfpathlineto{\pgfqpoint{1.650086in}{0.600377in}}%
\pgfpathlineto{\pgfqpoint{1.651991in}{0.597191in}}%
\pgfpathlineto{\pgfqpoint{1.652511in}{0.598146in}}%
\pgfpathlineto{\pgfqpoint{1.654589in}{0.604441in}}%
\pgfpathlineto{\pgfqpoint{1.654936in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{1.656321in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{1.656495in}{0.602551in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{0.607344in}}%
\pgfpathlineto{\pgfqpoint{1.658747in}{0.604122in}}%
\pgfpathlineto{\pgfqpoint{1.661518in}{0.591363in}}%
\pgfpathlineto{\pgfqpoint{1.661691in}{0.592408in}}%
\pgfpathlineto{\pgfqpoint{1.664116in}{0.599700in}}%
\pgfpathlineto{\pgfqpoint{1.664636in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{1.669140in}{0.579837in}}%
\pgfpathlineto{\pgfqpoint{1.669833in}{0.581569in}}%
\pgfpathlineto{\pgfqpoint{1.672085in}{0.593391in}}%
\pgfpathlineto{\pgfqpoint{1.672777in}{0.593229in}}%
\pgfpathlineto{\pgfqpoint{1.672951in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{1.675722in}{0.616303in}}%
\pgfpathlineto{\pgfqpoint{1.677108in}{0.615562in}}%
\pgfpathlineto{\pgfqpoint{1.680572in}{0.604271in}}%
\pgfpathlineto{\pgfqpoint{1.681785in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{1.681958in}{0.604781in}}%
\pgfpathlineto{\pgfqpoint{1.682478in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{1.685596in}{0.613134in}}%
\pgfpathlineto{\pgfqpoint{1.691832in}{0.638783in}}%
\pgfpathlineto{\pgfqpoint{1.693737in}{0.642364in}}%
\pgfpathlineto{\pgfqpoint{1.694083in}{0.641515in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{0.637401in}}%
\pgfpathlineto{\pgfqpoint{1.702052in}{0.598617in}}%
\pgfpathlineto{\pgfqpoint{1.703264in}{0.603817in}}%
\pgfpathlineto{\pgfqpoint{1.703784in}{0.600858in}}%
\pgfpathlineto{\pgfqpoint{1.706902in}{0.579859in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.578587in}}%
\pgfpathlineto{\pgfqpoint{1.707595in}{0.580099in}}%
\pgfpathlineto{\pgfqpoint{1.708634in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{1.712445in}{0.594758in}}%
\pgfpathlineto{\pgfqpoint{1.712791in}{0.593762in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{1.714177in}{0.598072in}}%
\pgfpathlineto{\pgfqpoint{1.714697in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{1.715043in}{0.595278in}}%
\pgfpathlineto{\pgfqpoint{1.715216in}{0.595662in}}%
\pgfpathlineto{\pgfqpoint{1.715563in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{1.716256in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{1.717122in}{0.594220in}}%
\pgfpathlineto{\pgfqpoint{1.717295in}{0.593446in}}%
\pgfpathlineto{\pgfqpoint{1.717988in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{1.721106in}{0.606701in}}%
\pgfpathlineto{\pgfqpoint{1.721279in}{0.605587in}}%
\pgfpathlineto{\pgfqpoint{1.723531in}{0.596208in}}%
\pgfpathlineto{\pgfqpoint{1.724397in}{0.592794in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.596764in}}%
\pgfpathlineto{\pgfqpoint{1.725783in}{0.601653in}}%
\pgfpathlineto{\pgfqpoint{1.726476in}{0.599535in}}%
\pgfpathlineto{\pgfqpoint{1.727169in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{1.727861in}{0.600302in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.613488in}}%
\pgfpathlineto{\pgfqpoint{1.730806in}{0.613068in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.731326in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{1.731672in}{0.616041in}}%
\pgfpathlineto{\pgfqpoint{1.732365in}{0.613616in}}%
\pgfpathlineto{\pgfqpoint{1.732885in}{0.610568in}}%
\pgfpathlineto{\pgfqpoint{1.733751in}{0.614507in}}%
\pgfpathlineto{\pgfqpoint{1.734444in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{0.605791in}}%
\pgfpathlineto{\pgfqpoint{1.736522in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{1.737562in}{0.612705in}}%
\pgfpathlineto{\pgfqpoint{1.738428in}{0.609879in}}%
\pgfpathlineto{\pgfqpoint{1.739467in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{1.739814in}{0.610890in}}%
\pgfpathlineto{\pgfqpoint{1.742932in}{0.615611in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{0.613617in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{0.605543in}}%
\pgfpathlineto{\pgfqpoint{1.746742in}{0.595794in}}%
\pgfpathlineto{\pgfqpoint{1.746916in}{0.596262in}}%
\pgfpathlineto{\pgfqpoint{1.747782in}{0.600984in}}%
\pgfpathlineto{\pgfqpoint{1.748648in}{0.597702in}}%
\pgfpathlineto{\pgfqpoint{1.750380in}{0.591889in}}%
\pgfpathlineto{\pgfqpoint{1.751419in}{0.592310in}}%
\pgfpathlineto{\pgfqpoint{1.754191in}{0.589394in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{0.592920in}}%
\pgfpathlineto{\pgfqpoint{1.754537in}{0.589767in}}%
\pgfpathlineto{\pgfqpoint{1.754711in}{0.589953in}}%
\pgfpathlineto{\pgfqpoint{1.755577in}{0.589077in}}%
\pgfpathlineto{\pgfqpoint{1.757309in}{0.586547in}}%
\pgfpathlineto{\pgfqpoint{1.756443in}{0.589469in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{0.587485in}}%
\pgfpathlineto{\pgfqpoint{1.760080in}{0.586640in}}%
\pgfpathlineto{\pgfqpoint{1.760254in}{0.587194in}}%
\pgfpathlineto{\pgfqpoint{1.761120in}{0.590037in}}%
\pgfpathlineto{\pgfqpoint{1.761466in}{0.587969in}}%
\pgfpathlineto{\pgfqpoint{1.762159in}{0.581183in}}%
\pgfpathlineto{\pgfqpoint{1.763198in}{0.585589in}}%
\pgfpathlineto{\pgfqpoint{1.763545in}{0.586706in}}%
\pgfpathlineto{\pgfqpoint{1.764064in}{0.584074in}}%
\pgfpathlineto{\pgfqpoint{1.764238in}{0.584198in}}%
\pgfpathlineto{\pgfqpoint{1.764411in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.764931in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{0.587545in}}%
\pgfpathlineto{\pgfqpoint{1.766143in}{0.583252in}}%
\pgfpathlineto{\pgfqpoint{1.768568in}{0.570596in}}%
\pgfpathlineto{\pgfqpoint{1.769088in}{0.572378in}}%
\pgfpathlineto{\pgfqpoint{1.771513in}{0.577878in}}%
\pgfpathlineto{\pgfqpoint{1.772033in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{1.773938in}{0.572553in}}%
\pgfpathlineto{\pgfqpoint{1.774631in}{0.575873in}}%
\pgfpathlineto{\pgfqpoint{1.776710in}{0.582212in}}%
\pgfpathlineto{\pgfqpoint{1.777749in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{1.778442in}{0.583245in}}%
\pgfpathlineto{\pgfqpoint{1.778615in}{0.583053in}}%
\pgfpathlineto{\pgfqpoint{1.778788in}{0.583919in}}%
\pgfpathlineto{\pgfqpoint{1.779481in}{0.584281in}}%
\pgfpathlineto{\pgfqpoint{1.779828in}{0.585787in}}%
\pgfpathlineto{\pgfqpoint{1.780347in}{0.583492in}}%
\pgfpathlineto{\pgfqpoint{1.781040in}{0.576299in}}%
\pgfpathlineto{\pgfqpoint{1.782426in}{0.577609in}}%
\pgfpathlineto{\pgfqpoint{1.784158in}{0.585295in}}%
\pgfpathlineto{\pgfqpoint{1.785024in}{0.582025in}}%
\pgfpathlineto{\pgfqpoint{1.785197in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{1.785890in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{0.593649in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{0.594318in}}%
\pgfpathlineto{\pgfqpoint{1.789008in}{0.592888in}}%
\pgfpathlineto{\pgfqpoint{1.789874in}{0.593769in}}%
\pgfpathlineto{\pgfqpoint{1.790394in}{0.591930in}}%
\pgfpathlineto{\pgfqpoint{1.792819in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{1.793512in}{0.582374in}}%
\pgfpathlineto{\pgfqpoint{1.795244in}{0.593009in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.796630in}{0.587947in}}%
\pgfpathlineto{\pgfqpoint{1.797323in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{1.798535in}{0.596128in}}%
\pgfpathlineto{\pgfqpoint{1.799228in}{0.592014in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{0.581310in}}%
\pgfpathlineto{\pgfqpoint{1.801827in}{0.584914in}}%
\pgfpathlineto{\pgfqpoint{1.805637in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{1.805984in}{0.616167in}}%
\pgfpathlineto{\pgfqpoint{1.806330in}{0.614244in}}%
\pgfpathlineto{\pgfqpoint{1.806850in}{0.610028in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{0.612314in}}%
\pgfpathlineto{\pgfqpoint{1.811873in}{0.618237in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{1.812393in}{0.616226in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.604230in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.605042in}}%
\pgfpathlineto{\pgfqpoint{1.816723in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{1.817936in}{0.597307in}}%
\pgfpathlineto{\pgfqpoint{1.818629in}{0.599427in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{0.610076in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{1.822613in}{0.610367in}}%
\pgfpathlineto{\pgfqpoint{1.824345in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{0.617996in}}%
\pgfpathlineto{\pgfqpoint{1.825384in}{0.618096in}}%
\pgfpathlineto{\pgfqpoint{1.825731in}{0.617067in}}%
\pgfpathlineto{\pgfqpoint{1.825904in}{0.616895in}}%
\pgfpathlineto{\pgfqpoint{1.827463in}{0.614110in}}%
\pgfpathlineto{\pgfqpoint{1.827810in}{0.614745in}}%
\pgfpathlineto{\pgfqpoint{1.829888in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{1.830235in}{0.625898in}}%
\pgfpathlineto{\pgfqpoint{1.830754in}{0.622866in}}%
\pgfpathlineto{\pgfqpoint{1.831447in}{0.626755in}}%
\pgfpathlineto{\pgfqpoint{1.832833in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{1.833699in}{0.632866in}}%
\pgfpathlineto{\pgfqpoint{1.835604in}{0.620372in}}%
\pgfpathlineto{\pgfqpoint{1.838549in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{1.838896in}{0.604462in}}%
\pgfpathlineto{\pgfqpoint{1.839762in}{0.606760in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{0.604702in}}%
\pgfpathlineto{\pgfqpoint{1.841321in}{0.601717in}}%
\pgfpathlineto{\pgfqpoint{1.841840in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{1.842533in}{0.602586in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{0.605976in}}%
\pgfpathlineto{\pgfqpoint{1.843919in}{0.603323in}}%
\pgfpathlineto{\pgfqpoint{1.848250in}{0.587658in}}%
\pgfpathlineto{\pgfqpoint{1.848596in}{0.587211in}}%
\pgfpathlineto{\pgfqpoint{1.849289in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{1.849982in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.850675in}{0.588552in}}%
\pgfpathlineto{\pgfqpoint{1.852060in}{0.582408in}}%
\pgfpathlineto{\pgfqpoint{1.852753in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{1.852927in}{0.586700in}}%
\pgfpathlineto{\pgfqpoint{1.853793in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{1.857257in}{0.566649in}}%
\pgfpathlineto{\pgfqpoint{1.858123in}{0.568685in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{0.569063in}}%
\pgfpathlineto{\pgfqpoint{1.859162in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{1.859336in}{0.566773in}}%
\pgfpathlineto{\pgfqpoint{1.859509in}{0.568987in}}%
\pgfpathlineto{\pgfqpoint{1.860895in}{0.578787in}}%
\pgfpathlineto{\pgfqpoint{1.861414in}{0.576146in}}%
\pgfpathlineto{\pgfqpoint{1.861761in}{0.576550in}}%
\pgfpathlineto{\pgfqpoint{1.861934in}{0.575588in}}%
\pgfpathlineto{\pgfqpoint{1.862280in}{0.572593in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{1.864186in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{1.865918in}{0.586319in}}%
\pgfpathlineto{\pgfqpoint{1.866438in}{0.583429in}}%
\pgfpathlineto{\pgfqpoint{1.868690in}{0.575036in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{0.576935in}}%
\pgfpathlineto{\pgfqpoint{1.869902in}{0.573632in}}%
\pgfpathlineto{\pgfqpoint{1.872500in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{1.870768in}{0.574295in}}%
\pgfpathlineto{\pgfqpoint{1.872674in}{0.567176in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{0.577447in}}%
\pgfpathlineto{\pgfqpoint{1.874925in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.875099in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{1.875965in}{0.573412in}}%
\pgfpathlineto{\pgfqpoint{1.878043in}{0.569885in}}%
\pgfpathlineto{\pgfqpoint{1.879429in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{1.880122in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{1.880642in}{0.568194in}}%
\pgfpathlineto{\pgfqpoint{1.881681in}{0.570942in}}%
\pgfpathlineto{\pgfqpoint{1.882374in}{0.571967in}}%
\pgfpathlineto{\pgfqpoint{1.882720in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{0.564753in}}%
\pgfpathlineto{\pgfqpoint{1.884626in}{0.567555in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{0.569897in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{0.569144in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{0.567948in}}%
\pgfpathlineto{\pgfqpoint{1.887744in}{0.571674in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{0.587212in}}%
\pgfpathlineto{\pgfqpoint{1.890515in}{0.586718in}}%
\pgfpathlineto{\pgfqpoint{1.891035in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{1.891728in}{0.587408in}}%
\pgfpathlineto{\pgfqpoint{1.894673in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.895019in}{0.594458in}}%
\pgfpathlineto{\pgfqpoint{1.896058in}{0.594081in}}%
\pgfpathlineto{\pgfqpoint{1.895539in}{0.595281in}}%
\pgfpathlineto{\pgfqpoint{1.896405in}{0.594563in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{0.601596in}}%
\pgfpathlineto{\pgfqpoint{1.898483in}{0.597947in}}%
\pgfpathlineto{\pgfqpoint{1.902468in}{0.580094in}}%
\pgfpathlineto{\pgfqpoint{1.902641in}{0.580813in}}%
\pgfpathlineto{\pgfqpoint{1.906278in}{0.593366in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{1.907318in}{0.588588in}}%
\pgfpathlineto{\pgfqpoint{1.908184in}{0.591286in}}%
\pgfpathlineto{\pgfqpoint{1.909396in}{0.598110in}}%
\pgfpathlineto{\pgfqpoint{1.909916in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.911129in}{0.589305in}}%
\pgfpathlineto{\pgfqpoint{1.911821in}{0.589668in}}%
\pgfpathlineto{\pgfqpoint{1.912688in}{0.593562in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{0.592995in}}%
\pgfpathlineto{\pgfqpoint{1.914073in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.914593in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{0.592992in}}%
\pgfpathlineto{\pgfqpoint{1.915632in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{1.916325in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.917884in}{0.594002in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{0.594684in}}%
\pgfpathlineto{\pgfqpoint{1.918231in}{0.595608in}}%
\pgfpathlineto{\pgfqpoint{1.918577in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{1.921522in}{0.574221in}}%
\pgfpathlineto{\pgfqpoint{1.922041in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{1.924813in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{1.925506in}{0.593746in}}%
\pgfpathlineto{\pgfqpoint{1.929317in}{0.564738in}}%
\pgfpathlineto{\pgfqpoint{1.929490in}{0.565070in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{0.564804in}}%
\pgfpathlineto{\pgfqpoint{1.930010in}{0.566614in}}%
\pgfpathlineto{\pgfqpoint{1.931222in}{0.570461in}}%
\pgfpathlineto{\pgfqpoint{1.931569in}{0.566998in}}%
\pgfpathlineto{\pgfqpoint{1.935033in}{0.557269in}}%
\pgfpathlineto{\pgfqpoint{1.936419in}{0.558951in}}%
\pgfpathlineto{\pgfqpoint{1.935899in}{0.556947in}}%
\pgfpathlineto{\pgfqpoint{1.936592in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{1.936765in}{0.557653in}}%
\pgfpathlineto{\pgfqpoint{1.937112in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{1.938324in}{0.563846in}}%
\pgfpathlineto{\pgfqpoint{1.938671in}{0.561273in}}%
\pgfpathlineto{\pgfqpoint{1.939710in}{0.556063in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{0.533487in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{0.538561in}}%
\pgfpathlineto{\pgfqpoint{1.945426in}{0.551052in}}%
\pgfpathlineto{\pgfqpoint{1.945946in}{0.553007in}}%
\pgfpathlineto{\pgfqpoint{1.946292in}{0.550264in}}%
\pgfpathlineto{\pgfqpoint{1.947158in}{0.551385in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.543103in}}%
\pgfpathlineto{\pgfqpoint{1.949064in}{0.546413in}}%
\pgfpathlineto{\pgfqpoint{1.951142in}{0.557985in}}%
\pgfpathlineto{\pgfqpoint{1.951316in}{0.557728in}}%
\pgfpathlineto{\pgfqpoint{1.952182in}{0.556912in}}%
\pgfpathlineto{\pgfqpoint{1.952528in}{0.558203in}}%
\pgfpathlineto{\pgfqpoint{1.955300in}{0.572517in}}%
\pgfpathlineto{\pgfqpoint{1.955993in}{0.573872in}}%
\pgfpathlineto{\pgfqpoint{1.959977in}{0.595448in}}%
\pgfpathlineto{\pgfqpoint{1.961189in}{0.591062in}}%
\pgfpathlineto{\pgfqpoint{1.961536in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{1.964134in}{0.603426in}}%
\pgfpathlineto{\pgfqpoint{1.967772in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{1.968118in}{0.610666in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{0.587869in}}%
\pgfpathlineto{\pgfqpoint{1.973488in}{0.593195in}}%
\pgfpathlineto{\pgfqpoint{1.975566in}{0.598021in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{0.597903in}}%
\pgfpathlineto{\pgfqpoint{1.976086in}{0.596688in}}%
\pgfpathlineto{\pgfqpoint{1.979031in}{0.585942in}}%
\pgfpathlineto{\pgfqpoint{1.982495in}{0.577531in}}%
\pgfpathlineto{\pgfqpoint{1.985440in}{0.584549in}}%
\pgfpathlineto{\pgfqpoint{1.985613in}{0.583538in}}%
\pgfpathlineto{\pgfqpoint{1.986306in}{0.586630in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{0.590369in}}%
\pgfpathlineto{\pgfqpoint{1.988212in}{0.589298in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.578314in}}%
\pgfpathlineto{\pgfqpoint{1.994794in}{0.589300in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{0.583438in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{0.580592in}}%
\pgfpathlineto{\pgfqpoint{2.000164in}{0.582915in}}%
\pgfpathlineto{\pgfqpoint{2.002416in}{0.598238in}}%
\pgfpathlineto{\pgfqpoint{2.003801in}{0.594945in}}%
\pgfpathlineto{\pgfqpoint{2.004841in}{0.595557in}}%
\pgfpathlineto{\pgfqpoint{2.006573in}{0.603001in}}%
\pgfpathlineto{\pgfqpoint{2.007266in}{0.602200in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{0.598248in}}%
\pgfpathlineto{\pgfqpoint{2.013329in}{0.585111in}}%
\pgfpathlineto{\pgfqpoint{2.013848in}{0.585814in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{0.587553in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{2.020777in}{0.539833in}}%
\pgfpathlineto{\pgfqpoint{2.021643in}{0.541761in}}%
\pgfpathlineto{\pgfqpoint{2.028225in}{0.564916in}}%
\pgfpathlineto{\pgfqpoint{2.029438in}{0.574893in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{0.571432in}}%
\pgfpathlineto{\pgfqpoint{2.034288in}{0.543916in}}%
\pgfpathlineto{\pgfqpoint{2.034808in}{0.544370in}}%
\pgfpathlineto{\pgfqpoint{2.036367in}{0.555312in}}%
\pgfpathlineto{\pgfqpoint{2.036886in}{0.553725in}}%
\pgfpathlineto{\pgfqpoint{2.037233in}{0.554275in}}%
\pgfpathlineto{\pgfqpoint{2.039312in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{2.039831in}{0.546687in}}%
\pgfpathlineto{\pgfqpoint{2.040178in}{0.550496in}}%
\pgfpathlineto{\pgfqpoint{2.040524in}{0.552277in}}%
\pgfpathlineto{\pgfqpoint{2.041390in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{2.043469in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{2.043989in}{0.536501in}}%
\pgfpathlineto{\pgfqpoint{2.045028in}{0.534729in}}%
\pgfpathlineto{\pgfqpoint{2.045374in}{0.535998in}}%
\pgfpathlineto{\pgfqpoint{2.047106in}{0.547292in}}%
\pgfpathlineto{\pgfqpoint{2.048319in}{0.543939in}}%
\pgfpathlineto{\pgfqpoint{2.053689in}{0.566844in}}%
\pgfpathlineto{\pgfqpoint{2.054035in}{0.565735in}}%
\pgfpathlineto{\pgfqpoint{2.055941in}{0.566301in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{0.574027in}}%
\pgfpathlineto{\pgfqpoint{2.058366in}{0.570387in}}%
\pgfpathlineto{\pgfqpoint{2.059405in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{2.059925in}{0.569201in}}%
\pgfpathlineto{\pgfqpoint{2.061311in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{2.060618in}{0.568504in}}%
\pgfpathlineto{\pgfqpoint{2.061484in}{0.570243in}}%
\pgfpathlineto{\pgfqpoint{2.062870in}{0.565250in}}%
\pgfpathlineto{\pgfqpoint{2.063216in}{0.565893in}}%
\pgfpathlineto{\pgfqpoint{2.063909in}{0.571398in}}%
\pgfpathlineto{\pgfqpoint{2.064775in}{0.566895in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{0.551448in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{0.551948in}}%
\pgfpathlineto{\pgfqpoint{2.072050in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{2.072916in}{0.561573in}}%
\pgfpathlineto{\pgfqpoint{2.073609in}{0.560333in}}%
\pgfpathlineto{\pgfqpoint{2.074475in}{0.558949in}}%
\pgfpathlineto{\pgfqpoint{2.074822in}{0.560936in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{0.581081in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{0.578695in}}%
\pgfpathlineto{\pgfqpoint{2.082270in}{0.581958in}}%
\pgfpathlineto{\pgfqpoint{2.083310in}{0.586459in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.583496in}}%
\pgfpathlineto{\pgfqpoint{2.085042in}{0.581404in}}%
\pgfpathlineto{\pgfqpoint{2.085561in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{2.088853in}{0.590454in}}%
\pgfpathlineto{\pgfqpoint{2.089199in}{0.589729in}}%
\pgfpathlineto{\pgfqpoint{2.091797in}{0.582096in}}%
\pgfpathlineto{\pgfqpoint{2.092837in}{0.580273in}}%
\pgfpathlineto{\pgfqpoint{2.093876in}{0.581608in}}%
\pgfpathlineto{\pgfqpoint{2.094396in}{0.582687in}}%
\pgfpathlineto{\pgfqpoint{2.095089in}{0.580845in}}%
\pgfpathlineto{\pgfqpoint{2.095608in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{2.097167in}{0.568834in}}%
\pgfpathlineto{\pgfqpoint{2.098033in}{0.570001in}}%
\pgfpathlineto{\pgfqpoint{2.099592in}{0.566832in}}%
\pgfpathlineto{\pgfqpoint{2.098553in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{2.100285in}{0.567184in}}%
\pgfpathlineto{\pgfqpoint{2.100805in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{2.102017in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{2.103403in}{0.568941in}}%
\pgfpathlineto{\pgfqpoint{2.104962in}{0.563380in}}%
\pgfpathlineto{\pgfqpoint{2.105828in}{0.564608in}}%
\pgfpathlineto{\pgfqpoint{2.106348in}{0.567307in}}%
\pgfpathlineto{\pgfqpoint{2.108946in}{0.579790in}}%
\pgfpathlineto{\pgfqpoint{2.109119in}{0.579167in}}%
\pgfpathlineto{\pgfqpoint{2.112411in}{0.566420in}}%
\pgfpathlineto{\pgfqpoint{2.112757in}{0.567717in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{0.567385in}}%
\pgfpathlineto{\pgfqpoint{2.113623in}{0.568809in}}%
\pgfpathlineto{\pgfqpoint{2.114143in}{0.568277in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{0.569495in}}%
\pgfpathlineto{\pgfqpoint{2.118300in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{2.124016in}{0.617606in}}%
\pgfpathlineto{\pgfqpoint{2.124190in}{0.617171in}}%
\pgfpathlineto{\pgfqpoint{2.125056in}{0.614542in}}%
\pgfpathlineto{\pgfqpoint{2.125748in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{2.126788in}{0.619090in}}%
\pgfpathlineto{\pgfqpoint{2.127481in}{0.617781in}}%
\pgfpathlineto{\pgfqpoint{2.131638in}{0.593718in}}%
\pgfpathlineto{\pgfqpoint{2.133543in}{0.576093in}}%
\pgfpathlineto{\pgfqpoint{2.134756in}{0.584607in}}%
\pgfpathlineto{\pgfqpoint{2.135968in}{0.592699in}}%
\pgfpathlineto{\pgfqpoint{2.138047in}{0.606879in}}%
\pgfpathlineto{\pgfqpoint{2.138913in}{0.601403in}}%
\pgfpathlineto{\pgfqpoint{2.139606in}{0.598560in}}%
\pgfpathlineto{\pgfqpoint{2.140299in}{0.601407in}}%
\pgfpathlineto{\pgfqpoint{2.140645in}{0.603658in}}%
\pgfpathlineto{\pgfqpoint{2.141858in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{2.144283in}{0.597337in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{2.145496in}{0.597540in}}%
\pgfpathlineto{\pgfqpoint{2.146535in}{0.591698in}}%
\pgfpathlineto{\pgfqpoint{2.147055in}{0.595077in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.596894in}}%
\pgfpathlineto{\pgfqpoint{2.148267in}{0.594224in}}%
\pgfpathlineto{\pgfqpoint{2.148614in}{0.595199in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{0.593895in}}%
\pgfpathlineto{\pgfqpoint{2.149999in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{2.150692in}{0.594311in}}%
\pgfpathlineto{\pgfqpoint{2.150865in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{2.151385in}{0.591979in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.592272in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{0.577927in}}%
\pgfpathlineto{\pgfqpoint{2.154676in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{2.156755in}{0.588735in}}%
\pgfpathlineto{\pgfqpoint{2.156928in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{2.157448in}{0.589406in}}%
\pgfpathlineto{\pgfqpoint{2.159353in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{2.160219in}{0.587848in}}%
\pgfpathlineto{\pgfqpoint{2.164896in}{0.608684in}}%
\pgfpathlineto{\pgfqpoint{2.165243in}{0.611343in}}%
\pgfpathlineto{\pgfqpoint{2.165936in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{2.170093in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{2.172345in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{2.173384in}{0.586386in}}%
\pgfpathlineto{\pgfqpoint{2.174077in}{0.588875in}}%
\pgfpathlineto{\pgfqpoint{2.175809in}{0.583941in}}%
\pgfpathlineto{\pgfqpoint{2.176329in}{0.585555in}}%
\pgfpathlineto{\pgfqpoint{2.177195in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.177541in}{0.585394in}}%
\pgfpathlineto{\pgfqpoint{2.180486in}{0.574374in}}%
\pgfpathlineto{\pgfqpoint{2.182392in}{0.579249in}}%
\pgfpathlineto{\pgfqpoint{2.182565in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{2.184643in}{0.567607in}}%
\pgfpathlineto{\pgfqpoint{2.185163in}{0.572215in}}%
\pgfpathlineto{\pgfqpoint{2.187068in}{0.577440in}}%
\pgfpathlineto{\pgfqpoint{2.188281in}{0.575140in}}%
\pgfpathlineto{\pgfqpoint{2.189494in}{0.573384in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{0.573634in}}%
\pgfpathlineto{\pgfqpoint{2.190360in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{2.191572in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{2.192612in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{2.193478in}{0.583636in}}%
\pgfpathlineto{\pgfqpoint{2.194171in}{0.581425in}}%
\pgfpathlineto{\pgfqpoint{2.194690in}{0.580782in}}%
\pgfpathlineto{\pgfqpoint{2.195556in}{0.581672in}}%
\pgfpathlineto{\pgfqpoint{2.195730in}{0.581806in}}%
\pgfpathlineto{\pgfqpoint{2.196249in}{0.580353in}}%
\pgfpathlineto{\pgfqpoint{2.196422in}{0.580235in}}%
\pgfpathlineto{\pgfqpoint{2.196942in}{0.581501in}}%
\pgfpathlineto{\pgfqpoint{2.197115in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{2.197635in}{0.582032in}}%
\pgfpathlineto{\pgfqpoint{2.198155in}{0.580514in}}%
\pgfpathlineto{\pgfqpoint{2.199887in}{0.575648in}}%
\pgfpathlineto{\pgfqpoint{2.200233in}{0.577085in}}%
\pgfpathlineto{\pgfqpoint{2.203351in}{0.588792in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.587223in}}%
\pgfpathlineto{\pgfqpoint{2.206642in}{0.589134in}}%
\pgfpathlineto{\pgfqpoint{2.207162in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{2.208201in}{0.590525in}}%
\pgfpathlineto{\pgfqpoint{2.209414in}{0.581469in}}%
\pgfpathlineto{\pgfqpoint{2.210280in}{0.583076in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{0.592910in}}%
\pgfpathlineto{\pgfqpoint{2.216343in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{2.216862in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{2.217555in}{0.584443in}}%
\pgfpathlineto{\pgfqpoint{2.218075in}{0.585069in}}%
\pgfpathlineto{\pgfqpoint{2.221539in}{0.592000in}}%
\pgfpathlineto{\pgfqpoint{2.224831in}{0.611504in}}%
\pgfpathlineto{\pgfqpoint{2.225004in}{0.611877in}}%
\pgfpathlineto{\pgfqpoint{2.225350in}{0.609288in}}%
\pgfpathlineto{\pgfqpoint{2.226563in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{2.227602in}{0.601498in}}%
\pgfpathlineto{\pgfqpoint{2.230720in}{0.591961in}}%
\pgfpathlineto{\pgfqpoint{2.230893in}{0.593547in}}%
\pgfpathlineto{\pgfqpoint{2.233145in}{0.604231in}}%
\pgfpathlineto{\pgfqpoint{2.233665in}{0.600699in}}%
\pgfpathlineto{\pgfqpoint{2.236783in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{2.237649in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{0.579565in}}%
\pgfpathlineto{\pgfqpoint{2.239035in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{2.239727in}{0.576680in}}%
\pgfpathlineto{\pgfqpoint{2.240767in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{2.241460in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{2.242845in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{2.242499in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{0.576102in}}%
\pgfpathlineto{\pgfqpoint{2.243538in}{0.572255in}}%
\pgfpathlineto{\pgfqpoint{2.244231in}{0.562553in}}%
\pgfpathlineto{\pgfqpoint{2.245097in}{0.569573in}}%
\pgfpathlineto{\pgfqpoint{2.245444in}{0.571572in}}%
\pgfpathlineto{\pgfqpoint{2.246310in}{0.567660in}}%
\pgfpathlineto{\pgfqpoint{2.246656in}{0.567678in}}%
\pgfpathlineto{\pgfqpoint{2.246829in}{0.568270in}}%
\pgfpathlineto{\pgfqpoint{2.247349in}{0.571275in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.568557in}}%
\pgfpathlineto{\pgfqpoint{2.249255in}{0.563625in}}%
\pgfpathlineto{\pgfqpoint{2.249947in}{0.566390in}}%
\pgfpathlineto{\pgfqpoint{2.250987in}{0.575258in}}%
\pgfpathlineto{\pgfqpoint{2.251853in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{2.252026in}{0.573831in}}%
\pgfpathlineto{\pgfqpoint{2.253065in}{0.572126in}}%
\pgfpathlineto{\pgfqpoint{2.253412in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{2.255491in}{0.556413in}}%
\pgfpathlineto{\pgfqpoint{2.255664in}{0.556820in}}%
\pgfpathlineto{\pgfqpoint{2.256703in}{0.558839in}}%
\pgfpathlineto{\pgfqpoint{2.256876in}{0.556098in}}%
\pgfpathlineto{\pgfqpoint{2.257742in}{0.553544in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{0.556334in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{0.562479in}}%
\pgfpathlineto{\pgfqpoint{2.261900in}{0.558710in}}%
\pgfpathlineto{\pgfqpoint{2.262246in}{0.560552in}}%
\pgfpathlineto{\pgfqpoint{2.262593in}{0.560895in}}%
\pgfpathlineto{\pgfqpoint{2.262939in}{0.558485in}}%
\pgfpathlineto{\pgfqpoint{2.265191in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{0.550217in}}%
\pgfpathlineto{\pgfqpoint{2.270561in}{0.570395in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{0.585013in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{0.584578in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{0.581003in}}%
\pgfpathlineto{\pgfqpoint{2.275584in}{0.584736in}}%
\pgfpathlineto{\pgfqpoint{2.277836in}{0.589426in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{0.588476in}}%
\pgfpathlineto{\pgfqpoint{2.278702in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{2.279395in}{0.593461in}}%
\pgfpathlineto{\pgfqpoint{2.280261in}{0.592732in}}%
\pgfpathlineto{\pgfqpoint{2.280607in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{2.281300in}{0.593033in}}%
\pgfpathlineto{\pgfqpoint{2.282859in}{0.596937in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{0.596599in}}%
\pgfpathlineto{\pgfqpoint{2.284938in}{0.593264in}}%
\pgfpathlineto{\pgfqpoint{2.285111in}{0.593731in}}%
\pgfpathlineto{\pgfqpoint{2.288749in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{2.289268in}{0.604495in}}%
\pgfpathlineto{\pgfqpoint{2.293945in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{2.294465in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{2.294985in}{0.591165in}}%
\pgfpathlineto{\pgfqpoint{2.296544in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{2.296890in}{0.594588in}}%
\pgfpathlineto{\pgfqpoint{2.298796in}{0.583802in}}%
\pgfpathlineto{\pgfqpoint{2.299488in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{2.301047in}{0.602269in}}%
\pgfpathlineto{\pgfqpoint{2.303819in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{2.307457in}{0.969897in}}%
\pgfpathlineto{\pgfqpoint{2.310921in}{1.024412in}}%
\pgfpathlineto{\pgfqpoint{2.314732in}{1.044457in}}%
\pgfpathlineto{\pgfqpoint{2.316291in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{2.319062in}{1.047168in}}%
\pgfpathlineto{\pgfqpoint{2.319236in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{2.324432in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{2.329629in}{1.020852in}}%
\pgfpathlineto{\pgfqpoint{2.330148in}{1.020125in}}%
\pgfpathlineto{\pgfqpoint{2.334479in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{2.340542in}{0.980078in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{0.982592in}}%
\pgfpathlineto{\pgfqpoint{2.344526in}{0.981357in}}%
\pgfpathlineto{\pgfqpoint{2.344872in}{0.982194in}}%
\pgfpathlineto{\pgfqpoint{2.345738in}{0.984808in}}%
\pgfpathlineto{\pgfqpoint{2.346431in}{0.982405in}}%
\pgfpathlineto{\pgfqpoint{2.350588in}{0.971054in}}%
\pgfpathlineto{\pgfqpoint{2.351801in}{0.965538in}}%
\pgfpathlineto{\pgfqpoint{2.352667in}{0.966034in}}%
\pgfpathlineto{\pgfqpoint{2.353360in}{0.966027in}}%
\pgfpathlineto{\pgfqpoint{2.353533in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{2.357517in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{2.357690in}{0.951490in}}%
\pgfpathlineto{\pgfqpoint{2.359596in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{2.364619in}{0.933996in}}%
\pgfpathlineto{\pgfqpoint{2.365659in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{2.368777in}{0.920933in}}%
\pgfpathlineto{\pgfqpoint{2.369296in}{0.919817in}}%
\pgfpathlineto{\pgfqpoint{2.371895in}{0.911754in}}%
\pgfpathlineto{\pgfqpoint{2.372241in}{0.912404in}}%
\pgfpathlineto{\pgfqpoint{2.372414in}{0.912671in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{2.379516in}{0.894722in}}%
\pgfpathlineto{\pgfqpoint{2.382634in}{0.882514in}}%
\pgfpathlineto{\pgfqpoint{2.386272in}{0.873746in}}%
\pgfpathlineto{\pgfqpoint{2.386445in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{2.388697in}{0.871311in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{0.868050in}}%
\pgfpathlineto{\pgfqpoint{2.390256in}{0.869414in}}%
\pgfpathlineto{\pgfqpoint{2.390602in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{2.391468in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{2.394067in}{0.863555in}}%
\pgfpathlineto{\pgfqpoint{2.394240in}{0.863742in}}%
\pgfpathlineto{\pgfqpoint{2.395626in}{0.866439in}}%
\pgfpathlineto{\pgfqpoint{2.396145in}{0.864861in}}%
\pgfpathlineto{\pgfqpoint{2.399610in}{0.844294in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{0.839160in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{0.834313in}}%
\pgfpathlineto{\pgfqpoint{2.403594in}{0.835359in}}%
\pgfpathlineto{\pgfqpoint{2.403940in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{2.409657in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{2.410003in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{2.410696in}{0.817589in}}%
\pgfpathlineto{\pgfqpoint{2.413641in}{0.807779in}}%
\pgfpathlineto{\pgfqpoint{2.414853in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{2.417625in}{0.817182in}}%
\pgfpathlineto{\pgfqpoint{2.419010in}{0.814970in}}%
\pgfpathlineto{\pgfqpoint{2.424207in}{0.799214in}}%
\pgfpathlineto{\pgfqpoint{2.425420in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{0.806873in}}%
\pgfpathlineto{\pgfqpoint{2.427152in}{0.804847in}}%
\pgfpathlineto{\pgfqpoint{2.431482in}{0.793286in}}%
\pgfpathlineto{\pgfqpoint{2.431829in}{0.793436in}}%
\pgfpathlineto{\pgfqpoint{2.432002in}{0.793877in}}%
\pgfpathlineto{\pgfqpoint{2.432522in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{2.433561in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{2.434081in}{0.791152in}}%
\pgfpathlineto{\pgfqpoint{2.436333in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{2.439104in}{0.810671in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{0.797874in}}%
\pgfpathlineto{\pgfqpoint{2.439797in}{0.809795in}}%
\pgfpathlineto{\pgfqpoint{2.442049in}{0.804623in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{0.804987in}}%
\pgfpathlineto{\pgfqpoint{2.444127in}{0.811389in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{0.814017in}}%
\pgfpathlineto{\pgfqpoint{2.445340in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{0.807093in}}%
\pgfpathlineto{\pgfqpoint{2.447419in}{0.808008in}}%
\pgfpathlineto{\pgfqpoint{2.449151in}{0.816309in}}%
\pgfpathlineto{\pgfqpoint{2.449670in}{0.815077in}}%
\pgfpathlineto{\pgfqpoint{2.455214in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{2.455387in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{2.457292in}{0.800090in}}%
\pgfpathlineto{\pgfqpoint{2.457465in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{2.458331in}{0.794101in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{2.461449in}{0.792666in}}%
\pgfpathlineto{\pgfqpoint{2.470110in}{0.759210in}}%
\pgfpathlineto{\pgfqpoint{2.470803in}{0.761803in}}%
\pgfpathlineto{\pgfqpoint{2.472536in}{0.766611in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{0.764775in}}%
\pgfpathlineto{\pgfqpoint{2.475134in}{0.755891in}}%
\pgfpathlineto{\pgfqpoint{2.475480in}{0.756494in}}%
\pgfpathlineto{\pgfqpoint{2.475827in}{0.755222in}}%
\pgfpathlineto{\pgfqpoint{2.478425in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{2.478945in}{0.739431in}}%
\pgfpathlineto{\pgfqpoint{2.482409in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{0.748140in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{0.741534in}}%
\pgfpathlineto{\pgfqpoint{2.485354in}{0.743003in}}%
\pgfpathlineto{\pgfqpoint{2.488299in}{0.752169in}}%
\pgfpathlineto{\pgfqpoint{2.488472in}{0.750613in}}%
\pgfpathlineto{\pgfqpoint{2.489511in}{0.754067in}}%
\pgfpathlineto{\pgfqpoint{2.491243in}{0.757274in}}%
\pgfpathlineto{\pgfqpoint{2.491763in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{2.492283in}{0.755952in}}%
\pgfpathlineto{\pgfqpoint{2.492976in}{0.757675in}}%
\pgfpathlineto{\pgfqpoint{2.494361in}{0.764497in}}%
\pgfpathlineto{\pgfqpoint{2.495054in}{0.763226in}}%
\pgfpathlineto{\pgfqpoint{2.499385in}{0.740306in}}%
\pgfpathlineto{\pgfqpoint{2.500944in}{0.743176in}}%
\pgfpathlineto{\pgfqpoint{2.504755in}{0.759810in}}%
\pgfpathlineto{\pgfqpoint{2.501637in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{2.505621in}{0.757728in}}%
\pgfpathlineto{\pgfqpoint{2.505967in}{0.757511in}}%
\pgfpathlineto{\pgfqpoint{2.506140in}{0.758438in}}%
\pgfpathlineto{\pgfqpoint{2.506487in}{0.760833in}}%
\pgfpathlineto{\pgfqpoint{2.507353in}{0.756397in}}%
\pgfpathlineto{\pgfqpoint{2.507526in}{0.755731in}}%
\pgfpathlineto{\pgfqpoint{2.508046in}{0.757939in}}%
\pgfpathlineto{\pgfqpoint{2.508565in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{2.509431in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{2.510298in}{0.758280in}}%
\pgfpathlineto{\pgfqpoint{2.510817in}{0.758951in}}%
\pgfpathlineto{\pgfqpoint{2.510990in}{0.757097in}}%
\pgfpathlineto{\pgfqpoint{2.513416in}{0.749438in}}%
\pgfpathlineto{\pgfqpoint{2.513589in}{0.750310in}}%
\pgfpathlineto{\pgfqpoint{2.514108in}{0.752686in}}%
\pgfpathlineto{\pgfqpoint{2.515321in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{2.517226in}{0.742433in}}%
\pgfpathlineto{\pgfqpoint{2.517746in}{0.738166in}}%
\pgfpathlineto{\pgfqpoint{2.518612in}{0.742609in}}%
\pgfpathlineto{\pgfqpoint{2.518785in}{0.743267in}}%
\pgfpathlineto{\pgfqpoint{2.519825in}{0.741217in}}%
\pgfpathlineto{\pgfqpoint{2.520171in}{0.739144in}}%
\pgfpathlineto{\pgfqpoint{2.520691in}{0.741925in}}%
\pgfpathlineto{\pgfqpoint{2.521210in}{0.741281in}}%
\pgfpathlineto{\pgfqpoint{2.521903in}{0.747572in}}%
\pgfpathlineto{\pgfqpoint{2.522769in}{0.743500in}}%
\pgfpathlineto{\pgfqpoint{2.522943in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{2.523462in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{2.523982in}{0.744237in}}%
\pgfpathlineto{\pgfqpoint{2.525541in}{0.749703in}}%
\pgfpathlineto{\pgfqpoint{2.525714in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{2.532816in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{2.533163in}{0.711680in}}%
\pgfpathlineto{\pgfqpoint{2.533336in}{0.712541in}}%
\pgfpathlineto{\pgfqpoint{2.533856in}{0.709366in}}%
\pgfpathlineto{\pgfqpoint{2.534548in}{0.704662in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{0.706059in}}%
\pgfpathlineto{\pgfqpoint{2.535934in}{0.707646in}}%
\pgfpathlineto{\pgfqpoint{2.536974in}{0.720518in}}%
\pgfpathlineto{\pgfqpoint{2.537840in}{0.716675in}}%
\pgfpathlineto{\pgfqpoint{2.538186in}{0.715503in}}%
\pgfpathlineto{\pgfqpoint{2.538533in}{0.717657in}}%
\pgfpathlineto{\pgfqpoint{2.539225in}{0.725230in}}%
\pgfpathlineto{\pgfqpoint{2.539918in}{0.716397in}}%
\pgfpathlineto{\pgfqpoint{2.540438in}{0.709930in}}%
\pgfpathlineto{\pgfqpoint{2.541650in}{0.710518in}}%
\pgfpathlineto{\pgfqpoint{2.546847in}{0.750723in}}%
\pgfpathlineto{\pgfqpoint{2.551004in}{0.772716in}}%
\pgfpathlineto{\pgfqpoint{2.552217in}{0.769278in}}%
\pgfpathlineto{\pgfqpoint{2.553603in}{0.755584in}}%
\pgfpathlineto{\pgfqpoint{2.554988in}{0.757451in}}%
\pgfpathlineto{\pgfqpoint{2.555681in}{0.760912in}}%
\pgfpathlineto{\pgfqpoint{2.556894in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{2.559492in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.764890in}}%
\pgfpathlineto{\pgfqpoint{2.560012in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{2.561744in}{0.768421in}}%
\pgfpathlineto{\pgfqpoint{2.562090in}{0.766265in}}%
\pgfpathlineto{\pgfqpoint{2.566594in}{0.740359in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{0.739009in}}%
\pgfpathlineto{\pgfqpoint{2.567807in}{0.740385in}}%
\pgfpathlineto{\pgfqpoint{2.567980in}{0.741356in}}%
\pgfpathlineto{\pgfqpoint{2.568846in}{0.738474in}}%
\pgfpathlineto{\pgfqpoint{2.572137in}{0.724323in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{0.716119in}}%
\pgfpathlineto{\pgfqpoint{2.573696in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{2.574909in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{2.575428in}{0.725053in}}%
\pgfpathlineto{\pgfqpoint{2.577161in}{0.723034in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.729338in}}%
\pgfpathlineto{\pgfqpoint{2.581145in}{0.724515in}}%
\pgfpathlineto{\pgfqpoint{2.581838in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{2.582184in}{0.724850in}}%
\pgfpathlineto{\pgfqpoint{2.582704in}{0.723101in}}%
\pgfpathlineto{\pgfqpoint{2.583223in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{2.583397in}{0.725396in}}%
\pgfpathlineto{\pgfqpoint{2.584782in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{2.585648in}{0.731431in}}%
\pgfpathlineto{\pgfqpoint{2.588593in}{0.720468in}}%
\pgfpathlineto{\pgfqpoint{2.589459in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{2.590672in}{0.714828in}}%
\pgfpathlineto{\pgfqpoint{2.591018in}{0.715901in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{0.721584in}}%
\pgfpathlineto{\pgfqpoint{2.592231in}{0.713955in}}%
\pgfpathlineto{\pgfqpoint{2.594309in}{0.705367in}}%
\pgfpathlineto{\pgfqpoint{2.594483in}{0.708688in}}%
\pgfpathlineto{\pgfqpoint{2.596388in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{2.597081in}{0.714499in}}%
\pgfpathlineto{\pgfqpoint{2.599506in}{0.726752in}}%
\pgfpathlineto{\pgfqpoint{2.599679in}{0.726169in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{0.723208in}}%
\pgfpathlineto{\pgfqpoint{2.602278in}{0.721380in}}%
\pgfpathlineto{\pgfqpoint{2.601758in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{2.602451in}{0.721822in}}%
\pgfpathlineto{\pgfqpoint{2.604356in}{0.738640in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{2.607647in}{0.726590in}}%
\pgfpathlineto{\pgfqpoint{2.608860in}{0.712601in}}%
\pgfpathlineto{\pgfqpoint{2.610419in}{0.715433in}}%
\pgfpathlineto{\pgfqpoint{2.610939in}{0.718982in}}%
\pgfpathlineto{\pgfqpoint{2.611631in}{0.712609in}}%
\pgfpathlineto{\pgfqpoint{2.612498in}{0.717622in}}%
\pgfpathlineto{\pgfqpoint{2.612844in}{0.720658in}}%
\pgfpathlineto{\pgfqpoint{2.613710in}{0.716422in}}%
\pgfpathlineto{\pgfqpoint{2.613883in}{0.716453in}}%
\pgfpathlineto{\pgfqpoint{2.614749in}{0.705650in}}%
\pgfpathlineto{\pgfqpoint{2.616135in}{0.708928in}}%
\pgfpathlineto{\pgfqpoint{2.616655in}{0.707863in}}%
\pgfpathlineto{\pgfqpoint{2.618387in}{0.694426in}}%
\pgfpathlineto{\pgfqpoint{2.619253in}{0.698552in}}%
\pgfpathlineto{\pgfqpoint{2.619946in}{0.695793in}}%
\pgfpathlineto{\pgfqpoint{2.620119in}{0.696232in}}%
\pgfpathlineto{\pgfqpoint{2.620812in}{0.693444in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{0.698815in}}%
\pgfpathlineto{\pgfqpoint{2.621505in}{0.699020in}}%
\pgfpathlineto{\pgfqpoint{2.621678in}{0.697229in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{0.690251in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{2.624969in}{0.719417in}}%
\pgfpathlineto{\pgfqpoint{2.625143in}{0.717602in}}%
\pgfpathlineto{\pgfqpoint{2.626009in}{0.721550in}}%
\pgfpathlineto{\pgfqpoint{2.627395in}{0.734007in}}%
\pgfpathlineto{\pgfqpoint{2.628607in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{2.630339in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.631898in}{0.722397in}}%
\pgfpathlineto{\pgfqpoint{2.632938in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{2.633457in}{0.722928in}}%
\pgfpathlineto{\pgfqpoint{2.633804in}{0.721332in}}%
\pgfpathlineto{\pgfqpoint{2.634670in}{0.722686in}}%
\pgfpathlineto{\pgfqpoint{2.635189in}{0.727996in}}%
\pgfpathlineto{\pgfqpoint{2.636056in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{2.636748in}{0.719696in}}%
\pgfpathlineto{\pgfqpoint{2.639174in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{2.640559in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{2.641079in}{0.706440in}}%
\pgfpathlineto{\pgfqpoint{2.641425in}{0.708307in}}%
\pgfpathlineto{\pgfqpoint{2.642291in}{0.705198in}}%
\pgfpathlineto{\pgfqpoint{2.642465in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{2.642638in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{2.643158in}{0.702511in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{2.643677in}{0.704176in}}%
\pgfpathlineto{\pgfqpoint{2.644197in}{0.703634in}}%
\pgfpathlineto{\pgfqpoint{2.645583in}{0.708645in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{2.646622in}{0.700835in}}%
\pgfpathlineto{\pgfqpoint{2.647315in}{0.706050in}}%
\pgfpathlineto{\pgfqpoint{2.649394in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{2.651126in}{0.704634in}}%
\pgfpathlineto{\pgfqpoint{2.651472in}{0.704895in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{0.698530in}}%
\pgfpathlineto{\pgfqpoint{2.653378in}{0.703953in}}%
\pgfpathlineto{\pgfqpoint{2.655976in}{0.715434in}}%
\pgfpathlineto{\pgfqpoint{2.653724in}{0.703713in}}%
\pgfpathlineto{\pgfqpoint{2.656669in}{0.714120in}}%
\pgfpathlineto{\pgfqpoint{2.657362in}{0.717307in}}%
\pgfpathlineto{\pgfqpoint{2.658401in}{0.714800in}}%
\pgfpathlineto{\pgfqpoint{2.659094in}{0.711152in}}%
\pgfpathlineto{\pgfqpoint{2.659614in}{0.716897in}}%
\pgfpathlineto{\pgfqpoint{2.659960in}{0.713346in}}%
\pgfpathlineto{\pgfqpoint{2.660306in}{0.714443in}}%
\pgfpathlineto{\pgfqpoint{2.660480in}{0.713550in}}%
\pgfpathlineto{\pgfqpoint{2.662385in}{0.717250in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.717778in}}%
\pgfpathlineto{\pgfqpoint{2.662731in}{0.714858in}}%
\pgfpathlineto{\pgfqpoint{2.664464in}{0.705987in}}%
\pgfpathlineto{\pgfqpoint{2.663251in}{0.716313in}}%
\pgfpathlineto{\pgfqpoint{2.664810in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{2.665330in}{0.707900in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{2.667062in}{0.703397in}}%
\pgfpathlineto{\pgfqpoint{2.667408in}{0.705659in}}%
\pgfpathlineto{\pgfqpoint{2.667755in}{0.708085in}}%
\pgfpathlineto{\pgfqpoint{2.668621in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{2.671219in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{2.671566in}{0.692687in}}%
\pgfpathlineto{\pgfqpoint{2.676069in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{2.676243in}{0.707894in}}%
\pgfpathlineto{\pgfqpoint{2.677975in}{0.691500in}}%
\pgfpathlineto{\pgfqpoint{2.678841in}{0.692650in}}%
\pgfpathlineto{\pgfqpoint{2.680053in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{2.679361in}{0.690830in}}%
\pgfpathlineto{\pgfqpoint{2.680400in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{2.681439in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{2.681786in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{2.682652in}{0.697962in}}%
\pgfpathlineto{\pgfqpoint{2.683345in}{0.692937in}}%
\pgfpathlineto{\pgfqpoint{2.685770in}{0.678132in}}%
\pgfpathlineto{\pgfqpoint{2.687675in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{2.688368in}{0.701063in}}%
\pgfpathlineto{\pgfqpoint{2.689581in}{0.698247in}}%
\pgfpathlineto{\pgfqpoint{2.689754in}{0.698725in}}%
\pgfpathlineto{\pgfqpoint{2.690100in}{0.695553in}}%
\pgfpathlineto{\pgfqpoint{2.690447in}{0.692943in}}%
\pgfpathlineto{\pgfqpoint{2.690966in}{0.700461in}}%
\pgfpathlineto{\pgfqpoint{2.692525in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{0.704546in}}%
\pgfpathlineto{\pgfqpoint{2.692872in}{0.704770in}}%
\pgfpathlineto{\pgfqpoint{2.693218in}{0.703099in}}%
\pgfpathlineto{\pgfqpoint{2.696163in}{0.676354in}}%
\pgfpathlineto{\pgfqpoint{2.697549in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{2.698588in}{0.687805in}}%
\pgfpathlineto{\pgfqpoint{2.698068in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.698935in}{0.685099in}}%
\pgfpathlineto{\pgfqpoint{2.700147in}{0.679280in}}%
\pgfpathlineto{\pgfqpoint{2.700667in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{2.701879in}{0.671863in}}%
\pgfpathlineto{\pgfqpoint{2.702399in}{0.673991in}}%
\pgfpathlineto{\pgfqpoint{2.703438in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{0.683044in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.677675in}}%
\pgfpathlineto{\pgfqpoint{2.704997in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.705344in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{2.705690in}{0.685954in}}%
\pgfpathlineto{\pgfqpoint{2.705863in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{2.706556in}{0.685648in}}%
\pgfpathlineto{\pgfqpoint{2.709501in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{0.706980in}}%
\pgfpathlineto{\pgfqpoint{2.712792in}{0.696414in}}%
\pgfpathlineto{\pgfqpoint{2.714178in}{0.698670in}}%
\pgfpathlineto{\pgfqpoint{2.714871in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{2.717296in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{2.718855in}{0.705257in}}%
\pgfpathlineto{\pgfqpoint{2.719028in}{0.705383in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{0.712675in}}%
\pgfpathlineto{\pgfqpoint{2.721107in}{0.709652in}}%
\pgfpathlineto{\pgfqpoint{2.721280in}{0.708334in}}%
\pgfpathlineto{\pgfqpoint{2.722146in}{0.712326in}}%
\pgfpathlineto{\pgfqpoint{2.722666in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{0.711163in}}%
\pgfpathlineto{\pgfqpoint{2.724744in}{0.706621in}}%
\pgfpathlineto{\pgfqpoint{2.724918in}{0.706811in}}%
\pgfpathlineto{\pgfqpoint{2.725437in}{0.710275in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{0.706248in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.701459in}}%
\pgfpathlineto{\pgfqpoint{2.727516in}{0.708945in}}%
\pgfpathlineto{\pgfqpoint{2.729421in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{2.729768in}{0.713317in}}%
\pgfpathlineto{\pgfqpoint{2.731500in}{0.706564in}}%
\pgfpathlineto{\pgfqpoint{2.731673in}{0.708086in}}%
\pgfpathlineto{\pgfqpoint{2.732539in}{0.704525in}}%
\pgfpathlineto{\pgfqpoint{2.734098in}{0.699031in}}%
\pgfpathlineto{\pgfqpoint{2.734445in}{0.699491in}}%
\pgfpathlineto{\pgfqpoint{2.736004in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{2.736870in}{0.695494in}}%
\pgfpathlineto{\pgfqpoint{2.737389in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{2.737736in}{0.693557in}}%
\pgfpathlineto{\pgfqpoint{2.739988in}{0.679619in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{2.740854in}{0.675461in}}%
\pgfpathlineto{\pgfqpoint{2.741200in}{0.676752in}}%
\pgfpathlineto{\pgfqpoint{2.745531in}{0.693300in}}%
\pgfpathlineto{\pgfqpoint{2.746050in}{0.689731in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{2.748476in}{0.678912in}}%
\pgfpathlineto{\pgfqpoint{2.749168in}{0.683520in}}%
\pgfpathlineto{\pgfqpoint{2.751247in}{0.693039in}}%
\pgfpathlineto{\pgfqpoint{2.753326in}{0.704349in}}%
\pgfpathlineto{\pgfqpoint{2.754019in}{0.696955in}}%
\pgfpathlineto{\pgfqpoint{2.756097in}{0.687663in}}%
\pgfpathlineto{\pgfqpoint{2.758349in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{2.758522in}{0.677954in}}%
\pgfpathlineto{\pgfqpoint{2.760428in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{2.760947in}{0.688075in}}%
\pgfpathlineto{\pgfqpoint{2.761640in}{0.686204in}}%
\pgfpathlineto{\pgfqpoint{2.761987in}{0.688336in}}%
\pgfpathlineto{\pgfqpoint{2.764412in}{0.713886in}}%
\pgfpathlineto{\pgfqpoint{2.764758in}{0.712016in}}%
\pgfpathlineto{\pgfqpoint{2.765451in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{2.767010in}{0.704616in}}%
\pgfpathlineto{\pgfqpoint{2.768742in}{0.707663in}}%
\pgfpathlineto{\pgfqpoint{2.767876in}{0.704052in}}%
\pgfpathlineto{\pgfqpoint{2.769089in}{0.706465in}}%
\pgfpathlineto{\pgfqpoint{2.769782in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{2.770648in}{0.705179in}}%
\pgfpathlineto{\pgfqpoint{2.770994in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{2.771341in}{0.706067in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{0.705776in}}%
\pgfpathlineto{\pgfqpoint{2.772900in}{0.714603in}}%
\pgfpathlineto{\pgfqpoint{2.773246in}{0.709052in}}%
\pgfpathlineto{\pgfqpoint{2.773592in}{0.705421in}}%
\pgfpathlineto{\pgfqpoint{2.774285in}{0.713932in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{0.713813in}}%
\pgfpathlineto{\pgfqpoint{2.774632in}{0.715110in}}%
\pgfpathlineto{\pgfqpoint{2.775325in}{0.717588in}}%
\pgfpathlineto{\pgfqpoint{2.776191in}{0.716765in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{0.714015in}}%
\pgfpathlineto{\pgfqpoint{2.777577in}{0.717449in}}%
\pgfpathlineto{\pgfqpoint{2.780695in}{0.731841in}}%
\pgfpathlineto{\pgfqpoint{2.781387in}{0.734554in}}%
\pgfpathlineto{\pgfqpoint{2.782427in}{0.738187in}}%
\pgfpathlineto{\pgfqpoint{2.782946in}{0.735484in}}%
\pgfpathlineto{\pgfqpoint{2.783812in}{0.728119in}}%
\pgfpathlineto{\pgfqpoint{2.784852in}{0.732116in}}%
\pgfpathlineto{\pgfqpoint{2.785025in}{0.731985in}}%
\pgfpathlineto{\pgfqpoint{2.785198in}{0.733191in}}%
\pgfpathlineto{\pgfqpoint{2.785371in}{0.733232in}}%
\pgfpathlineto{\pgfqpoint{2.785545in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{2.785891in}{0.731697in}}%
\pgfpathlineto{\pgfqpoint{2.786238in}{0.727718in}}%
\pgfpathlineto{\pgfqpoint{2.787104in}{0.734944in}}%
\pgfpathlineto{\pgfqpoint{2.787450in}{0.736287in}}%
\pgfpathlineto{\pgfqpoint{2.788316in}{0.734694in}}%
\pgfpathlineto{\pgfqpoint{2.796284in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{2.796977in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{2.797150in}{0.687080in}}%
\pgfpathlineto{\pgfqpoint{2.798017in}{0.682689in}}%
\pgfpathlineto{\pgfqpoint{2.799402in}{0.672490in}}%
\pgfpathlineto{\pgfqpoint{2.800095in}{0.677946in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{0.678461in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.677904in}}%
\pgfpathlineto{\pgfqpoint{2.802347in}{0.680790in}}%
\pgfpathlineto{\pgfqpoint{2.802867in}{0.682037in}}%
\pgfpathlineto{\pgfqpoint{2.803040in}{0.680605in}}%
\pgfpathlineto{\pgfqpoint{2.803560in}{0.675365in}}%
\pgfpathlineto{\pgfqpoint{2.804426in}{0.681114in}}%
\pgfpathlineto{\pgfqpoint{2.804599in}{0.680880in}}%
\pgfpathlineto{\pgfqpoint{2.804945in}{0.682079in}}%
\pgfpathlineto{\pgfqpoint{2.805292in}{0.681460in}}%
\pgfpathlineto{\pgfqpoint{2.806158in}{0.683480in}}%
\pgfpathlineto{\pgfqpoint{2.805811in}{0.680808in}}%
\pgfpathlineto{\pgfqpoint{2.806678in}{0.681156in}}%
\pgfpathlineto{\pgfqpoint{2.807197in}{0.677742in}}%
\pgfpathlineto{\pgfqpoint{2.808063in}{0.679998in}}%
\pgfpathlineto{\pgfqpoint{2.809622in}{0.684224in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{0.678552in}}%
\pgfpathlineto{\pgfqpoint{2.809796in}{0.683205in}}%
\pgfpathlineto{\pgfqpoint{2.811181in}{0.668700in}}%
\pgfpathlineto{\pgfqpoint{2.811528in}{0.673289in}}%
\pgfpathlineto{\pgfqpoint{2.812221in}{0.682139in}}%
\pgfpathlineto{\pgfqpoint{2.812913in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{2.816031in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{0.675454in}}%
\pgfpathlineto{\pgfqpoint{2.816378in}{0.660401in}}%
\pgfpathlineto{\pgfqpoint{2.820362in}{0.690789in}}%
\pgfpathlineto{\pgfqpoint{2.821228in}{0.695164in}}%
\pgfpathlineto{\pgfqpoint{2.821748in}{0.690758in}}%
\pgfpathlineto{\pgfqpoint{2.821921in}{0.690124in}}%
\pgfpathlineto{\pgfqpoint{2.822441in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{2.824519in}{0.697468in}}%
\pgfpathlineto{\pgfqpoint{2.824866in}{0.698401in}}%
\pgfpathlineto{\pgfqpoint{2.825905in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{2.826425in}{0.693469in}}%
\pgfpathlineto{\pgfqpoint{2.826944in}{0.700001in}}%
\pgfpathlineto{\pgfqpoint{2.828157in}{0.698691in}}%
\pgfpathlineto{\pgfqpoint{2.829023in}{0.698047in}}%
\pgfpathlineto{\pgfqpoint{2.828503in}{0.699054in}}%
\pgfpathlineto{\pgfqpoint{2.829543in}{0.699260in}}%
\pgfpathlineto{\pgfqpoint{2.830582in}{0.701533in}}%
\pgfpathlineto{\pgfqpoint{2.830928in}{0.699304in}}%
\pgfpathlineto{\pgfqpoint{2.831794in}{0.695673in}}%
\pgfpathlineto{\pgfqpoint{2.832314in}{0.699821in}}%
\pgfpathlineto{\pgfqpoint{2.833180in}{0.699303in}}%
\pgfpathlineto{\pgfqpoint{2.835432in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{2.833873in}{0.700994in}}%
\pgfpathlineto{\pgfqpoint{2.835952in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{2.836645in}{0.685418in}}%
\pgfpathlineto{\pgfqpoint{2.836991in}{0.680590in}}%
\pgfpathlineto{\pgfqpoint{2.837164in}{0.679112in}}%
\pgfpathlineto{\pgfqpoint{2.837857in}{0.686243in}}%
\pgfpathlineto{\pgfqpoint{2.840629in}{0.695408in}}%
\pgfpathlineto{\pgfqpoint{2.841495in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{2.842014in}{0.695981in}}%
\pgfpathlineto{\pgfqpoint{2.844440in}{0.674424in}}%
\pgfpathlineto{\pgfqpoint{2.844786in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.845825in}{0.684948in}}%
\pgfpathlineto{\pgfqpoint{2.846865in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{2.847211in}{0.680550in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{0.682974in}}%
\pgfpathlineto{\pgfqpoint{2.848250in}{0.682083in}}%
\pgfpathlineto{\pgfqpoint{2.849636in}{0.691073in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{0.687523in}}%
\pgfpathlineto{\pgfqpoint{2.850156in}{0.686439in}}%
\pgfpathlineto{\pgfqpoint{2.851022in}{0.690629in}}%
\pgfpathlineto{\pgfqpoint{2.851195in}{0.691661in}}%
\pgfpathlineto{\pgfqpoint{2.851715in}{0.686107in}}%
\pgfpathlineto{\pgfqpoint{2.855872in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{2.856219in}{0.660381in}}%
\pgfpathlineto{\pgfqpoint{2.859510in}{0.686907in}}%
\pgfpathlineto{\pgfqpoint{2.859856in}{0.682417in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{0.678671in}}%
\pgfpathlineto{\pgfqpoint{2.861242in}{0.683908in}}%
\pgfpathlineto{\pgfqpoint{2.861762in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{2.864360in}{0.662246in}}%
\pgfpathlineto{\pgfqpoint{2.864880in}{0.659532in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{0.657164in}}%
\pgfpathlineto{\pgfqpoint{2.866265in}{0.661517in}}%
\pgfpathlineto{\pgfqpoint{2.869557in}{0.680806in}}%
\pgfpathlineto{\pgfqpoint{2.869903in}{0.680493in}}%
\pgfpathlineto{\pgfqpoint{2.870076in}{0.677638in}}%
\pgfpathlineto{\pgfqpoint{2.870942in}{0.683341in}}%
\pgfpathlineto{\pgfqpoint{2.871462in}{0.687891in}}%
\pgfpathlineto{\pgfqpoint{2.871982in}{0.680573in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{0.683215in}}%
\pgfpathlineto{\pgfqpoint{2.872848in}{0.677648in}}%
\pgfpathlineto{\pgfqpoint{2.873021in}{0.675766in}}%
\pgfpathlineto{\pgfqpoint{2.874060in}{0.679427in}}%
\pgfpathlineto{\pgfqpoint{2.876139in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{2.876832in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{2.879084in}{0.674894in}}%
\pgfpathlineto{\pgfqpoint{2.879257in}{0.675835in}}%
\pgfpathlineto{\pgfqpoint{2.880816in}{0.673343in}}%
\pgfpathlineto{\pgfqpoint{2.879603in}{0.676944in}}%
\pgfpathlineto{\pgfqpoint{2.880989in}{0.675402in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{0.677796in}}%
\pgfpathlineto{\pgfqpoint{2.881682in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{2.882548in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{2.882721in}{0.675797in}}%
\pgfpathlineto{\pgfqpoint{2.883241in}{0.678107in}}%
\pgfpathlineto{\pgfqpoint{2.883934in}{0.677688in}}%
\pgfpathlineto{\pgfqpoint{2.885320in}{0.689155in}}%
\pgfpathlineto{\pgfqpoint{2.886186in}{0.688672in}}%
\pgfpathlineto{\pgfqpoint{2.886705in}{0.686161in}}%
\pgfpathlineto{\pgfqpoint{2.887052in}{0.681911in}}%
\pgfpathlineto{\pgfqpoint{2.887745in}{0.690097in}}%
\pgfpathlineto{\pgfqpoint{2.887918in}{0.689827in}}%
\pgfpathlineto{\pgfqpoint{2.888091in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{2.888784in}{0.685994in}}%
\pgfpathlineto{\pgfqpoint{2.889477in}{0.686511in}}%
\pgfpathlineto{\pgfqpoint{2.890689in}{0.681383in}}%
\pgfpathlineto{\pgfqpoint{2.890863in}{0.681159in}}%
\pgfpathlineto{\pgfqpoint{2.891209in}{0.682247in}}%
\pgfpathlineto{\pgfqpoint{2.893114in}{0.688772in}}%
\pgfpathlineto{\pgfqpoint{2.893461in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{2.898311in}{0.665216in}}%
\pgfpathlineto{\pgfqpoint{2.898831in}{0.667387in}}%
\pgfpathlineto{\pgfqpoint{2.902295in}{0.680422in}}%
\pgfpathlineto{\pgfqpoint{2.902468in}{0.680384in}}%
\pgfpathlineto{\pgfqpoint{2.904893in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{2.906799in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{2.907145in}{0.679971in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{2.909397in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{2.913381in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{2.913554in}{0.683691in}}%
\pgfpathlineto{\pgfqpoint{2.916153in}{0.658190in}}%
\pgfpathlineto{\pgfqpoint{2.917192in}{0.656005in}}%
\pgfpathlineto{\pgfqpoint{2.917885in}{0.658133in}}%
\pgfpathlineto{\pgfqpoint{2.918405in}{0.664004in}}%
\pgfpathlineto{\pgfqpoint{2.919444in}{0.661011in}}%
\pgfpathlineto{\pgfqpoint{2.919964in}{0.657616in}}%
\pgfpathlineto{\pgfqpoint{2.920830in}{0.662175in}}%
\pgfpathlineto{\pgfqpoint{2.923774in}{0.669658in}}%
\pgfpathlineto{\pgfqpoint{2.921176in}{0.661868in}}%
\pgfpathlineto{\pgfqpoint{2.923948in}{0.668239in}}%
\pgfpathlineto{\pgfqpoint{2.925507in}{0.662654in}}%
\pgfpathlineto{\pgfqpoint{2.925680in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{2.927412in}{0.677724in}}%
\pgfpathlineto{\pgfqpoint{2.927759in}{0.672353in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{0.670806in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{0.676324in}}%
\pgfpathlineto{\pgfqpoint{2.928798in}{0.676196in}}%
\pgfpathlineto{\pgfqpoint{2.930010in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{2.929144in}{0.677727in}}%
\pgfpathlineto{\pgfqpoint{2.930357in}{0.676069in}}%
\pgfpathlineto{\pgfqpoint{2.932609in}{0.689446in}}%
\pgfpathlineto{\pgfqpoint{2.930877in}{0.675257in}}%
\pgfpathlineto{\pgfqpoint{2.934341in}{0.687327in}}%
\pgfpathlineto{\pgfqpoint{2.937459in}{0.659073in}}%
\pgfpathlineto{\pgfqpoint{2.937632in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{2.940404in}{0.672865in}}%
\pgfpathlineto{\pgfqpoint{2.940577in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{2.941097in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{2.941789in}{0.674888in}}%
\pgfpathlineto{\pgfqpoint{2.944734in}{0.697643in}}%
\pgfpathlineto{\pgfqpoint{2.945947in}{0.690910in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{0.676790in}}%
\pgfpathlineto{\pgfqpoint{2.948545in}{0.680330in}}%
\pgfpathlineto{\pgfqpoint{2.948891in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{2.950104in}{0.685682in}}%
\pgfpathlineto{\pgfqpoint{2.950277in}{0.685802in}}%
\pgfpathlineto{\pgfqpoint{2.950450in}{0.684401in}}%
\pgfpathlineto{\pgfqpoint{2.951836in}{0.669887in}}%
\pgfpathlineto{\pgfqpoint{2.952356in}{0.670085in}}%
\pgfpathlineto{\pgfqpoint{2.954261in}{0.690181in}}%
\pgfpathlineto{\pgfqpoint{2.956340in}{0.676001in}}%
\pgfpathlineto{\pgfqpoint{2.956513in}{0.676430in}}%
\pgfpathlineto{\pgfqpoint{2.957552in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.958592in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{2.958938in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{2.959631in}{0.678995in}}%
\pgfpathlineto{\pgfqpoint{2.961537in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{0.692024in}}%
\pgfpathlineto{\pgfqpoint{2.961883in}{0.684515in}}%
\pgfpathlineto{\pgfqpoint{2.963615in}{0.690167in}}%
\pgfpathlineto{\pgfqpoint{2.964135in}{0.683902in}}%
\pgfpathlineto{\pgfqpoint{2.964828in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{2.965347in}{0.693869in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{0.688749in}}%
\pgfpathlineto{\pgfqpoint{2.966387in}{0.691134in}}%
\pgfpathlineto{\pgfqpoint{2.967946in}{0.696501in}}%
\pgfpathlineto{\pgfqpoint{2.969851in}{0.707869in}}%
\pgfpathlineto{\pgfqpoint{2.970024in}{0.707256in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.706269in}}%
\pgfpathlineto{\pgfqpoint{2.971583in}{0.701322in}}%
\pgfpathlineto{\pgfqpoint{2.971930in}{0.705606in}}%
\pgfpathlineto{\pgfqpoint{2.972623in}{0.707439in}}%
\pgfpathlineto{\pgfqpoint{2.973142in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{2.973489in}{0.701385in}}%
\pgfpathlineto{\pgfqpoint{2.974182in}{0.705066in}}%
\pgfpathlineto{\pgfqpoint{2.975567in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{2.975221in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{2.975741in}{0.705020in}}%
\pgfpathlineto{\pgfqpoint{2.977473in}{0.699796in}}%
\pgfpathlineto{\pgfqpoint{2.976607in}{0.707635in}}%
\pgfpathlineto{\pgfqpoint{2.977992in}{0.701595in}}%
\pgfpathlineto{\pgfqpoint{2.978339in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{2.978512in}{0.700341in}}%
\pgfpathlineto{\pgfqpoint{2.978859in}{0.698612in}}%
\pgfpathlineto{\pgfqpoint{2.979378in}{0.695522in}}%
\pgfpathlineto{\pgfqpoint{2.980244in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{2.981977in}{0.705819in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{2.982323in}{0.703878in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{0.706228in}}%
\pgfpathlineto{\pgfqpoint{2.983362in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{2.985094in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{2.986134in}{0.708122in}}%
\pgfpathlineto{\pgfqpoint{2.987346in}{0.706069in}}%
\pgfpathlineto{\pgfqpoint{2.987866in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{2.988212in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{2.988732in}{0.706898in}}%
\pgfpathlineto{\pgfqpoint{2.989425in}{0.698542in}}%
\pgfpathlineto{\pgfqpoint{2.990464in}{0.704087in}}%
\pgfpathlineto{\pgfqpoint{2.990638in}{0.704847in}}%
\pgfpathlineto{\pgfqpoint{2.991157in}{0.702097in}}%
\pgfpathlineto{\pgfqpoint{2.991850in}{0.703827in}}%
\pgfpathlineto{\pgfqpoint{2.993929in}{0.695335in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{0.696812in}}%
\pgfpathlineto{\pgfqpoint{2.996527in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{2.996700in}{0.705254in}}%
\pgfpathlineto{\pgfqpoint{2.997220in}{0.711095in}}%
\pgfpathlineto{\pgfqpoint{2.999472in}{0.722483in}}%
\pgfpathlineto{\pgfqpoint{2.997740in}{0.707568in}}%
\pgfpathlineto{\pgfqpoint{3.000165in}{0.718935in}}%
\pgfpathlineto{\pgfqpoint{3.001724in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{3.002070in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{3.004322in}{0.734817in}}%
\pgfpathlineto{\pgfqpoint{3.005188in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{3.006054in}{0.728314in}}%
\pgfpathlineto{\pgfqpoint{3.006574in}{0.731574in}}%
\pgfpathlineto{\pgfqpoint{3.008133in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{3.008999in}{0.739700in}}%
\pgfpathlineto{\pgfqpoint{3.011424in}{0.730476in}}%
\pgfpathlineto{\pgfqpoint{3.012290in}{0.731105in}}%
\pgfpathlineto{\pgfqpoint{3.011944in}{0.730340in}}%
\pgfpathlineto{\pgfqpoint{3.012463in}{0.730527in}}%
\pgfpathlineto{\pgfqpoint{3.012810in}{0.727661in}}%
\pgfpathlineto{\pgfqpoint{3.013849in}{0.732105in}}%
\pgfpathlineto{\pgfqpoint{3.015928in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{3.016101in}{0.740905in}}%
\pgfpathlineto{\pgfqpoint{3.016621in}{0.741806in}}%
\pgfpathlineto{\pgfqpoint{3.019565in}{0.757298in}}%
\pgfpathlineto{\pgfqpoint{3.024415in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{3.025628in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{3.028053in}{0.711359in}}%
\pgfpathlineto{\pgfqpoint{3.030651in}{0.736058in}}%
\pgfpathlineto{\pgfqpoint{3.031691in}{0.733101in}}%
\pgfpathlineto{\pgfqpoint{3.032210in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{3.033250in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{3.033423in}{0.732688in}}%
\pgfpathlineto{\pgfqpoint{3.033769in}{0.731540in}}%
\pgfpathlineto{\pgfqpoint{3.034982in}{0.715021in}}%
\pgfpathlineto{\pgfqpoint{3.035848in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{3.036368in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{0.730380in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{0.738146in}}%
\pgfpathlineto{\pgfqpoint{3.040179in}{0.732491in}}%
\pgfpathlineto{\pgfqpoint{3.040871in}{0.729992in}}%
\pgfpathlineto{\pgfqpoint{3.041391in}{0.733344in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{0.743341in}}%
\pgfpathlineto{\pgfqpoint{3.043296in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{3.044682in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{3.045029in}{0.734505in}}%
\pgfpathlineto{\pgfqpoint{3.045895in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{3.046068in}{0.733295in}}%
\pgfpathlineto{\pgfqpoint{3.048493in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{3.049013in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{3.049186in}{0.722494in}}%
\pgfpathlineto{\pgfqpoint{3.052131in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{3.052304in}{0.709555in}}%
\pgfpathlineto{\pgfqpoint{3.053516in}{0.711273in}}%
\pgfpathlineto{\pgfqpoint{3.052997in}{0.708914in}}%
\pgfpathlineto{\pgfqpoint{3.053690in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{3.054036in}{0.708575in}}%
\pgfpathlineto{\pgfqpoint{3.054383in}{0.711096in}}%
\pgfpathlineto{\pgfqpoint{3.055942in}{0.722775in}}%
\pgfpathlineto{\pgfqpoint{3.056461in}{0.717103in}}%
\pgfpathlineto{\pgfqpoint{3.058020in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{3.059060in}{0.701393in}}%
\pgfpathlineto{\pgfqpoint{3.059752in}{0.700600in}}%
\pgfpathlineto{\pgfqpoint{3.060792in}{0.702690in}}%
\pgfpathlineto{\pgfqpoint{3.061658in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{3.065815in}{0.716154in}}%
\pgfpathlineto{\pgfqpoint{3.066854in}{0.719894in}}%
\pgfpathlineto{\pgfqpoint{3.067201in}{0.716948in}}%
\pgfpathlineto{\pgfqpoint{3.068587in}{0.711625in}}%
\pgfpathlineto{\pgfqpoint{3.068933in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{3.069453in}{0.719650in}}%
\pgfpathlineto{\pgfqpoint{3.070146in}{0.712795in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.706792in}}%
\pgfpathlineto{\pgfqpoint{3.071878in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{3.073090in}{0.712299in}}%
\pgfpathlineto{\pgfqpoint{3.073264in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{3.074303in}{0.709098in}}%
\pgfpathlineto{\pgfqpoint{3.076208in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{0.710507in}}%
\pgfpathlineto{\pgfqpoint{3.076382in}{0.707498in}}%
\pgfpathlineto{\pgfqpoint{3.077248in}{0.706446in}}%
\pgfpathlineto{\pgfqpoint{3.077767in}{0.704250in}}%
\pgfpathlineto{\pgfqpoint{3.078460in}{0.707937in}}%
\pgfpathlineto{\pgfqpoint{3.078807in}{0.705884in}}%
\pgfpathlineto{\pgfqpoint{3.079500in}{0.708660in}}%
\pgfpathlineto{\pgfqpoint{3.080019in}{0.703727in}}%
\pgfpathlineto{\pgfqpoint{3.080192in}{0.702933in}}%
\pgfpathlineto{\pgfqpoint{3.081059in}{0.705869in}}%
\pgfpathlineto{\pgfqpoint{3.081751in}{0.708597in}}%
\pgfpathlineto{\pgfqpoint{3.082444in}{0.706626in}}%
\pgfpathlineto{\pgfqpoint{3.084350in}{0.696850in}}%
\pgfpathlineto{\pgfqpoint{3.086255in}{0.709714in}}%
\pgfpathlineto{\pgfqpoint{3.086602in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{3.087641in}{0.710299in}}%
\pgfpathlineto{\pgfqpoint{3.088161in}{0.707984in}}%
\pgfpathlineto{\pgfqpoint{3.089373in}{0.698658in}}%
\pgfpathlineto{\pgfqpoint{3.090066in}{0.703210in}}%
\pgfpathlineto{\pgfqpoint{3.090759in}{0.705068in}}%
\pgfpathlineto{\pgfqpoint{3.090932in}{0.704005in}}%
\pgfpathlineto{\pgfqpoint{3.091798in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{3.092664in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{3.092838in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{3.093184in}{0.696160in}}%
\pgfpathlineto{\pgfqpoint{3.093704in}{0.697792in}}%
\pgfpathlineto{\pgfqpoint{3.095609in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{3.096129in}{0.675154in}}%
\pgfpathlineto{\pgfqpoint{3.096648in}{0.679595in}}%
\pgfpathlineto{\pgfqpoint{3.099766in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{3.100806in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{3.101672in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{3.102365in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{3.102884in}{0.700058in}}%
\pgfpathlineto{\pgfqpoint{3.104097in}{0.699434in}}%
\pgfpathlineto{\pgfqpoint{3.104270in}{0.699552in}}%
\pgfpathlineto{\pgfqpoint{3.105483in}{0.708585in}}%
\pgfpathlineto{\pgfqpoint{3.106175in}{0.706302in}}%
\pgfpathlineto{\pgfqpoint{3.108254in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{3.109986in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{3.110333in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{3.110679in}{0.684482in}}%
\pgfpathlineto{\pgfqpoint{3.111026in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{0.699769in}}%
\pgfpathlineto{\pgfqpoint{3.114144in}{0.687319in}}%
\pgfpathlineto{\pgfqpoint{3.114836in}{0.693925in}}%
\pgfpathlineto{\pgfqpoint{3.116915in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{3.117608in}{0.684262in}}%
\pgfpathlineto{\pgfqpoint{3.118474in}{0.688392in}}%
\pgfpathlineto{\pgfqpoint{3.118994in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{0.689558in}}%
\pgfpathlineto{\pgfqpoint{3.120380in}{0.690821in}}%
\pgfpathlineto{\pgfqpoint{3.120553in}{0.687156in}}%
\pgfpathlineto{\pgfqpoint{3.121072in}{0.681274in}}%
\pgfpathlineto{\pgfqpoint{3.121765in}{0.687512in}}%
\pgfpathlineto{\pgfqpoint{3.122112in}{0.689399in}}%
\pgfpathlineto{\pgfqpoint{3.122458in}{0.683241in}}%
\pgfpathlineto{\pgfqpoint{3.123151in}{0.678455in}}%
\pgfpathlineto{\pgfqpoint{3.124017in}{0.679750in}}%
\pgfpathlineto{\pgfqpoint{3.124364in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{3.124710in}{0.677765in}}%
\pgfpathlineto{\pgfqpoint{3.125230in}{0.679731in}}%
\pgfpathlineto{\pgfqpoint{3.125749in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{3.126442in}{0.681511in}}%
\pgfpathlineto{\pgfqpoint{3.128001in}{0.698282in}}%
\pgfpathlineto{\pgfqpoint{3.128348in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{3.129214in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{3.130253in}{0.692789in}}%
\pgfpathlineto{\pgfqpoint{3.130773in}{0.696975in}}%
\pgfpathlineto{\pgfqpoint{3.131639in}{0.693186in}}%
\pgfpathlineto{\pgfqpoint{3.133891in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{3.137009in}{0.694282in}}%
\pgfpathlineto{\pgfqpoint{3.137182in}{0.695184in}}%
\pgfpathlineto{\pgfqpoint{3.137875in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{3.140127in}{0.663664in}}%
\pgfpathlineto{\pgfqpoint{3.141859in}{0.672653in}}%
\pgfpathlineto{\pgfqpoint{3.142205in}{0.671553in}}%
\pgfpathlineto{\pgfqpoint{3.142552in}{0.673864in}}%
\pgfpathlineto{\pgfqpoint{3.145150in}{0.686116in}}%
\pgfpathlineto{\pgfqpoint{3.146189in}{0.682285in}}%
\pgfpathlineto{\pgfqpoint{3.146536in}{0.686081in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{0.688922in}}%
\pgfpathlineto{\pgfqpoint{3.147055in}{0.685516in}}%
\pgfpathlineto{\pgfqpoint{3.147748in}{0.686702in}}%
\pgfpathlineto{\pgfqpoint{3.148268in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{3.148961in}{0.689058in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{0.694146in}}%
\pgfpathlineto{\pgfqpoint{3.150520in}{0.690987in}}%
\pgfpathlineto{\pgfqpoint{3.152425in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{3.152599in}{0.681686in}}%
\pgfpathlineto{\pgfqpoint{3.152772in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{3.152945in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{3.154157in}{0.665788in}}%
\pgfpathlineto{\pgfqpoint{3.154850in}{0.668532in}}%
\pgfpathlineto{\pgfqpoint{3.155543in}{0.671886in}}%
\pgfpathlineto{\pgfqpoint{3.156409in}{0.669296in}}%
\pgfpathlineto{\pgfqpoint{3.158142in}{0.665518in}}%
\pgfpathlineto{\pgfqpoint{3.158315in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{3.158488in}{0.666870in}}%
\pgfpathlineto{\pgfqpoint{3.159354in}{0.671911in}}%
\pgfpathlineto{\pgfqpoint{3.160047in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{3.160740in}{0.670293in}}%
\pgfpathlineto{\pgfqpoint{3.162819in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{3.162992in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{3.163511in}{0.682077in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{0.679939in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.694735in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.694735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649100in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.666194in}{1.238613in}}%
\pgfpathlineto{\pgfqpoint{0.676241in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{0.694602in}{1.195483in}}%
\pgfpathlineto{\pgfqpoint{0.697201in}{1.191123in}}%
\pgfpathlineto{\pgfqpoint{0.731325in}{1.124242in}}%
\pgfpathlineto{\pgfqpoint{0.750726in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{0.754363in}{1.072809in}}%
\pgfpathlineto{\pgfqpoint{0.757654in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{0.759387in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.057082in}}%
\pgfpathlineto{\pgfqpoint{0.769260in}{1.053215in}}%
\pgfpathlineto{\pgfqpoint{0.769607in}{1.053394in}}%
\pgfpathlineto{\pgfqpoint{0.772205in}{1.053110in}}%
\pgfpathlineto{\pgfqpoint{0.776535in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{0.780173in}{1.051144in}}%
\pgfpathlineto{\pgfqpoint{0.782079in}{1.051070in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{0.794377in}{1.048045in}}%
\pgfpathlineto{\pgfqpoint{0.798361in}{1.045092in}}%
\pgfpathlineto{\pgfqpoint{0.804597in}{1.044624in}}%
\pgfpathlineto{\pgfqpoint{0.818108in}{1.031950in}}%
\pgfpathlineto{\pgfqpoint{0.821053in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{0.826769in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{0.831446in}{1.023763in}}%
\pgfpathlineto{\pgfqpoint{0.835084in}{1.019825in}}%
\pgfpathlineto{\pgfqpoint{0.838029in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{0.841493in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{0.842706in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{0.847209in}{1.009663in}}%
\pgfpathlineto{\pgfqpoint{0.848942in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{0.856563in}{1.000015in}}%
\pgfpathlineto{\pgfqpoint{0.868342in}{0.993942in}}%
\pgfpathlineto{\pgfqpoint{0.871114in}{0.992858in}}%
\pgfpathlineto{\pgfqpoint{0.878909in}{0.987719in}}%
\pgfpathlineto{\pgfqpoint{0.886011in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{0.890861in}{0.978707in}}%
\pgfpathlineto{\pgfqpoint{0.898309in}{0.980997in}}%
\pgfpathlineto{\pgfqpoint{0.901774in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{0.907317in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{0.913899in}{0.976353in}}%
\pgfpathlineto{\pgfqpoint{0.927410in}{0.959873in}}%
\pgfpathlineto{\pgfqpoint{0.929489in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{0.955327in}}%
\pgfpathlineto{\pgfqpoint{0.935898in}{0.955625in}}%
\pgfpathlineto{\pgfqpoint{0.943347in}{0.956620in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{0.951315in}{0.954199in}}%
\pgfpathlineto{\pgfqpoint{0.955299in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{0.956511in}{0.956207in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.953573in}}%
\pgfpathlineto{\pgfqpoint{0.963267in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{0.967078in}{0.951804in}}%
\pgfpathlineto{\pgfqpoint{0.971062in}{0.943720in}}%
\pgfpathlineto{\pgfqpoint{0.973487in}{0.939499in}}%
\pgfpathlineto{\pgfqpoint{0.974007in}{0.939908in}}%
\pgfpathlineto{\pgfqpoint{0.975566in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{0.975912in}{0.939714in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{0.919710in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{0.895813in}}%
\pgfpathlineto{\pgfqpoint{1.015406in}{0.894323in}}%
\pgfpathlineto{\pgfqpoint{1.018178in}{0.892710in}}%
\pgfpathlineto{\pgfqpoint{1.021296in}{0.891675in}}%
\pgfpathlineto{\pgfqpoint{1.024933in}{0.891760in}}%
\pgfpathlineto{\pgfqpoint{1.027532in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{1.029784in}{0.888047in}}%
\pgfpathlineto{\pgfqpoint{1.033768in}{0.884687in}}%
\pgfpathlineto{\pgfqpoint{1.035500in}{0.882812in}}%
\pgfpathlineto{\pgfqpoint{1.037578in}{0.881888in}}%
\pgfpathlineto{\pgfqpoint{1.039137in}{0.880353in}}%
\pgfpathlineto{\pgfqpoint{1.048491in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.049011in}{0.864607in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{1.058365in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{0.852624in}}%
\pgfpathlineto{\pgfqpoint{1.062176in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{1.066333in}{0.853930in}}%
\pgfpathlineto{\pgfqpoint{1.067892in}{0.850148in}}%
\pgfpathlineto{\pgfqpoint{1.071530in}{0.842625in}}%
\pgfpathlineto{\pgfqpoint{1.073782in}{0.840988in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{0.836869in}}%
\pgfpathlineto{\pgfqpoint{1.085387in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{1.088505in}{0.820485in}}%
\pgfpathlineto{\pgfqpoint{1.092663in}{0.817703in}}%
\pgfpathlineto{\pgfqpoint{1.097859in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{1.100111in}{0.813896in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{1.102190in}{0.813355in}}%
\pgfpathlineto{\pgfqpoint{1.104615in}{0.813022in}}%
\pgfpathlineto{\pgfqpoint{1.108426in}{0.807338in}}%
\pgfpathlineto{\pgfqpoint{1.110851in}{0.803886in}}%
\pgfpathlineto{\pgfqpoint{1.123149in}{0.789597in}}%
\pgfpathlineto{\pgfqpoint{1.124362in}{0.789911in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.787096in}}%
\pgfpathlineto{\pgfqpoint{1.126614in}{0.788016in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{0.792288in}}%
\pgfpathlineto{\pgfqpoint{1.129558in}{0.791445in}}%
\pgfpathlineto{\pgfqpoint{1.131984in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{0.788546in}}%
\pgfpathlineto{\pgfqpoint{1.135794in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{1.142377in}{0.788278in}}%
\pgfpathlineto{\pgfqpoint{1.145668in}{0.779625in}}%
\pgfpathlineto{\pgfqpoint{1.147227in}{0.782047in}}%
\pgfpathlineto{\pgfqpoint{1.148093in}{0.782672in}}%
\pgfpathlineto{\pgfqpoint{1.148959in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{1.151384in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{1.158659in}{0.755229in}}%
\pgfpathlineto{\pgfqpoint{1.159526in}{0.753987in}}%
\pgfpathlineto{\pgfqpoint{1.161604in}{0.748437in}}%
\pgfpathlineto{\pgfqpoint{1.162470in}{0.748813in}}%
\pgfpathlineto{\pgfqpoint{1.165242in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{1.167667in}{0.746354in}}%
\pgfpathlineto{\pgfqpoint{1.170612in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{1.171824in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{1.175982in}{0.725584in}}%
\pgfpathlineto{\pgfqpoint{1.178580in}{0.722685in}}%
\pgfpathlineto{\pgfqpoint{1.178753in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.727958in}}%
\pgfpathlineto{\pgfqpoint{1.181871in}{0.725770in}}%
\pgfpathlineto{\pgfqpoint{1.182910in}{0.725246in}}%
\pgfpathlineto{\pgfqpoint{1.183430in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{1.187068in}{0.730018in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{0.728765in}}%
\pgfpathlineto{\pgfqpoint{1.191398in}{0.725310in}}%
\pgfpathlineto{\pgfqpoint{1.192437in}{0.727202in}}%
\pgfpathlineto{\pgfqpoint{1.193477in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{1.193996in}{0.727581in}}%
\pgfpathlineto{\pgfqpoint{1.198154in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{1.200059in}{0.720916in}}%
\pgfpathlineto{\pgfqpoint{1.201098in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{1.201791in}{0.720895in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{1.206642in}{0.689928in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{0.690775in}}%
\pgfpathlineto{\pgfqpoint{1.212358in}{0.707169in}}%
\pgfpathlineto{\pgfqpoint{1.217208in}{0.708022in}}%
\pgfpathlineto{\pgfqpoint{1.219113in}{0.704255in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{0.706593in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.711084in}}%
\pgfpathlineto{\pgfqpoint{1.224656in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{1.226215in}{0.725306in}}%
\pgfpathlineto{\pgfqpoint{1.226908in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{1.229680in}{0.716584in}}%
\pgfpathlineto{\pgfqpoint{1.229853in}{0.716665in}}%
\pgfpathlineto{\pgfqpoint{1.230546in}{0.716667in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{0.715768in}}%
\pgfpathlineto{\pgfqpoint{1.234184in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{1.236609in}{0.699564in}}%
\pgfpathlineto{\pgfqpoint{1.237475in}{0.701661in}}%
\pgfpathlineto{\pgfqpoint{1.238860in}{0.705048in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{1.240766in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{1.247695in}{0.680345in}}%
\pgfpathlineto{\pgfqpoint{1.248734in}{0.682465in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{0.703046in}}%
\pgfpathlineto{\pgfqpoint{1.255143in}{0.701848in}}%
\pgfpathlineto{\pgfqpoint{1.256529in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{1.258954in}{0.694726in}}%
\pgfpathlineto{\pgfqpoint{1.259300in}{0.695054in}}%
\pgfpathlineto{\pgfqpoint{1.261033in}{0.698334in}}%
\pgfpathlineto{\pgfqpoint{1.261726in}{0.696857in}}%
\pgfpathlineto{\pgfqpoint{1.266056in}{0.687724in}}%
\pgfpathlineto{\pgfqpoint{1.268135in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{1.268828in}{0.689533in}}%
\pgfpathlineto{\pgfqpoint{1.269867in}{0.688226in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{0.689196in}}%
\pgfpathlineto{\pgfqpoint{1.271599in}{0.694656in}}%
\pgfpathlineto{\pgfqpoint{1.272465in}{0.692690in}}%
\pgfpathlineto{\pgfqpoint{1.273505in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{0.690290in}}%
\pgfpathlineto{\pgfqpoint{1.274890in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.275583in}{0.689900in}}%
\pgfpathlineto{\pgfqpoint{1.277315in}{0.685818in}}%
\pgfpathlineto{\pgfqpoint{1.278008in}{0.686916in}}%
\pgfpathlineto{\pgfqpoint{1.279221in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{1.279914in}{0.688132in}}%
\pgfpathlineto{\pgfqpoint{1.281299in}{0.686397in}}%
\pgfpathlineto{\pgfqpoint{1.281992in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{1.283725in}{0.692124in}}%
\pgfpathlineto{\pgfqpoint{1.284591in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{1.287882in}{0.683527in}}%
\pgfpathlineto{\pgfqpoint{1.288055in}{0.683734in}}%
\pgfpathlineto{\pgfqpoint{1.291519in}{0.689462in}}%
\pgfpathlineto{\pgfqpoint{1.292212in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{1.294118in}{0.676319in}}%
\pgfpathlineto{\pgfqpoint{1.296543in}{0.669443in}}%
\pgfpathlineto{\pgfqpoint{1.296716in}{0.669547in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{0.672115in}}%
\pgfpathlineto{\pgfqpoint{1.299314in}{0.675085in}}%
\pgfpathlineto{\pgfqpoint{1.299834in}{0.674515in}}%
\pgfpathlineto{\pgfqpoint{1.302952in}{0.671283in}}%
\pgfpathlineto{\pgfqpoint{1.303818in}{0.672035in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{0.674012in}}%
\pgfpathlineto{\pgfqpoint{1.307109in}{0.673128in}}%
\pgfpathlineto{\pgfqpoint{1.308322in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{1.308842in}{0.672107in}}%
\pgfpathlineto{\pgfqpoint{1.310054in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{0.674889in}}%
\pgfpathlineto{\pgfqpoint{1.312826in}{0.671152in}}%
\pgfpathlineto{\pgfqpoint{1.313518in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{0.674490in}}%
\pgfpathlineto{\pgfqpoint{1.317503in}{0.674361in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{0.674908in}}%
\pgfpathlineto{\pgfqpoint{1.319928in}{0.675530in}}%
\pgfpathlineto{\pgfqpoint{1.320274in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{0.660047in}}%
\pgfpathlineto{\pgfqpoint{1.324431in}{0.663950in}}%
\pgfpathlineto{\pgfqpoint{1.326683in}{0.667652in}}%
\pgfpathlineto{\pgfqpoint{1.329108in}{0.670049in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{1.334998in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{0.656914in}}%
\pgfpathlineto{\pgfqpoint{1.341927in}{0.656308in}}%
\pgfpathlineto{\pgfqpoint{1.342446in}{0.657334in}}%
\pgfpathlineto{\pgfqpoint{1.343486in}{0.658793in}}%
\pgfpathlineto{\pgfqpoint{1.344178in}{0.657228in}}%
\pgfpathlineto{\pgfqpoint{1.349895in}{0.639497in}}%
\pgfpathlineto{\pgfqpoint{1.350761in}{0.637636in}}%
\pgfpathlineto{\pgfqpoint{1.351454in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.352839in}{0.641998in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{0.640633in}}%
\pgfpathlineto{\pgfqpoint{1.354052in}{0.638175in}}%
\pgfpathlineto{\pgfqpoint{1.354745in}{0.640180in}}%
\pgfpathlineto{\pgfqpoint{1.355611in}{0.643242in}}%
\pgfpathlineto{\pgfqpoint{1.356131in}{0.640855in}}%
\pgfpathlineto{\pgfqpoint{1.357170in}{0.634858in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{1.361154in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{0.645803in}}%
\pgfpathlineto{\pgfqpoint{1.364099in}{0.642160in}}%
\pgfpathlineto{\pgfqpoint{1.365658in}{0.640028in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.641170in}}%
\pgfpathlineto{\pgfqpoint{1.374665in}{0.661080in}}%
\pgfpathlineto{\pgfqpoint{1.375705in}{0.657991in}}%
\pgfpathlineto{\pgfqpoint{1.377090in}{0.655367in}}%
\pgfpathlineto{\pgfqpoint{1.377610in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{1.381594in}{0.659250in}}%
\pgfpathlineto{\pgfqpoint{1.382114in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{1.384019in}{0.652075in}}%
\pgfpathlineto{\pgfqpoint{1.384539in}{0.652555in}}%
\pgfpathlineto{\pgfqpoint{1.385578in}{0.651500in}}%
\pgfpathlineto{\pgfqpoint{1.386964in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.387830in}{0.647016in}}%
\pgfpathlineto{\pgfqpoint{1.390775in}{0.655025in}}%
\pgfpathlineto{\pgfqpoint{1.391641in}{0.656819in}}%
\pgfpathlineto{\pgfqpoint{1.392334in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.393893in}{0.652324in}}%
\pgfpathlineto{\pgfqpoint{1.394586in}{0.653680in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{0.653883in}}%
\pgfpathlineto{\pgfqpoint{1.395452in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{1.396664in}{0.646652in}}%
\pgfpathlineto{\pgfqpoint{1.397530in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{1.398396in}{0.653958in}}%
\pgfpathlineto{\pgfqpoint{1.399263in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{1.399782in}{0.650389in}}%
\pgfpathlineto{\pgfqpoint{1.400302in}{0.652739in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{1.402900in}{0.662340in}}%
\pgfpathlineto{\pgfqpoint{1.403766in}{0.661670in}}%
\pgfpathlineto{\pgfqpoint{1.404286in}{0.662861in}}%
\pgfpathlineto{\pgfqpoint{1.405325in}{0.664332in}}%
\pgfpathlineto{\pgfqpoint{1.406018in}{0.663536in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{0.660482in}}%
\pgfpathlineto{\pgfqpoint{1.408443in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{1.412081in}{0.672203in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{0.670925in}}%
\pgfpathlineto{\pgfqpoint{1.416931in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{0.678227in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{0.668379in}}%
\pgfpathlineto{\pgfqpoint{1.422128in}{0.669092in}}%
\pgfpathlineto{\pgfqpoint{1.424379in}{0.675922in}}%
\pgfpathlineto{\pgfqpoint{1.425072in}{0.674267in}}%
\pgfpathlineto{\pgfqpoint{1.427324in}{0.661942in}}%
\pgfpathlineto{\pgfqpoint{1.429576in}{0.656958in}}%
\pgfpathlineto{\pgfqpoint{1.430615in}{0.656324in}}%
\pgfpathlineto{\pgfqpoint{1.430962in}{0.657151in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.677865in}}%
\pgfpathlineto{\pgfqpoint{1.436505in}{0.719990in}}%
\pgfpathlineto{\pgfqpoint{1.443607in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{1.447591in}{0.938432in}}%
\pgfpathlineto{\pgfqpoint{1.449496in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{0.930730in}}%
\pgfpathlineto{\pgfqpoint{1.457118in}{0.922632in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{0.922854in}}%
\pgfpathlineto{\pgfqpoint{1.459716in}{0.922202in}}%
\pgfpathlineto{\pgfqpoint{1.463354in}{0.919167in}}%
\pgfpathlineto{\pgfqpoint{1.513241in}{0.702114in}}%
\pgfpathlineto{\pgfqpoint{1.514974in}{0.697672in}}%
\pgfpathlineto{\pgfqpoint{1.516013in}{0.695249in}}%
\pgfpathlineto{\pgfqpoint{1.516533in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{1.520690in}{0.708018in}}%
\pgfpathlineto{\pgfqpoint{1.521902in}{0.708501in}}%
\pgfpathlineto{\pgfqpoint{1.522249in}{0.707895in}}%
\pgfpathlineto{\pgfqpoint{1.525713in}{0.694935in}}%
\pgfpathlineto{\pgfqpoint{1.527619in}{0.690195in}}%
\pgfpathlineto{\pgfqpoint{1.528138in}{0.690776in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{0.700433in}}%
\pgfpathlineto{\pgfqpoint{1.536107in}{0.715886in}}%
\pgfpathlineto{\pgfqpoint{1.536280in}{0.715798in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{0.711468in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{1.549791in}{0.693545in}}%
\pgfpathlineto{\pgfqpoint{1.551870in}{0.698996in}}%
\pgfpathlineto{\pgfqpoint{1.552562in}{0.698062in}}%
\pgfpathlineto{\pgfqpoint{1.554295in}{0.694905in}}%
\pgfpathlineto{\pgfqpoint{1.554988in}{0.696054in}}%
\pgfpathlineto{\pgfqpoint{1.561224in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{1.562609in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{1.563129in}{0.709982in}}%
\pgfpathlineto{\pgfqpoint{1.565208in}{0.694361in}}%
\pgfpathlineto{\pgfqpoint{1.568326in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{1.570577in}{0.680756in}}%
\pgfpathlineto{\pgfqpoint{1.571963in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{1.575254in}{0.668289in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{0.669535in}}%
\pgfpathlineto{\pgfqpoint{1.576987in}{0.670394in}}%
\pgfpathlineto{\pgfqpoint{1.577679in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{1.581837in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.584955in}{0.665286in}}%
\pgfpathlineto{\pgfqpoint{1.585648in}{0.666290in}}%
\pgfpathlineto{\pgfqpoint{1.586340in}{0.665075in}}%
\pgfpathlineto{\pgfqpoint{1.599159in}{0.619173in}}%
\pgfpathlineto{\pgfqpoint{1.600025in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{1.601064in}{0.618893in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{1.604529in}{0.617677in}}%
\pgfpathlineto{\pgfqpoint{1.607820in}{0.624486in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{0.624218in}}%
\pgfpathlineto{\pgfqpoint{1.608513in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{1.608859in}{0.625029in}}%
\pgfpathlineto{\pgfqpoint{1.612497in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{1.613709in}{0.636522in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.622154in}}%
\pgfpathlineto{\pgfqpoint{1.620811in}{0.623435in}}%
\pgfpathlineto{\pgfqpoint{1.622717in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{1.623410in}{0.624547in}}%
\pgfpathlineto{\pgfqpoint{1.629126in}{0.608166in}}%
\pgfpathlineto{\pgfqpoint{1.629819in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{1.632590in}{0.613476in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.612586in}}%
\pgfpathlineto{\pgfqpoint{1.636401in}{0.607407in}}%
\pgfpathlineto{\pgfqpoint{1.637440in}{0.609454in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{1.645928in}{0.618109in}}%
\pgfpathlineto{\pgfqpoint{1.651125in}{0.598331in}}%
\pgfpathlineto{\pgfqpoint{1.651818in}{0.599207in}}%
\pgfpathlineto{\pgfqpoint{1.654416in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{1.655282in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{1.656148in}{0.603652in}}%
\pgfpathlineto{\pgfqpoint{1.656495in}{0.604375in}}%
\pgfpathlineto{\pgfqpoint{1.657361in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{1.657880in}{0.604128in}}%
\pgfpathlineto{\pgfqpoint{1.660825in}{0.593245in}}%
\pgfpathlineto{\pgfqpoint{1.661518in}{0.594945in}}%
\pgfpathlineto{\pgfqpoint{1.663077in}{0.598531in}}%
\pgfpathlineto{\pgfqpoint{1.663597in}{0.597980in}}%
\pgfpathlineto{\pgfqpoint{1.666715in}{0.585429in}}%
\pgfpathlineto{\pgfqpoint{1.668274in}{0.581286in}}%
\pgfpathlineto{\pgfqpoint{1.668793in}{0.582345in}}%
\pgfpathlineto{\pgfqpoint{1.673643in}{0.608086in}}%
\pgfpathlineto{\pgfqpoint{1.675549in}{0.615473in}}%
\pgfpathlineto{\pgfqpoint{1.675895in}{0.615231in}}%
\pgfpathlineto{\pgfqpoint{1.677454in}{0.611780in}}%
\pgfpathlineto{\pgfqpoint{1.680572in}{0.605380in}}%
\pgfpathlineto{\pgfqpoint{1.682304in}{0.608443in}}%
\pgfpathlineto{\pgfqpoint{1.693217in}{0.641607in}}%
\pgfpathlineto{\pgfqpoint{1.694257in}{0.640034in}}%
\pgfpathlineto{\pgfqpoint{1.695816in}{0.631354in}}%
\pgfpathlineto{\pgfqpoint{1.700666in}{0.601981in}}%
\pgfpathlineto{\pgfqpoint{1.701532in}{0.600880in}}%
\pgfpathlineto{\pgfqpoint{1.702225in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.702918in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{1.707075in}{0.579408in}}%
\pgfpathlineto{\pgfqpoint{1.707941in}{0.580949in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{1.714350in}{0.595081in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{0.593028in}}%
\pgfpathlineto{\pgfqpoint{1.716256in}{0.593481in}}%
\pgfpathlineto{\pgfqpoint{1.717988in}{0.601642in}}%
\pgfpathlineto{\pgfqpoint{1.719547in}{0.605526in}}%
\pgfpathlineto{\pgfqpoint{1.720067in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{1.723358in}{0.594793in}}%
\pgfpathlineto{\pgfqpoint{1.724051in}{0.596449in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{0.600142in}}%
\pgfpathlineto{\pgfqpoint{1.726129in}{0.599211in}}%
\pgfpathlineto{\pgfqpoint{1.726822in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{1.730806in}{0.614431in}}%
\pgfpathlineto{\pgfqpoint{1.731326in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{1.735310in}{0.607478in}}%
\pgfpathlineto{\pgfqpoint{1.735656in}{0.608047in}}%
\pgfpathlineto{\pgfqpoint{1.737042in}{0.611191in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{0.609977in}}%
\pgfpathlineto{\pgfqpoint{1.738774in}{0.610246in}}%
\pgfpathlineto{\pgfqpoint{1.739121in}{0.610683in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{0.613591in}}%
\pgfpathlineto{\pgfqpoint{1.742585in}{0.612777in}}%
\pgfpathlineto{\pgfqpoint{1.745876in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{1.747435in}{0.598998in}}%
\pgfpathlineto{\pgfqpoint{1.754191in}{0.589404in}}%
\pgfpathlineto{\pgfqpoint{1.761120in}{0.585216in}}%
\pgfpathlineto{\pgfqpoint{1.761813in}{0.584055in}}%
\pgfpathlineto{\pgfqpoint{1.762679in}{0.585361in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{0.582349in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{0.572413in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.573114in}}%
\pgfpathlineto{\pgfqpoint{1.771167in}{0.576798in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{0.575990in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{0.573623in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.778788in}{0.584347in}}%
\pgfpathlineto{\pgfqpoint{1.779828in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{1.781040in}{0.578188in}}%
\pgfpathlineto{\pgfqpoint{1.781733in}{0.579121in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{0.593555in}}%
\pgfpathlineto{\pgfqpoint{1.788662in}{0.593419in}}%
\pgfpathlineto{\pgfqpoint{1.790394in}{0.589076in}}%
\pgfpathlineto{\pgfqpoint{1.792126in}{0.581205in}}%
\pgfpathlineto{\pgfqpoint{1.792819in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.794205in}{0.591985in}}%
\pgfpathlineto{\pgfqpoint{1.795071in}{0.590237in}}%
\pgfpathlineto{\pgfqpoint{1.795937in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{0.590242in}}%
\pgfpathlineto{\pgfqpoint{1.797669in}{0.594101in}}%
\pgfpathlineto{\pgfqpoint{1.798362in}{0.592642in}}%
\pgfpathlineto{\pgfqpoint{1.800268in}{0.583375in}}%
\pgfpathlineto{\pgfqpoint{1.801134in}{0.587181in}}%
\pgfpathlineto{\pgfqpoint{1.804944in}{0.614836in}}%
\pgfpathlineto{\pgfqpoint{1.805291in}{0.614266in}}%
\pgfpathlineto{\pgfqpoint{1.806677in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{1.807370in}{0.612494in}}%
\pgfpathlineto{\pgfqpoint{1.811007in}{0.616912in}}%
\pgfpathlineto{\pgfqpoint{1.811180in}{0.616777in}}%
\pgfpathlineto{\pgfqpoint{1.812220in}{0.613125in}}%
\pgfpathlineto{\pgfqpoint{1.816897in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{1.817243in}{0.598430in}}%
\pgfpathlineto{\pgfqpoint{1.817590in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{1.823825in}{0.618248in}}%
\pgfpathlineto{\pgfqpoint{1.824865in}{0.617136in}}%
\pgfpathlineto{\pgfqpoint{1.826424in}{0.614771in}}%
\pgfpathlineto{\pgfqpoint{1.826943in}{0.616289in}}%
\pgfpathlineto{\pgfqpoint{1.830235in}{0.625372in}}%
\pgfpathlineto{\pgfqpoint{1.831447in}{0.632496in}}%
\pgfpathlineto{\pgfqpoint{1.832313in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{1.832833in}{0.633456in}}%
\pgfpathlineto{\pgfqpoint{1.837856in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{1.839069in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{1.839935in}{0.603878in}}%
\pgfpathlineto{\pgfqpoint{1.841148in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{1.841667in}{0.602445in}}%
\pgfpathlineto{\pgfqpoint{1.842533in}{0.604172in}}%
\pgfpathlineto{\pgfqpoint{1.843053in}{0.602911in}}%
\pgfpathlineto{\pgfqpoint{1.847557in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{1.848250in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{1.849462in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{1.849809in}{0.588769in}}%
\pgfpathlineto{\pgfqpoint{1.851541in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{1.852234in}{0.585558in}}%
\pgfpathlineto{\pgfqpoint{1.852927in}{0.584125in}}%
\pgfpathlineto{\pgfqpoint{1.856391in}{0.567651in}}%
\pgfpathlineto{\pgfqpoint{1.857430in}{0.568092in}}%
\pgfpathlineto{\pgfqpoint{1.858470in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{1.860202in}{0.577270in}}%
\pgfpathlineto{\pgfqpoint{1.861068in}{0.575252in}}%
\pgfpathlineto{\pgfqpoint{1.862280in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{0.575094in}}%
\pgfpathlineto{\pgfqpoint{1.865225in}{0.583198in}}%
\pgfpathlineto{\pgfqpoint{1.866091in}{0.579856in}}%
\pgfpathlineto{\pgfqpoint{1.868690in}{0.575131in}}%
\pgfpathlineto{\pgfqpoint{1.870422in}{0.571684in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{0.568419in}}%
\pgfpathlineto{\pgfqpoint{1.872154in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{1.873713in}{0.576014in}}%
\pgfpathlineto{\pgfqpoint{1.874406in}{0.574996in}}%
\pgfpathlineto{\pgfqpoint{1.877004in}{0.570815in}}%
\pgfpathlineto{\pgfqpoint{1.877524in}{0.571520in}}%
\pgfpathlineto{\pgfqpoint{1.878736in}{0.574360in}}%
\pgfpathlineto{\pgfqpoint{1.879256in}{0.572943in}}%
\pgfpathlineto{\pgfqpoint{1.880295in}{0.569782in}}%
\pgfpathlineto{\pgfqpoint{1.881161in}{0.570818in}}%
\pgfpathlineto{\pgfqpoint{1.882028in}{0.569116in}}%
\pgfpathlineto{\pgfqpoint{1.883240in}{0.566068in}}%
\pgfpathlineto{\pgfqpoint{1.883933in}{0.567260in}}%
\pgfpathlineto{\pgfqpoint{1.888437in}{0.582075in}}%
\pgfpathlineto{\pgfqpoint{1.890862in}{0.587258in}}%
\pgfpathlineto{\pgfqpoint{1.894673in}{0.594585in}}%
\pgfpathlineto{\pgfqpoint{1.895712in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{1.897098in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{0.598391in}}%
\pgfpathlineto{\pgfqpoint{1.900389in}{0.585689in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{0.581108in}}%
\pgfpathlineto{\pgfqpoint{1.902814in}{0.581793in}}%
\pgfpathlineto{\pgfqpoint{1.904546in}{0.589127in}}%
\pgfpathlineto{\pgfqpoint{1.905585in}{0.591424in}}%
\pgfpathlineto{\pgfqpoint{1.906278in}{0.590775in}}%
\pgfpathlineto{\pgfqpoint{1.906798in}{0.590409in}}%
\pgfpathlineto{\pgfqpoint{1.907318in}{0.591842in}}%
\pgfpathlineto{\pgfqpoint{1.908357in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{1.909223in}{0.594206in}}%
\pgfpathlineto{\pgfqpoint{1.910609in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{0.591397in}}%
\pgfpathlineto{\pgfqpoint{1.913900in}{0.592516in}}%
\pgfpathlineto{\pgfqpoint{1.915286in}{0.593348in}}%
\pgfpathlineto{\pgfqpoint{1.916845in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.917191in}{0.593664in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{0.576844in}}%
\pgfpathlineto{\pgfqpoint{1.921695in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{1.924293in}{0.593099in}}%
\pgfpathlineto{\pgfqpoint{1.924813in}{0.591625in}}%
\pgfpathlineto{\pgfqpoint{1.930876in}{0.566501in}}%
\pgfpathlineto{\pgfqpoint{1.934513in}{0.557765in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{0.557845in}}%
\pgfpathlineto{\pgfqpoint{1.936072in}{0.559485in}}%
\pgfpathlineto{\pgfqpoint{1.937285in}{0.562384in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{1.939883in}{0.548549in}}%
\pgfpathlineto{\pgfqpoint{1.941789in}{0.537521in}}%
\pgfpathlineto{\pgfqpoint{1.942481in}{0.540748in}}%
\pgfpathlineto{\pgfqpoint{1.945253in}{0.551223in}}%
\pgfpathlineto{\pgfqpoint{1.945773in}{0.551140in}}%
\pgfpathlineto{\pgfqpoint{1.946119in}{0.549975in}}%
\pgfpathlineto{\pgfqpoint{1.947505in}{0.545114in}}%
\pgfpathlineto{\pgfqpoint{1.948198in}{0.546678in}}%
\pgfpathlineto{\pgfqpoint{1.956685in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{1.958937in}{0.594393in}}%
\pgfpathlineto{\pgfqpoint{1.959457in}{0.593882in}}%
\pgfpathlineto{\pgfqpoint{1.960150in}{0.592979in}}%
\pgfpathlineto{\pgfqpoint{1.960670in}{0.594196in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{0.610355in}}%
\pgfpathlineto{\pgfqpoint{1.967425in}{0.608951in}}%
\pgfpathlineto{\pgfqpoint{1.970890in}{0.596363in}}%
\pgfpathlineto{\pgfqpoint{1.971929in}{0.590260in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{0.592663in}}%
\pgfpathlineto{\pgfqpoint{1.974354in}{0.597105in}}%
\pgfpathlineto{\pgfqpoint{1.974874in}{0.596662in}}%
\pgfpathlineto{\pgfqpoint{1.975913in}{0.593205in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{0.580124in}}%
\pgfpathlineto{\pgfqpoint{1.981456in}{0.578568in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{0.578870in}}%
\pgfpathlineto{\pgfqpoint{1.987172in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{0.588026in}}%
\pgfpathlineto{\pgfqpoint{1.990117in}{0.579729in}}%
\pgfpathlineto{\pgfqpoint{1.990983in}{0.581408in}}%
\pgfpathlineto{\pgfqpoint{1.994274in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{1.995660in}{0.586672in}}%
\pgfpathlineto{\pgfqpoint{1.998432in}{0.580941in}}%
\pgfpathlineto{\pgfqpoint{1.998951in}{0.581931in}}%
\pgfpathlineto{\pgfqpoint{2.000857in}{0.594240in}}%
\pgfpathlineto{\pgfqpoint{2.001896in}{0.596965in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{0.595949in}}%
\pgfpathlineto{\pgfqpoint{2.003282in}{0.595155in}}%
\pgfpathlineto{\pgfqpoint{2.003975in}{0.596369in}}%
\pgfpathlineto{\pgfqpoint{2.006053in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{2.006746in}{0.601438in}}%
\pgfpathlineto{\pgfqpoint{2.009344in}{0.592555in}}%
\pgfpathlineto{\pgfqpoint{2.011943in}{0.585449in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{0.583338in}}%
\pgfpathlineto{\pgfqpoint{2.020431in}{0.540878in}}%
\pgfpathlineto{\pgfqpoint{2.021470in}{0.543195in}}%
\pgfpathlineto{\pgfqpoint{2.028745in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{2.029784in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{2.033422in}{0.545480in}}%
\pgfpathlineto{\pgfqpoint{2.033595in}{0.545629in}}%
\pgfpathlineto{\pgfqpoint{2.036020in}{0.553924in}}%
\pgfpathlineto{\pgfqpoint{2.037753in}{0.551741in}}%
\pgfpathlineto{\pgfqpoint{2.040524in}{0.547487in}}%
\pgfpathlineto{\pgfqpoint{2.043469in}{0.535344in}}%
\pgfpathlineto{\pgfqpoint{2.044681in}{0.536884in}}%
\pgfpathlineto{\pgfqpoint{2.049705in}{0.554978in}}%
\pgfpathlineto{\pgfqpoint{2.049878in}{0.554911in}}%
\pgfpathlineto{\pgfqpoint{2.050744in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{2.052650in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{2.054035in}{0.565499in}}%
\pgfpathlineto{\pgfqpoint{2.054901in}{0.566414in}}%
\pgfpathlineto{\pgfqpoint{2.056634in}{0.572446in}}%
\pgfpathlineto{\pgfqpoint{2.057673in}{0.570992in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{0.568862in}}%
\pgfpathlineto{\pgfqpoint{2.059578in}{0.569145in}}%
\pgfpathlineto{\pgfqpoint{2.060271in}{0.569439in}}%
\pgfpathlineto{\pgfqpoint{2.060964in}{0.568461in}}%
\pgfpathlineto{\pgfqpoint{2.061830in}{0.566486in}}%
\pgfpathlineto{\pgfqpoint{2.062696in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{2.063389in}{0.568853in}}%
\pgfpathlineto{\pgfqpoint{2.063909in}{0.567189in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{0.555186in}}%
\pgfpathlineto{\pgfqpoint{2.069972in}{0.552140in}}%
\pgfpathlineto{\pgfqpoint{2.070318in}{0.552925in}}%
\pgfpathlineto{\pgfqpoint{2.073782in}{0.560731in}}%
\pgfpathlineto{\pgfqpoint{2.075341in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{2.077074in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{2.077593in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{2.078286in}{0.577701in}}%
\pgfpathlineto{\pgfqpoint{2.078806in}{0.578597in}}%
\pgfpathlineto{\pgfqpoint{2.082617in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{2.083136in}{0.584156in}}%
\pgfpathlineto{\pgfqpoint{2.084176in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{2.084869in}{0.583415in}}%
\pgfpathlineto{\pgfqpoint{2.088160in}{0.589347in}}%
\pgfpathlineto{\pgfqpoint{2.088333in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{2.092317in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{2.093530in}{0.581849in}}%
\pgfpathlineto{\pgfqpoint{2.094222in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{2.098553in}{0.568180in}}%
\pgfpathlineto{\pgfqpoint{2.099592in}{0.567011in}}%
\pgfpathlineto{\pgfqpoint{2.100458in}{0.567834in}}%
\pgfpathlineto{\pgfqpoint{2.102017in}{0.568758in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{0.568245in}}%
\pgfpathlineto{\pgfqpoint{2.104442in}{0.564463in}}%
\pgfpathlineto{\pgfqpoint{2.104962in}{0.565386in}}%
\pgfpathlineto{\pgfqpoint{2.108253in}{0.577411in}}%
\pgfpathlineto{\pgfqpoint{2.108946in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{2.111371in}{0.567012in}}%
\pgfpathlineto{\pgfqpoint{2.111718in}{0.567129in}}%
\pgfpathlineto{\pgfqpoint{2.113450in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{0.616510in}}%
\pgfpathlineto{\pgfqpoint{2.123323in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{2.124536in}{0.615585in}}%
\pgfpathlineto{\pgfqpoint{2.125056in}{0.616735in}}%
\pgfpathlineto{\pgfqpoint{2.125922in}{0.618299in}}%
\pgfpathlineto{\pgfqpoint{2.126441in}{0.617227in}}%
\pgfpathlineto{\pgfqpoint{2.131638in}{0.587010in}}%
\pgfpathlineto{\pgfqpoint{2.132851in}{0.579157in}}%
\pgfpathlineto{\pgfqpoint{2.133543in}{0.581185in}}%
\pgfpathlineto{\pgfqpoint{2.137354in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{2.138047in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{2.138913in}{0.600204in}}%
\pgfpathlineto{\pgfqpoint{2.139606in}{0.601505in}}%
\pgfpathlineto{\pgfqpoint{2.140472in}{0.602443in}}%
\pgfpathlineto{\pgfqpoint{2.140992in}{0.601323in}}%
\pgfpathlineto{\pgfqpoint{2.143763in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{0.596961in}}%
\pgfpathlineto{\pgfqpoint{2.146188in}{0.594370in}}%
\pgfpathlineto{\pgfqpoint{2.146708in}{0.594894in}}%
\pgfpathlineto{\pgfqpoint{2.147228in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{2.148094in}{0.594264in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{0.589259in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{0.580137in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{2.156755in}{0.588814in}}%
\pgfpathlineto{\pgfqpoint{2.159873in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{2.164723in}{0.608334in}}%
\pgfpathlineto{\pgfqpoint{2.164896in}{0.608133in}}%
\pgfpathlineto{\pgfqpoint{2.166628in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{2.170439in}{0.586695in}}%
\pgfpathlineto{\pgfqpoint{2.170959in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.587950in}}%
\pgfpathlineto{\pgfqpoint{2.176848in}{0.583925in}}%
\pgfpathlineto{\pgfqpoint{2.179620in}{0.575210in}}%
\pgfpathlineto{\pgfqpoint{2.180313in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{2.181872in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{2.182392in}{0.576659in}}%
\pgfpathlineto{\pgfqpoint{2.183951in}{0.571158in}}%
\pgfpathlineto{\pgfqpoint{2.184643in}{0.572829in}}%
\pgfpathlineto{\pgfqpoint{2.186376in}{0.576827in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{0.576386in}}%
\pgfpathlineto{\pgfqpoint{2.188281in}{0.574199in}}%
\pgfpathlineto{\pgfqpoint{2.188974in}{0.575969in}}%
\pgfpathlineto{\pgfqpoint{2.192785in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{2.196422in}{0.581305in}}%
\pgfpathlineto{\pgfqpoint{2.197462in}{0.580152in}}%
\pgfpathlineto{\pgfqpoint{2.199367in}{0.577628in}}%
\pgfpathlineto{\pgfqpoint{2.199887in}{0.578497in}}%
\pgfpathlineto{\pgfqpoint{2.203178in}{0.587693in}}%
\pgfpathlineto{\pgfqpoint{2.204044in}{0.587279in}}%
\pgfpathlineto{\pgfqpoint{2.205603in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{2.206642in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{0.589455in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{0.582554in}}%
\pgfpathlineto{\pgfqpoint{2.209760in}{0.583903in}}%
\pgfpathlineto{\pgfqpoint{2.212532in}{0.591686in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{0.589537in}}%
\pgfpathlineto{\pgfqpoint{2.214957in}{0.583943in}}%
\pgfpathlineto{\pgfqpoint{2.215823in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{2.219980in}{0.588145in}}%
\pgfpathlineto{\pgfqpoint{2.223791in}{0.610498in}}%
\pgfpathlineto{\pgfqpoint{2.225004in}{0.604954in}}%
\pgfpathlineto{\pgfqpoint{2.227948in}{0.595722in}}%
\pgfpathlineto{\pgfqpoint{2.229334in}{0.593694in}}%
\pgfpathlineto{\pgfqpoint{2.230027in}{0.594399in}}%
\pgfpathlineto{\pgfqpoint{2.231413in}{0.600279in}}%
\pgfpathlineto{\pgfqpoint{2.232106in}{0.602347in}}%
\pgfpathlineto{\pgfqpoint{2.232799in}{0.600413in}}%
\pgfpathlineto{\pgfqpoint{2.237129in}{0.578560in}}%
\pgfpathlineto{\pgfqpoint{2.237822in}{0.579558in}}%
\pgfpathlineto{\pgfqpoint{2.238688in}{0.578200in}}%
\pgfpathlineto{\pgfqpoint{2.239901in}{0.574190in}}%
\pgfpathlineto{\pgfqpoint{2.241286in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{2.241806in}{0.575143in}}%
\pgfpathlineto{\pgfqpoint{2.242153in}{0.574244in}}%
\pgfpathlineto{\pgfqpoint{2.243712in}{0.566611in}}%
\pgfpathlineto{\pgfqpoint{2.244578in}{0.569128in}}%
\pgfpathlineto{\pgfqpoint{2.246656in}{0.569632in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{0.569516in}}%
\pgfpathlineto{\pgfqpoint{2.247349in}{0.569005in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.566138in}}%
\pgfpathlineto{\pgfqpoint{2.249081in}{0.567560in}}%
\pgfpathlineto{\pgfqpoint{2.250814in}{0.573734in}}%
\pgfpathlineto{\pgfqpoint{2.251333in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{2.252199in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{2.256703in}{0.555204in}}%
\pgfpathlineto{\pgfqpoint{2.257049in}{0.555247in}}%
\pgfpathlineto{\pgfqpoint{2.257396in}{0.556473in}}%
\pgfpathlineto{\pgfqpoint{2.260167in}{0.560722in}}%
\pgfpathlineto{\pgfqpoint{2.260341in}{0.560592in}}%
\pgfpathlineto{\pgfqpoint{2.262246in}{0.558252in}}%
\pgfpathlineto{\pgfqpoint{2.264671in}{0.550855in}}%
\pgfpathlineto{\pgfqpoint{2.265191in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{2.270734in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{2.273159in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{0.582847in}}%
\pgfpathlineto{\pgfqpoint{2.274891in}{0.584332in}}%
\pgfpathlineto{\pgfqpoint{2.279048in}{0.592804in}}%
\pgfpathlineto{\pgfqpoint{2.280607in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{0.595516in}}%
\pgfpathlineto{\pgfqpoint{2.284245in}{0.594456in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{0.595098in}}%
\pgfpathlineto{\pgfqpoint{2.287190in}{0.602208in}}%
\pgfpathlineto{\pgfqpoint{2.288056in}{0.604571in}}%
\pgfpathlineto{\pgfqpoint{2.288749in}{0.602973in}}%
\pgfpathlineto{\pgfqpoint{2.292733in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{2.293599in}{0.591091in}}%
\pgfpathlineto{\pgfqpoint{2.294119in}{0.592029in}}%
\pgfpathlineto{\pgfqpoint{2.295504in}{0.594499in}}%
\pgfpathlineto{\pgfqpoint{2.296024in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{2.298449in}{0.585874in}}%
\pgfpathlineto{\pgfqpoint{2.299142in}{0.587680in}}%
\pgfpathlineto{\pgfqpoint{2.300008in}{0.600076in}}%
\pgfpathlineto{\pgfqpoint{2.301740in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{2.306417in}{0.962380in}}%
\pgfpathlineto{\pgfqpoint{2.310228in}{1.025023in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{1.044442in}}%
\pgfpathlineto{\pgfqpoint{2.318023in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{2.318543in}{1.045963in}}%
\pgfpathlineto{\pgfqpoint{2.337424in}{0.988621in}}%
\pgfpathlineto{\pgfqpoint{2.340022in}{0.980779in}}%
\pgfpathlineto{\pgfqpoint{2.340542in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{2.341927in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{0.981366in}}%
\pgfpathlineto{\pgfqpoint{2.343486in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{2.343833in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{2.345219in}{0.983376in}}%
\pgfpathlineto{\pgfqpoint{2.345738in}{0.982488in}}%
\pgfpathlineto{\pgfqpoint{2.350415in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.355265in}{0.954980in}}%
\pgfpathlineto{\pgfqpoint{2.360635in}{0.944704in}}%
\pgfpathlineto{\pgfqpoint{2.363926in}{0.933414in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{0.909333in}}%
\pgfpathlineto{\pgfqpoint{2.376745in}{0.904921in}}%
\pgfpathlineto{\pgfqpoint{2.378997in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{2.382115in}{0.881604in}}%
\pgfpathlineto{\pgfqpoint{2.386099in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{2.387311in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{2.387484in}{0.873119in}}%
\pgfpathlineto{\pgfqpoint{2.388870in}{0.869071in}}%
\pgfpathlineto{\pgfqpoint{2.390083in}{0.869611in}}%
\pgfpathlineto{\pgfqpoint{2.391988in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{2.393547in}{0.864285in}}%
\pgfpathlineto{\pgfqpoint{2.394067in}{0.864909in}}%
\pgfpathlineto{\pgfqpoint{2.394586in}{0.865430in}}%
\pgfpathlineto{\pgfqpoint{2.395106in}{0.864468in}}%
\pgfpathlineto{\pgfqpoint{2.397012in}{0.853139in}}%
\pgfpathlineto{\pgfqpoint{2.401688in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{2.403421in}{0.832180in}}%
\pgfpathlineto{\pgfqpoint{2.407578in}{0.818375in}}%
\pgfpathlineto{\pgfqpoint{2.410349in}{0.816244in}}%
\pgfpathlineto{\pgfqpoint{2.413294in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{2.413987in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{2.417105in}{0.816008in}}%
\pgfpathlineto{\pgfqpoint{2.418318in}{0.814276in}}%
\pgfpathlineto{\pgfqpoint{2.423687in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{2.424727in}{0.802914in}}%
\pgfpathlineto{\pgfqpoint{2.426113in}{0.805529in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{2.432522in}{0.789960in}}%
\pgfpathlineto{\pgfqpoint{2.433388in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{2.436333in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{2.437718in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{2.438758in}{0.809535in}}%
\pgfpathlineto{\pgfqpoint{2.439450in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{2.441009in}{0.804881in}}%
\pgfpathlineto{\pgfqpoint{2.441529in}{0.805549in}}%
\pgfpathlineto{\pgfqpoint{2.443954in}{0.812165in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{0.810385in}}%
\pgfpathlineto{\pgfqpoint{2.446033in}{0.808608in}}%
\pgfpathlineto{\pgfqpoint{2.446726in}{0.809219in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{0.815140in}}%
\pgfpathlineto{\pgfqpoint{2.449497in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{2.454001in}{0.795797in}}%
\pgfpathlineto{\pgfqpoint{2.454867in}{0.797047in}}%
\pgfpathlineto{\pgfqpoint{2.456080in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{2.456773in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{0.794985in}}%
\pgfpathlineto{\pgfqpoint{2.461449in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{2.469244in}{0.760932in}}%
\pgfpathlineto{\pgfqpoint{2.470110in}{0.762020in}}%
\pgfpathlineto{\pgfqpoint{2.471323in}{0.765533in}}%
\pgfpathlineto{\pgfqpoint{2.472189in}{0.764182in}}%
\pgfpathlineto{\pgfqpoint{2.478252in}{0.740379in}}%
\pgfpathlineto{\pgfqpoint{2.479811in}{0.742226in}}%
\pgfpathlineto{\pgfqpoint{2.481543in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{2.482756in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{2.484141in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{2.484834in}{0.744632in}}%
\pgfpathlineto{\pgfqpoint{2.488125in}{0.752656in}}%
\pgfpathlineto{\pgfqpoint{2.493668in}{0.763552in}}%
\pgfpathlineto{\pgfqpoint{2.494361in}{0.761404in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{0.741514in}}%
\pgfpathlineto{\pgfqpoint{2.499385in}{0.741701in}}%
\pgfpathlineto{\pgfqpoint{2.501983in}{0.750035in}}%
\pgfpathlineto{\pgfqpoint{2.504581in}{0.758432in}}%
\pgfpathlineto{\pgfqpoint{2.506487in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{2.508739in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{2.510298in}{0.756272in}}%
\pgfpathlineto{\pgfqpoint{2.512376in}{0.750476in}}%
\pgfpathlineto{\pgfqpoint{2.513416in}{0.751261in}}%
\pgfpathlineto{\pgfqpoint{2.514108in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{2.514455in}{0.750587in}}%
\pgfpathlineto{\pgfqpoint{2.516187in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{2.517226in}{0.740635in}}%
\pgfpathlineto{\pgfqpoint{2.517919in}{0.741714in}}%
\pgfpathlineto{\pgfqpoint{2.518266in}{0.742308in}}%
\pgfpathlineto{\pgfqpoint{2.519305in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.519825in}{0.741029in}}%
\pgfpathlineto{\pgfqpoint{2.520171in}{0.742176in}}%
\pgfpathlineto{\pgfqpoint{2.521557in}{0.745236in}}%
\pgfpathlineto{\pgfqpoint{2.522077in}{0.744498in}}%
\pgfpathlineto{\pgfqpoint{2.522596in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{2.523116in}{0.745071in}}%
\pgfpathlineto{\pgfqpoint{2.524328in}{0.748180in}}%
\pgfpathlineto{\pgfqpoint{2.525021in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{2.532643in}{0.709774in}}%
\pgfpathlineto{\pgfqpoint{2.534202in}{0.705807in}}%
\pgfpathlineto{\pgfqpoint{2.534895in}{0.708227in}}%
\pgfpathlineto{\pgfqpoint{2.538359in}{0.721411in}}%
\pgfpathlineto{\pgfqpoint{2.539572in}{0.714098in}}%
\pgfpathlineto{\pgfqpoint{2.540091in}{0.711549in}}%
\pgfpathlineto{\pgfqpoint{2.540958in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{2.549965in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{2.551524in}{0.766673in}}%
\pgfpathlineto{\pgfqpoint{2.553429in}{0.756699in}}%
\pgfpathlineto{\pgfqpoint{2.554469in}{0.758661in}}%
\pgfpathlineto{\pgfqpoint{2.560531in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{2.561051in}{0.766261in}}%
\pgfpathlineto{\pgfqpoint{2.562783in}{0.756391in}}%
\pgfpathlineto{\pgfqpoint{2.566248in}{0.739961in}}%
\pgfpathlineto{\pgfqpoint{2.568153in}{0.737245in}}%
\pgfpathlineto{\pgfqpoint{2.572310in}{0.720815in}}%
\pgfpathlineto{\pgfqpoint{2.572657in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{0.727096in}}%
\pgfpathlineto{\pgfqpoint{2.575428in}{0.724196in}}%
\pgfpathlineto{\pgfqpoint{2.576468in}{0.723994in}}%
\pgfpathlineto{\pgfqpoint{2.576814in}{0.724499in}}%
\pgfpathlineto{\pgfqpoint{2.579239in}{0.727635in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.726807in}}%
\pgfpathlineto{\pgfqpoint{2.581838in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{2.582011in}{0.724807in}}%
\pgfpathlineto{\pgfqpoint{2.582877in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{2.584089in}{0.733216in}}%
\pgfpathlineto{\pgfqpoint{2.584782in}{0.731157in}}%
\pgfpathlineto{\pgfqpoint{2.589459in}{0.715935in}}%
\pgfpathlineto{\pgfqpoint{2.589632in}{0.716032in}}%
\pgfpathlineto{\pgfqpoint{2.590499in}{0.717577in}}%
\pgfpathlineto{\pgfqpoint{2.591191in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{2.593443in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{2.594136in}{0.710168in}}%
\pgfpathlineto{\pgfqpoint{2.599160in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{2.600026in}{0.724147in}}%
\pgfpathlineto{\pgfqpoint{2.601065in}{0.722722in}}%
\pgfpathlineto{\pgfqpoint{2.601585in}{0.724383in}}%
\pgfpathlineto{\pgfqpoint{2.603837in}{0.735407in}}%
\pgfpathlineto{\pgfqpoint{2.604876in}{0.731837in}}%
\pgfpathlineto{\pgfqpoint{2.608687in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{2.610246in}{0.715940in}}%
\pgfpathlineto{\pgfqpoint{2.611112in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{2.611458in}{0.716468in}}%
\pgfpathlineto{\pgfqpoint{2.612324in}{0.718309in}}%
\pgfpathlineto{\pgfqpoint{2.612844in}{0.716510in}}%
\pgfpathlineto{\pgfqpoint{2.614403in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{2.615269in}{0.708119in}}%
\pgfpathlineto{\pgfqpoint{2.616135in}{0.706291in}}%
\pgfpathlineto{\pgfqpoint{2.619253in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{2.620639in}{0.695104in}}%
\pgfpathlineto{\pgfqpoint{2.620985in}{0.695708in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{2.624969in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{2.627221in}{0.733218in}}%
\pgfpathlineto{\pgfqpoint{2.628087in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{2.629993in}{0.720224in}}%
\pgfpathlineto{\pgfqpoint{2.630859in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{2.631898in}{0.724484in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{0.723370in}}%
\pgfpathlineto{\pgfqpoint{2.633284in}{0.722610in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{0.724308in}}%
\pgfpathlineto{\pgfqpoint{2.634843in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{2.635189in}{0.723896in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{0.706350in}}%
\pgfpathlineto{\pgfqpoint{2.641599in}{0.705383in}}%
\pgfpathlineto{\pgfqpoint{2.642811in}{0.703706in}}%
\pgfpathlineto{\pgfqpoint{2.643504in}{0.704320in}}%
\pgfpathlineto{\pgfqpoint{2.644543in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{2.645583in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{2.645929in}{0.704447in}}%
\pgfpathlineto{\pgfqpoint{2.646622in}{0.705770in}}%
\pgfpathlineto{\pgfqpoint{2.648701in}{0.709869in}}%
\pgfpathlineto{\pgfqpoint{2.649047in}{0.709697in}}%
\pgfpathlineto{\pgfqpoint{2.650433in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{2.651819in}{0.701150in}}%
\pgfpathlineto{\pgfqpoint{2.652338in}{0.702353in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{0.716071in}}%
\pgfpathlineto{\pgfqpoint{2.657188in}{0.715610in}}%
\pgfpathlineto{\pgfqpoint{2.658574in}{0.713199in}}%
\pgfpathlineto{\pgfqpoint{2.659267in}{0.714354in}}%
\pgfpathlineto{\pgfqpoint{2.660999in}{0.715272in}}%
\pgfpathlineto{\pgfqpoint{2.663424in}{0.709724in}}%
\pgfpathlineto{\pgfqpoint{2.665849in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{2.667235in}{0.705974in}}%
\pgfpathlineto{\pgfqpoint{2.667582in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{2.670700in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{2.671046in}{0.692109in}}%
\pgfpathlineto{\pgfqpoint{2.674684in}{0.707346in}}%
\pgfpathlineto{\pgfqpoint{2.675377in}{0.705672in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{0.692262in}}%
\pgfpathlineto{\pgfqpoint{2.680400in}{0.691713in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{0.692932in}}%
\pgfpathlineto{\pgfqpoint{2.681786in}{0.695128in}}%
\pgfpathlineto{\pgfqpoint{2.682479in}{0.693332in}}%
\pgfpathlineto{\pgfqpoint{2.685077in}{0.680233in}}%
\pgfpathlineto{\pgfqpoint{2.686116in}{0.683099in}}%
\pgfpathlineto{\pgfqpoint{2.688195in}{0.699208in}}%
\pgfpathlineto{\pgfqpoint{2.689407in}{0.696611in}}%
\pgfpathlineto{\pgfqpoint{2.691659in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{0.702211in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{0.697779in}}%
\pgfpathlineto{\pgfqpoint{2.695643in}{0.680104in}}%
\pgfpathlineto{\pgfqpoint{2.696856in}{0.684563in}}%
\pgfpathlineto{\pgfqpoint{2.697376in}{0.685625in}}%
\pgfpathlineto{\pgfqpoint{2.698242in}{0.683907in}}%
\pgfpathlineto{\pgfqpoint{2.700840in}{0.674347in}}%
\pgfpathlineto{\pgfqpoint{2.701360in}{0.676128in}}%
\pgfpathlineto{\pgfqpoint{2.702745in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{0.683493in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{2.704478in}{0.684653in}}%
\pgfpathlineto{\pgfqpoint{2.707076in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{2.709674in}{0.705612in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{0.702395in}}%
\pgfpathlineto{\pgfqpoint{2.712619in}{0.698823in}}%
\pgfpathlineto{\pgfqpoint{2.713139in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{2.714005in}{0.698229in}}%
\pgfpathlineto{\pgfqpoint{2.714351in}{0.699354in}}%
\pgfpathlineto{\pgfqpoint{2.719375in}{0.711140in}}%
\pgfpathlineto{\pgfqpoint{2.721973in}{0.711562in}}%
\pgfpathlineto{\pgfqpoint{2.725957in}{0.705817in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.706504in}}%
\pgfpathlineto{\pgfqpoint{2.728209in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{2.728728in}{0.711647in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{0.702068in}}%
\pgfpathlineto{\pgfqpoint{2.735311in}{0.692412in}}%
\pgfpathlineto{\pgfqpoint{2.736177in}{0.694220in}}%
\pgfpathlineto{\pgfqpoint{2.736697in}{0.694267in}}%
\pgfpathlineto{\pgfqpoint{2.736870in}{0.693615in}}%
\pgfpathlineto{\pgfqpoint{2.740507in}{0.677642in}}%
\pgfpathlineto{\pgfqpoint{2.741200in}{0.679227in}}%
\pgfpathlineto{\pgfqpoint{2.743106in}{0.687739in}}%
\pgfpathlineto{\pgfqpoint{2.744318in}{0.691473in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.689818in}}%
\pgfpathlineto{\pgfqpoint{2.747609in}{0.681343in}}%
\pgfpathlineto{\pgfqpoint{2.748476in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{2.752460in}{0.700254in}}%
\pgfpathlineto{\pgfqpoint{2.752806in}{0.699273in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{2.757656in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{2.759042in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{0.707997in}}%
\pgfpathlineto{\pgfqpoint{2.764065in}{0.712083in}}%
\pgfpathlineto{\pgfqpoint{2.764585in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{2.766837in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{2.767703in}{0.705767in}}%
\pgfpathlineto{\pgfqpoint{2.769782in}{0.704577in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{0.705577in}}%
\pgfpathlineto{\pgfqpoint{2.778443in}{0.725388in}}%
\pgfpathlineto{\pgfqpoint{2.781561in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{2.781734in}{0.735967in}}%
\pgfpathlineto{\pgfqpoint{2.783466in}{0.730251in}}%
\pgfpathlineto{\pgfqpoint{2.784679in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{2.785198in}{0.731283in}}%
\pgfpathlineto{\pgfqpoint{2.785891in}{0.732080in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{2.787450in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{2.796284in}{0.685728in}}%
\pgfpathlineto{\pgfqpoint{2.797497in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{2.798883in}{0.676253in}}%
\pgfpathlineto{\pgfqpoint{2.799576in}{0.677879in}}%
\pgfpathlineto{\pgfqpoint{2.801654in}{0.679875in}}%
\pgfpathlineto{\pgfqpoint{2.803213in}{0.678679in}}%
\pgfpathlineto{\pgfqpoint{2.803560in}{0.679549in}}%
\pgfpathlineto{\pgfqpoint{2.804945in}{0.682285in}}%
\pgfpathlineto{\pgfqpoint{2.805638in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{0.679963in}}%
\pgfpathlineto{\pgfqpoint{2.807717in}{0.680175in}}%
\pgfpathlineto{\pgfqpoint{2.808237in}{0.681386in}}%
\pgfpathlineto{\pgfqpoint{2.808929in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{2.810142in}{0.673020in}}%
\pgfpathlineto{\pgfqpoint{2.811354in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{2.811701in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{2.812221in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{2.814992in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{2.815512in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{2.821228in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{2.821748in}{0.692987in}}%
\pgfpathlineto{\pgfqpoint{2.823480in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{2.824000in}{0.695564in}}%
\pgfpathlineto{\pgfqpoint{2.825039in}{0.692131in}}%
\pgfpathlineto{\pgfqpoint{2.825732in}{0.694525in}}%
\pgfpathlineto{\pgfqpoint{2.827984in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{2.830062in}{0.698839in}}%
\pgfpathlineto{\pgfqpoint{2.830409in}{0.698074in}}%
\pgfpathlineto{\pgfqpoint{2.831102in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{2.831794in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{0.699065in}}%
\pgfpathlineto{\pgfqpoint{2.833180in}{0.697705in}}%
\pgfpathlineto{\pgfqpoint{2.835952in}{0.682694in}}%
\pgfpathlineto{\pgfqpoint{2.837164in}{0.685082in}}%
\pgfpathlineto{\pgfqpoint{2.840629in}{0.698422in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{0.693086in}}%
\pgfpathlineto{\pgfqpoint{2.844093in}{0.679211in}}%
\pgfpathlineto{\pgfqpoint{2.844613in}{0.681301in}}%
\pgfpathlineto{\pgfqpoint{2.845479in}{0.683263in}}%
\pgfpathlineto{\pgfqpoint{2.846172in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{0.681803in}}%
\pgfpathlineto{\pgfqpoint{2.847038in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{2.849809in}{0.688954in}}%
\pgfpathlineto{\pgfqpoint{2.849983in}{0.688726in}}%
\pgfpathlineto{\pgfqpoint{2.851022in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{2.855179in}{0.661462in}}%
\pgfpathlineto{\pgfqpoint{2.855352in}{0.661790in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{0.681604in}}%
\pgfpathlineto{\pgfqpoint{2.861069in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{2.862454in}{0.676678in}}%
\pgfpathlineto{\pgfqpoint{2.864706in}{0.659159in}}%
\pgfpathlineto{\pgfqpoint{2.865746in}{0.662778in}}%
\pgfpathlineto{\pgfqpoint{2.870942in}{0.684204in}}%
\pgfpathlineto{\pgfqpoint{2.871116in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{2.872674in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{2.873367in}{0.680227in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{2.875966in}{0.685702in}}%
\pgfpathlineto{\pgfqpoint{2.879430in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{2.880123in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{2.882721in}{0.678026in}}%
\pgfpathlineto{\pgfqpoint{2.884973in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{2.886186in}{0.686171in}}%
\pgfpathlineto{\pgfqpoint{2.887745in}{0.688388in}}%
\pgfpathlineto{\pgfqpoint{2.888438in}{0.686239in}}%
\pgfpathlineto{\pgfqpoint{2.890170in}{0.682701in}}%
\pgfpathlineto{\pgfqpoint{2.890516in}{0.683244in}}%
\pgfpathlineto{\pgfqpoint{2.892075in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{2.892941in}{0.684913in}}%
\pgfpathlineto{\pgfqpoint{2.897272in}{0.666919in}}%
\pgfpathlineto{\pgfqpoint{2.898311in}{0.668186in}}%
\pgfpathlineto{\pgfqpoint{2.901256in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{2.901949in}{0.677986in}}%
\pgfpathlineto{\pgfqpoint{2.903681in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{2.904720in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{2.905933in}{0.678822in}}%
\pgfpathlineto{\pgfqpoint{2.906799in}{0.676669in}}%
\pgfpathlineto{\pgfqpoint{2.908185in}{0.672113in}}%
\pgfpathlineto{\pgfqpoint{2.908704in}{0.673488in}}%
\pgfpathlineto{\pgfqpoint{2.912342in}{0.680528in}}%
\pgfpathlineto{\pgfqpoint{2.912862in}{0.680688in}}%
\pgfpathlineto{\pgfqpoint{2.913208in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{2.916326in}{0.657286in}}%
\pgfpathlineto{\pgfqpoint{2.917712in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{2.918058in}{0.661944in}}%
\pgfpathlineto{\pgfqpoint{2.918751in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{2.919617in}{0.660201in}}%
\pgfpathlineto{\pgfqpoint{2.919790in}{0.660678in}}%
\pgfpathlineto{\pgfqpoint{2.922562in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{2.923601in}{0.666636in}}%
\pgfpathlineto{\pgfqpoint{2.923948in}{0.665469in}}%
\pgfpathlineto{\pgfqpoint{2.924294in}{0.665006in}}%
\pgfpathlineto{\pgfqpoint{2.924987in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{2.928971in}{0.675195in}}%
\pgfpathlineto{\pgfqpoint{2.930010in}{0.676904in}}%
\pgfpathlineto{\pgfqpoint{2.932262in}{0.687914in}}%
\pgfpathlineto{\pgfqpoint{2.933128in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{2.935034in}{0.675343in}}%
\pgfpathlineto{\pgfqpoint{2.937112in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{2.937979in}{0.665259in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{0.694323in}}%
\pgfpathlineto{\pgfqpoint{2.944561in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{2.946986in}{0.681179in}}%
\pgfpathlineto{\pgfqpoint{2.948025in}{0.683614in}}%
\pgfpathlineto{\pgfqpoint{2.948718in}{0.686759in}}%
\pgfpathlineto{\pgfqpoint{2.949411in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{2.950970in}{0.672833in}}%
\pgfpathlineto{\pgfqpoint{2.951663in}{0.677434in}}%
\pgfpathlineto{\pgfqpoint{2.952875in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{2.954088in}{0.685146in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{0.674263in}}%
\pgfpathlineto{\pgfqpoint{2.957899in}{0.674450in}}%
\pgfpathlineto{\pgfqpoint{2.958072in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.962229in}{0.690205in}}%
\pgfpathlineto{\pgfqpoint{2.962576in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{2.963442in}{0.688014in}}%
\pgfpathlineto{\pgfqpoint{2.964135in}{0.689327in}}%
\pgfpathlineto{\pgfqpoint{2.969158in}{0.706228in}}%
\pgfpathlineto{\pgfqpoint{2.971410in}{0.705221in}}%
\pgfpathlineto{\pgfqpoint{2.971930in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{2.972449in}{0.704264in}}%
\pgfpathlineto{\pgfqpoint{2.972969in}{0.703666in}}%
\pgfpathlineto{\pgfqpoint{2.973835in}{0.704614in}}%
\pgfpathlineto{\pgfqpoint{2.975394in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{2.975567in}{0.704940in}}%
\pgfpathlineto{\pgfqpoint{2.978685in}{0.698032in}}%
\pgfpathlineto{\pgfqpoint{2.979032in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{2.982323in}{0.705363in}}%
\pgfpathlineto{\pgfqpoint{2.984575in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{2.985961in}{0.707415in}}%
\pgfpathlineto{\pgfqpoint{2.987693in}{0.706103in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{0.702738in}}%
\pgfpathlineto{\pgfqpoint{2.989598in}{0.703577in}}%
\pgfpathlineto{\pgfqpoint{2.991157in}{0.702314in}}%
\pgfpathlineto{\pgfqpoint{2.992197in}{0.700731in}}%
\pgfpathlineto{\pgfqpoint{2.993582in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{2.993929in}{0.699579in}}%
\pgfpathlineto{\pgfqpoint{2.998779in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{2.999299in}{0.718706in}}%
\pgfpathlineto{\pgfqpoint{3.000858in}{0.714500in}}%
\pgfpathlineto{\pgfqpoint{3.001550in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{3.005015in}{0.730462in}}%
\pgfpathlineto{\pgfqpoint{3.005881in}{0.731923in}}%
\pgfpathlineto{\pgfqpoint{3.007786in}{0.739367in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{3.011944in}{0.729585in}}%
\pgfpathlineto{\pgfqpoint{3.012463in}{0.730134in}}%
\pgfpathlineto{\pgfqpoint{3.017140in}{0.749857in}}%
\pgfpathlineto{\pgfqpoint{3.018699in}{0.755703in}}%
\pgfpathlineto{\pgfqpoint{3.019219in}{0.754228in}}%
\pgfpathlineto{\pgfqpoint{3.027533in}{0.714472in}}%
\pgfpathlineto{\pgfqpoint{3.028226in}{0.718587in}}%
\pgfpathlineto{\pgfqpoint{3.030132in}{0.734130in}}%
\pgfpathlineto{\pgfqpoint{3.030998in}{0.732681in}}%
\pgfpathlineto{\pgfqpoint{3.033076in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{3.034289in}{0.718187in}}%
\pgfpathlineto{\pgfqpoint{3.035155in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{3.038446in}{0.734817in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{0.733285in}}%
\pgfpathlineto{\pgfqpoint{3.040005in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{3.040525in}{0.733897in}}%
\pgfpathlineto{\pgfqpoint{3.041738in}{0.739754in}}%
\pgfpathlineto{\pgfqpoint{3.042430in}{0.737959in}}%
\pgfpathlineto{\pgfqpoint{3.044855in}{0.733475in}}%
\pgfpathlineto{\pgfqpoint{3.046068in}{0.730291in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{0.709868in}}%
\pgfpathlineto{\pgfqpoint{3.052304in}{0.710038in}}%
\pgfpathlineto{\pgfqpoint{3.052824in}{0.709903in}}%
\pgfpathlineto{\pgfqpoint{3.053170in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{3.054383in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{3.054902in}{0.720497in}}%
\pgfpathlineto{\pgfqpoint{3.055595in}{0.717419in}}%
\pgfpathlineto{\pgfqpoint{3.057674in}{0.700458in}}%
\pgfpathlineto{\pgfqpoint{3.058713in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{3.060965in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{3.062178in}{0.701367in}}%
\pgfpathlineto{\pgfqpoint{3.063563in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{3.065815in}{0.718100in}}%
\pgfpathlineto{\pgfqpoint{3.066508in}{0.716281in}}%
\pgfpathlineto{\pgfqpoint{3.067547in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{3.068413in}{0.715485in}}%
\pgfpathlineto{\pgfqpoint{3.069280in}{0.714360in}}%
\pgfpathlineto{\pgfqpoint{3.071185in}{0.709437in}}%
\pgfpathlineto{\pgfqpoint{3.071705in}{0.710660in}}%
\pgfpathlineto{\pgfqpoint{3.072398in}{0.711535in}}%
\pgfpathlineto{\pgfqpoint{3.073090in}{0.710562in}}%
\pgfpathlineto{\pgfqpoint{3.077421in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{3.078287in}{0.707380in}}%
\pgfpathlineto{\pgfqpoint{3.078980in}{0.705961in}}%
\pgfpathlineto{\pgfqpoint{3.079846in}{0.704863in}}%
\pgfpathlineto{\pgfqpoint{3.080366in}{0.706169in}}%
\pgfpathlineto{\pgfqpoint{3.081059in}{0.707324in}}%
\pgfpathlineto{\pgfqpoint{3.081578in}{0.706196in}}%
\pgfpathlineto{\pgfqpoint{3.083137in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{3.084003in}{0.702017in}}%
\pgfpathlineto{\pgfqpoint{3.086082in}{0.709204in}}%
\pgfpathlineto{\pgfqpoint{3.086602in}{0.708963in}}%
\pgfpathlineto{\pgfqpoint{3.087814in}{0.705730in}}%
\pgfpathlineto{\pgfqpoint{3.091279in}{0.696396in}}%
\pgfpathlineto{\pgfqpoint{3.092664in}{0.695776in}}%
\pgfpathlineto{\pgfqpoint{3.094916in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{3.096129in}{0.681915in}}%
\pgfpathlineto{\pgfqpoint{3.099247in}{0.704312in}}%
\pgfpathlineto{\pgfqpoint{3.099940in}{0.700884in}}%
\pgfpathlineto{\pgfqpoint{3.100979in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{3.102018in}{0.697498in}}%
\pgfpathlineto{\pgfqpoint{3.104097in}{0.704838in}}%
\pgfpathlineto{\pgfqpoint{3.104790in}{0.707076in}}%
\pgfpathlineto{\pgfqpoint{3.105656in}{0.705265in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{0.686693in}}%
\pgfpathlineto{\pgfqpoint{3.110160in}{0.689836in}}%
\pgfpathlineto{\pgfqpoint{3.111719in}{0.697851in}}%
\pgfpathlineto{\pgfqpoint{3.112585in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.115703in}{0.682948in}}%
\pgfpathlineto{\pgfqpoint{3.117608in}{0.687489in}}%
\pgfpathlineto{\pgfqpoint{3.118821in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{3.119340in}{0.688265in}}%
\pgfpathlineto{\pgfqpoint{3.122631in}{0.680158in}}%
\pgfpathlineto{\pgfqpoint{3.124190in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{3.124710in}{0.678149in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{0.679288in}}%
\pgfpathlineto{\pgfqpoint{3.126962in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{3.128174in}{0.690887in}}%
\pgfpathlineto{\pgfqpoint{3.128867in}{0.689498in}}%
\pgfpathlineto{\pgfqpoint{3.129387in}{0.691943in}}%
\pgfpathlineto{\pgfqpoint{3.130253in}{0.694635in}}%
\pgfpathlineto{\pgfqpoint{3.130946in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{3.133544in}{0.686611in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{0.688807in}}%
\pgfpathlineto{\pgfqpoint{3.136316in}{0.693227in}}%
\pgfpathlineto{\pgfqpoint{3.137009in}{0.691984in}}%
\pgfpathlineto{\pgfqpoint{3.138221in}{0.682485in}}%
\pgfpathlineto{\pgfqpoint{3.139780in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{3.140473in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{3.146016in}{0.685704in}}%
\pgfpathlineto{\pgfqpoint{3.146363in}{0.686054in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{0.684747in}}%
\pgfpathlineto{\pgfqpoint{3.147055in}{0.684346in}}%
\pgfpathlineto{\pgfqpoint{3.147748in}{0.686130in}}%
\pgfpathlineto{\pgfqpoint{3.149134in}{0.692588in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.688971in}}%
\pgfpathlineto{\pgfqpoint{3.153465in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{3.154331in}{0.669195in}}%
\pgfpathlineto{\pgfqpoint{3.154850in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{3.155890in}{0.668994in}}%
\pgfpathlineto{\pgfqpoint{3.157102in}{0.667526in}}%
\pgfpathlineto{\pgfqpoint{3.157795in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{3.162126in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{0.686391in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{0.686391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651825in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.657187in}{1.255808in}}%
\pgfpathlineto{\pgfqpoint{0.663076in}{1.246299in}}%
\pgfpathlineto{\pgfqpoint{0.672257in}{1.229344in}}%
\pgfpathlineto{\pgfqpoint{0.683343in}{1.199714in}}%
\pgfpathlineto{\pgfqpoint{0.687327in}{1.191171in}}%
\pgfpathlineto{\pgfqpoint{0.693217in}{1.178143in}}%
\pgfpathlineto{\pgfqpoint{0.711058in}{1.142390in}}%
\pgfpathlineto{\pgfqpoint{0.730805in}{1.110956in}}%
\pgfpathlineto{\pgfqpoint{0.732538in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{0.736002in}{1.103305in}}%
\pgfpathlineto{\pgfqpoint{0.737214in}{1.102034in}}%
\pgfpathlineto{\pgfqpoint{0.741025in}{1.096196in}}%
\pgfpathlineto{\pgfqpoint{0.745356in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{0.752285in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{1.057695in}}%
\pgfpathlineto{\pgfqpoint{0.770126in}{1.051593in}}%
\pgfpathlineto{\pgfqpoint{0.774457in}{1.047908in}}%
\pgfpathlineto{\pgfqpoint{0.781905in}{1.040426in}}%
\pgfpathlineto{\pgfqpoint{0.783984in}{1.038872in}}%
\pgfpathlineto{\pgfqpoint{0.790047in}{1.028325in}}%
\pgfpathlineto{\pgfqpoint{0.793338in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{1.022962in}}%
\pgfpathlineto{\pgfqpoint{0.807195in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{0.808928in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{0.810140in}{1.018544in}}%
\pgfpathlineto{\pgfqpoint{0.811699in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{0.812046in}{1.017220in}}%
\pgfpathlineto{\pgfqpoint{0.812739in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{0.813085in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{0.816896in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{0.818455in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{0.820360in}{1.012524in}}%
\pgfpathlineto{\pgfqpoint{0.820880in}{1.011693in}}%
\pgfpathlineto{\pgfqpoint{0.823132in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{0.826076in}{1.007870in}}%
\pgfpathlineto{\pgfqpoint{0.829714in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{0.830580in}{1.007078in}}%
\pgfpathlineto{\pgfqpoint{0.831100in}{1.006460in}}%
\pgfpathlineto{\pgfqpoint{0.835777in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{0.840107in}{0.999524in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.999413in}}%
\pgfpathlineto{\pgfqpoint{0.841320in}{0.998583in}}%
\pgfpathlineto{\pgfqpoint{0.844784in}{0.994192in}}%
\pgfpathlineto{\pgfqpoint{0.847383in}{0.990836in}}%
\pgfpathlineto{\pgfqpoint{0.852579in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{0.853272in}{0.991076in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{0.990222in}}%
\pgfpathlineto{\pgfqpoint{0.858642in}{0.982410in}}%
\pgfpathlineto{\pgfqpoint{0.862280in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{0.979423in}}%
\pgfpathlineto{\pgfqpoint{0.863146in}{0.978965in}}%
\pgfpathlineto{\pgfqpoint{0.865917in}{0.976127in}}%
\pgfpathlineto{\pgfqpoint{0.869035in}{0.975515in}}%
\pgfpathlineto{\pgfqpoint{0.870767in}{0.978239in}}%
\pgfpathlineto{\pgfqpoint{0.871460in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.873366in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{0.973663in}}%
\pgfpathlineto{\pgfqpoint{0.887570in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{0.888782in}{0.967651in}}%
\pgfpathlineto{\pgfqpoint{0.892247in}{0.961287in}}%
\pgfpathlineto{\pgfqpoint{0.892420in}{0.961442in}}%
\pgfpathlineto{\pgfqpoint{0.893459in}{0.962563in}}%
\pgfpathlineto{\pgfqpoint{0.893979in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{0.958047in}}%
\pgfpathlineto{\pgfqpoint{0.898136in}{0.957808in}}%
\pgfpathlineto{\pgfqpoint{0.898309in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{0.900042in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{0.900561in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{0.903506in}{0.954432in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{0.905065in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{0.905758in}{0.956264in}}%
\pgfpathlineto{\pgfqpoint{0.908183in}{0.954087in}}%
\pgfpathlineto{\pgfqpoint{0.908356in}{0.954226in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{0.955062in}}%
\pgfpathlineto{\pgfqpoint{0.910781in}{0.955313in}}%
\pgfpathlineto{\pgfqpoint{0.911301in}{0.954826in}}%
\pgfpathlineto{\pgfqpoint{0.915285in}{0.950621in}}%
\pgfpathlineto{\pgfqpoint{0.917883in}{0.945354in}}%
\pgfpathlineto{\pgfqpoint{0.918056in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{0.922041in}{0.944612in}}%
\pgfpathlineto{\pgfqpoint{0.924639in}{0.941291in}}%
\pgfpathlineto{\pgfqpoint{0.924985in}{0.941617in}}%
\pgfpathlineto{\pgfqpoint{0.925505in}{0.942298in}}%
\pgfpathlineto{\pgfqpoint{0.926371in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{0.930009in}{0.932498in}}%
\pgfpathlineto{\pgfqpoint{0.932087in}{0.928343in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{0.933300in}{0.927266in}}%
\pgfpathlineto{\pgfqpoint{0.939189in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{0.944559in}{0.908838in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{0.904860in}}%
\pgfpathlineto{\pgfqpoint{0.949409in}{0.905824in}}%
\pgfpathlineto{\pgfqpoint{0.949756in}{0.904850in}}%
\pgfpathlineto{\pgfqpoint{0.954779in}{0.887618in}}%
\pgfpathlineto{\pgfqpoint{0.958936in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{0.960149in}{0.870192in}}%
\pgfpathlineto{\pgfqpoint{0.961188in}{0.867163in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{0.867821in}}%
\pgfpathlineto{\pgfqpoint{0.962401in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{0.963094in}{0.866520in}}%
\pgfpathlineto{\pgfqpoint{0.965172in}{0.861891in}}%
\pgfpathlineto{\pgfqpoint{0.965346in}{0.862064in}}%
\pgfpathlineto{\pgfqpoint{0.966039in}{0.862069in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{0.861405in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{0.969849in}{0.859466in}}%
\pgfpathlineto{\pgfqpoint{0.973833in}{0.853903in}}%
\pgfpathlineto{\pgfqpoint{0.976951in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{0.979203in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{0.841156in}}%
\pgfpathlineto{\pgfqpoint{0.984573in}{0.840125in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{0.988904in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{0.989770in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{0.990463in}{0.830098in}}%
\pgfpathlineto{\pgfqpoint{0.990982in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{0.834770in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{0.832432in}}%
\pgfpathlineto{\pgfqpoint{0.997218in}{0.823508in}}%
\pgfpathlineto{\pgfqpoint{1.002415in}{0.805180in}}%
\pgfpathlineto{\pgfqpoint{1.002588in}{0.805411in}}%
\pgfpathlineto{\pgfqpoint{1.007092in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{1.007438in}{0.813420in}}%
\pgfpathlineto{\pgfqpoint{1.009170in}{0.814649in}}%
\pgfpathlineto{\pgfqpoint{1.009517in}{0.813392in}}%
\pgfpathlineto{\pgfqpoint{1.012462in}{0.811028in}}%
\pgfpathlineto{\pgfqpoint{1.014887in}{0.810428in}}%
\pgfpathlineto{\pgfqpoint{1.017831in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{1.020256in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{0.808110in}}%
\pgfpathlineto{\pgfqpoint{1.023374in}{0.812420in}}%
\pgfpathlineto{\pgfqpoint{1.023721in}{0.811876in}}%
\pgfpathlineto{\pgfqpoint{1.027532in}{0.804738in}}%
\pgfpathlineto{\pgfqpoint{1.034461in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{1.035153in}{0.790787in}}%
\pgfpathlineto{\pgfqpoint{1.035846in}{0.792731in}}%
\pgfpathlineto{\pgfqpoint{1.036366in}{0.790214in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{0.788345in}}%
\pgfpathlineto{\pgfqpoint{1.037925in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{1.038964in}{0.791433in}}%
\pgfpathlineto{\pgfqpoint{1.039311in}{0.790140in}}%
\pgfpathlineto{\pgfqpoint{1.041909in}{0.781601in}}%
\pgfpathlineto{\pgfqpoint{1.042082in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{1.043988in}{0.781931in}}%
\pgfpathlineto{\pgfqpoint{1.044161in}{0.781491in}}%
\pgfpathlineto{\pgfqpoint{1.045200in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{1.045547in}{0.781560in}}%
\pgfpathlineto{\pgfqpoint{1.046586in}{0.783741in}}%
\pgfpathlineto{\pgfqpoint{1.047279in}{0.781737in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.769736in}}%
\pgfpathlineto{\pgfqpoint{1.052475in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{1.053515in}{0.772690in}}%
\pgfpathlineto{\pgfqpoint{1.054034in}{0.771226in}}%
\pgfpathlineto{\pgfqpoint{1.057326in}{0.764167in}}%
\pgfpathlineto{\pgfqpoint{1.057499in}{0.764224in}}%
\pgfpathlineto{\pgfqpoint{1.058538in}{0.765822in}}%
\pgfpathlineto{\pgfqpoint{1.059058in}{0.765052in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{0.750704in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.752166in}}%
\pgfpathlineto{\pgfqpoint{1.067892in}{0.764097in}}%
\pgfpathlineto{\pgfqpoint{1.068238in}{0.763486in}}%
\pgfpathlineto{\pgfqpoint{1.068412in}{0.763747in}}%
\pgfpathlineto{\pgfqpoint{1.068758in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{1.070837in}{0.753508in}}%
\pgfpathlineto{\pgfqpoint{1.071183in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{1.072049in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{1.074301in}{0.743743in}}%
\pgfpathlineto{\pgfqpoint{1.074821in}{0.743968in}}%
\pgfpathlineto{\pgfqpoint{1.077766in}{0.737840in}}%
\pgfpathlineto{\pgfqpoint{1.077939in}{0.737930in}}%
\pgfpathlineto{\pgfqpoint{1.079151in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{1.079325in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{1.081230in}{0.733582in}}%
\pgfpathlineto{\pgfqpoint{1.081403in}{0.733840in}}%
\pgfpathlineto{\pgfqpoint{1.083135in}{0.738008in}}%
\pgfpathlineto{\pgfqpoint{1.083828in}{0.741895in}}%
\pgfpathlineto{\pgfqpoint{1.084868in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.085561in}{0.742060in}}%
\pgfpathlineto{\pgfqpoint{1.085734in}{0.742781in}}%
\pgfpathlineto{\pgfqpoint{1.086600in}{0.740236in}}%
\pgfpathlineto{\pgfqpoint{1.087812in}{0.736510in}}%
\pgfpathlineto{\pgfqpoint{1.088159in}{0.738603in}}%
\pgfpathlineto{\pgfqpoint{1.089198in}{0.741028in}}%
\pgfpathlineto{\pgfqpoint{1.089891in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{1.093529in}{0.733159in}}%
\pgfpathlineto{\pgfqpoint{1.094222in}{0.734306in}}%
\pgfpathlineto{\pgfqpoint{1.095607in}{0.731851in}}%
\pgfpathlineto{\pgfqpoint{1.096300in}{0.734096in}}%
\pgfpathlineto{\pgfqpoint{1.098725in}{0.741773in}}%
\pgfpathlineto{\pgfqpoint{1.099591in}{0.740252in}}%
\pgfpathlineto{\pgfqpoint{1.099765in}{0.740077in}}%
\pgfpathlineto{\pgfqpoint{1.100111in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{1.101670in}{0.742470in}}%
\pgfpathlineto{\pgfqpoint{1.101843in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{1.105308in}{0.731748in}}%
\pgfpathlineto{\pgfqpoint{1.106347in}{0.727383in}}%
\pgfpathlineto{\pgfqpoint{1.107040in}{0.728896in}}%
\pgfpathlineto{\pgfqpoint{1.107213in}{0.729520in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{0.726922in}}%
\pgfpathlineto{\pgfqpoint{1.109638in}{0.718181in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{0.716658in}}%
\pgfpathlineto{\pgfqpoint{1.111024in}{0.717609in}}%
\pgfpathlineto{\pgfqpoint{1.112756in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{0.723530in}}%
\pgfpathlineto{\pgfqpoint{1.114142in}{0.721509in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{1.116221in}{0.729903in}}%
\pgfpathlineto{\pgfqpoint{1.116740in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{0.727555in}}%
\pgfpathlineto{\pgfqpoint{1.119165in}{0.719499in}}%
\pgfpathlineto{\pgfqpoint{1.119512in}{0.720910in}}%
\pgfpathlineto{\pgfqpoint{1.120378in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{1.121071in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{1.121764in}{0.722288in}}%
\pgfpathlineto{\pgfqpoint{1.122110in}{0.720650in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{1.126787in}{0.702907in}}%
\pgfpathlineto{\pgfqpoint{1.127653in}{0.698443in}}%
\pgfpathlineto{\pgfqpoint{1.128346in}{0.700494in}}%
\pgfpathlineto{\pgfqpoint{1.128866in}{0.702100in}}%
\pgfpathlineto{\pgfqpoint{1.129905in}{0.700395in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{0.699781in}}%
\pgfpathlineto{\pgfqpoint{1.132157in}{0.694649in}}%
\pgfpathlineto{\pgfqpoint{1.134062in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{1.134235in}{0.697742in}}%
\pgfpathlineto{\pgfqpoint{1.137007in}{0.690041in}}%
\pgfpathlineto{\pgfqpoint{1.137353in}{0.690162in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.689346in}}%
\pgfpathlineto{\pgfqpoint{1.140645in}{0.686142in}}%
\pgfpathlineto{\pgfqpoint{1.141684in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{1.142896in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.685164in}}%
\pgfpathlineto{\pgfqpoint{1.146188in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{1.148093in}{0.692375in}}%
\pgfpathlineto{\pgfqpoint{1.148266in}{0.692447in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{0.691165in}}%
\pgfpathlineto{\pgfqpoint{1.151384in}{0.687215in}}%
\pgfpathlineto{\pgfqpoint{1.153463in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{1.154329in}{0.688987in}}%
\pgfpathlineto{\pgfqpoint{1.154849in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{1.156927in}{0.672576in}}%
\pgfpathlineto{\pgfqpoint{1.157967in}{0.667682in}}%
\pgfpathlineto{\pgfqpoint{1.159006in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{1.159872in}{0.664497in}}%
\pgfpathlineto{\pgfqpoint{1.160565in}{0.666596in}}%
\pgfpathlineto{\pgfqpoint{1.160738in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{1.161431in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{1.163163in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{1.164029in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{0.653637in}}%
\pgfpathlineto{\pgfqpoint{1.165415in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{1.166281in}{0.652763in}}%
\pgfpathlineto{\pgfqpoint{1.167667in}{0.646339in}}%
\pgfpathlineto{\pgfqpoint{1.168187in}{0.650290in}}%
\pgfpathlineto{\pgfqpoint{1.170612in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.661668in}}%
\pgfpathlineto{\pgfqpoint{1.171651in}{0.663341in}}%
\pgfpathlineto{\pgfqpoint{1.174076in}{0.676853in}}%
\pgfpathlineto{\pgfqpoint{1.174249in}{0.677167in}}%
\pgfpathlineto{\pgfqpoint{1.174596in}{0.675989in}}%
\pgfpathlineto{\pgfqpoint{1.174942in}{0.676161in}}%
\pgfpathlineto{\pgfqpoint{1.175982in}{0.671671in}}%
\pgfpathlineto{\pgfqpoint{1.176674in}{0.674942in}}%
\pgfpathlineto{\pgfqpoint{1.178233in}{0.688684in}}%
\pgfpathlineto{\pgfqpoint{1.178753in}{0.687672in}}%
\pgfpathlineto{\pgfqpoint{1.179966in}{0.685187in}}%
\pgfpathlineto{\pgfqpoint{1.180832in}{0.686509in}}%
\pgfpathlineto{\pgfqpoint{1.182217in}{0.694148in}}%
\pgfpathlineto{\pgfqpoint{1.182737in}{0.690521in}}%
\pgfpathlineto{\pgfqpoint{1.184643in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{1.185162in}{0.678795in}}%
\pgfpathlineto{\pgfqpoint{1.187934in}{0.682954in}}%
\pgfpathlineto{\pgfqpoint{1.188453in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{1.188800in}{0.684141in}}%
\pgfpathlineto{\pgfqpoint{1.189839in}{0.689348in}}%
\pgfpathlineto{\pgfqpoint{1.191052in}{0.696576in}}%
\pgfpathlineto{\pgfqpoint{1.191745in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{1.194343in}{0.686172in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{0.687749in}}%
\pgfpathlineto{\pgfqpoint{1.195729in}{0.689170in}}%
\pgfpathlineto{\pgfqpoint{1.196768in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{1.197288in}{0.687127in}}%
\pgfpathlineto{\pgfqpoint{1.197461in}{0.688254in}}%
\pgfpathlineto{\pgfqpoint{1.198154in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{1.198847in}{0.687436in}}%
\pgfpathlineto{\pgfqpoint{1.201618in}{0.675146in}}%
\pgfpathlineto{\pgfqpoint{1.204736in}{0.660021in}}%
\pgfpathlineto{\pgfqpoint{1.205083in}{0.661213in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{0.664326in}}%
\pgfpathlineto{\pgfqpoint{1.206468in}{0.660782in}}%
\pgfpathlineto{\pgfqpoint{1.208720in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.212011in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{1.212185in}{0.661389in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.657824in}}%
\pgfpathlineto{\pgfqpoint{1.214090in}{0.659571in}}%
\pgfpathlineto{\pgfqpoint{1.214956in}{0.661125in}}%
\pgfpathlineto{\pgfqpoint{1.215303in}{0.658863in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{0.657560in}}%
\pgfpathlineto{\pgfqpoint{1.216342in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.671325in}}%
\pgfpathlineto{\pgfqpoint{1.218594in}{0.667369in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{0.661581in}}%
\pgfpathlineto{\pgfqpoint{1.220326in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{1.221192in}{0.664234in}}%
\pgfpathlineto{\pgfqpoint{1.221538in}{0.662960in}}%
\pgfpathlineto{\pgfqpoint{1.224137in}{0.640166in}}%
\pgfpathlineto{\pgfqpoint{1.226042in}{0.631236in}}%
\pgfpathlineto{\pgfqpoint{1.226215in}{0.631442in}}%
\pgfpathlineto{\pgfqpoint{1.231066in}{0.650886in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{1.237475in}{0.672322in}}%
\pgfpathlineto{\pgfqpoint{1.240593in}{0.682429in}}%
\pgfpathlineto{\pgfqpoint{1.240766in}{0.681788in}}%
\pgfpathlineto{\pgfqpoint{1.243884in}{0.652355in}}%
\pgfpathlineto{\pgfqpoint{1.244577in}{0.649016in}}%
\pgfpathlineto{\pgfqpoint{1.245270in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{1.249773in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{0.684291in}}%
\pgfpathlineto{\pgfqpoint{1.252025in}{0.681864in}}%
\pgfpathlineto{\pgfqpoint{1.252372in}{0.681014in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{0.682408in}}%
\pgfpathlineto{\pgfqpoint{1.253065in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{1.253757in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.253931in}{0.681422in}}%
\pgfpathlineto{\pgfqpoint{1.254624in}{0.677602in}}%
\pgfpathlineto{\pgfqpoint{1.255316in}{0.680375in}}%
\pgfpathlineto{\pgfqpoint{1.256356in}{0.681899in}}%
\pgfpathlineto{\pgfqpoint{1.256875in}{0.680985in}}%
\pgfpathlineto{\pgfqpoint{1.257049in}{0.681276in}}%
\pgfpathlineto{\pgfqpoint{1.257395in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{1.257742in}{0.679541in}}%
\pgfpathlineto{\pgfqpoint{1.259300in}{0.675201in}}%
\pgfpathlineto{\pgfqpoint{1.259820in}{0.677871in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{1.263631in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.264497in}{0.699914in}}%
\pgfpathlineto{\pgfqpoint{1.267962in}{0.682363in}}%
\pgfpathlineto{\pgfqpoint{1.268135in}{0.682455in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{1.272119in}{0.690259in}}%
\pgfpathlineto{\pgfqpoint{1.272292in}{0.690341in}}%
\pgfpathlineto{\pgfqpoint{1.272465in}{0.689353in}}%
\pgfpathlineto{\pgfqpoint{1.273331in}{0.682803in}}%
\pgfpathlineto{\pgfqpoint{1.274197in}{0.687061in}}%
\pgfpathlineto{\pgfqpoint{1.276623in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{1.276796in}{0.696684in}}%
\pgfpathlineto{\pgfqpoint{1.277835in}{0.690167in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{1.278874in}{0.692830in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{0.690368in}}%
\pgfpathlineto{\pgfqpoint{1.280260in}{0.688004in}}%
\pgfpathlineto{\pgfqpoint{1.281646in}{0.679135in}}%
\pgfpathlineto{\pgfqpoint{1.283032in}{0.682706in}}%
\pgfpathlineto{\pgfqpoint{1.283205in}{0.683095in}}%
\pgfpathlineto{\pgfqpoint{1.283898in}{0.681160in}}%
\pgfpathlineto{\pgfqpoint{1.284071in}{0.680665in}}%
\pgfpathlineto{\pgfqpoint{1.284417in}{0.683359in}}%
\pgfpathlineto{\pgfqpoint{1.285110in}{0.691613in}}%
\pgfpathlineto{\pgfqpoint{1.286150in}{0.685819in}}%
\pgfpathlineto{\pgfqpoint{1.286496in}{0.686769in}}%
\pgfpathlineto{\pgfqpoint{1.286843in}{0.684733in}}%
\pgfpathlineto{\pgfqpoint{1.288748in}{0.677744in}}%
\pgfpathlineto{\pgfqpoint{1.290827in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{1.292039in}{0.660759in}}%
\pgfpathlineto{\pgfqpoint{1.295504in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{1.300527in}{0.662069in}}%
\pgfpathlineto{\pgfqpoint{1.301047in}{0.660400in}}%
\pgfpathlineto{\pgfqpoint{1.301739in}{0.658395in}}%
\pgfpathlineto{\pgfqpoint{1.302086in}{0.661277in}}%
\pgfpathlineto{\pgfqpoint{1.304684in}{0.667671in}}%
\pgfpathlineto{\pgfqpoint{1.305377in}{0.665385in}}%
\pgfpathlineto{\pgfqpoint{1.306763in}{0.665896in}}%
\pgfpathlineto{\pgfqpoint{1.306936in}{0.666368in}}%
\pgfpathlineto{\pgfqpoint{1.307802in}{0.665286in}}%
\pgfpathlineto{\pgfqpoint{1.308495in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{1.310920in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{1.311786in}{0.671919in}}%
\pgfpathlineto{\pgfqpoint{1.313345in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{1.314038in}{0.670894in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{0.689967in}}%
\pgfpathlineto{\pgfqpoint{1.319235in}{0.689240in}}%
\pgfpathlineto{\pgfqpoint{1.320620in}{0.684167in}}%
\pgfpathlineto{\pgfqpoint{1.321140in}{0.684584in}}%
\pgfpathlineto{\pgfqpoint{1.324085in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{1.324951in}{0.676157in}}%
\pgfpathlineto{\pgfqpoint{1.325124in}{0.676576in}}%
\pgfpathlineto{\pgfqpoint{1.325817in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{1.328415in}{0.670335in}}%
\pgfpathlineto{\pgfqpoint{1.328589in}{0.670501in}}%
\pgfpathlineto{\pgfqpoint{1.329282in}{0.670239in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{0.671412in}}%
\pgfpathlineto{\pgfqpoint{1.329974in}{0.672215in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{1.330840in}{0.668765in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{1.332226in}{0.672474in}}%
\pgfpathlineto{\pgfqpoint{1.333266in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{1.335691in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{1.337076in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{0.669980in}}%
\pgfpathlineto{\pgfqpoint{1.338809in}{0.669561in}}%
\pgfpathlineto{\pgfqpoint{1.340714in}{0.661835in}}%
\pgfpathlineto{\pgfqpoint{1.340887in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{1.342446in}{0.668895in}}%
\pgfpathlineto{\pgfqpoint{1.343486in}{0.667307in}}%
\pgfpathlineto{\pgfqpoint{1.344352in}{0.665284in}}%
\pgfpathlineto{\pgfqpoint{1.344871in}{0.666966in}}%
\pgfpathlineto{\pgfqpoint{1.345045in}{0.667506in}}%
\pgfpathlineto{\pgfqpoint{1.345391in}{0.665031in}}%
\pgfpathlineto{\pgfqpoint{1.347643in}{0.654329in}}%
\pgfpathlineto{\pgfqpoint{1.348163in}{0.656578in}}%
\pgfpathlineto{\pgfqpoint{1.349721in}{0.663964in}}%
\pgfpathlineto{\pgfqpoint{1.350241in}{0.661834in}}%
\pgfpathlineto{\pgfqpoint{1.352666in}{0.649810in}}%
\pgfpathlineto{\pgfqpoint{1.352839in}{0.650391in}}%
\pgfpathlineto{\pgfqpoint{1.353532in}{0.654704in}}%
\pgfpathlineto{\pgfqpoint{1.354398in}{0.651895in}}%
\pgfpathlineto{\pgfqpoint{1.355265in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{1.356131in}{0.652134in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{0.651487in}}%
\pgfpathlineto{\pgfqpoint{1.357516in}{0.652369in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{0.656206in}}%
\pgfpathlineto{\pgfqpoint{1.359249in}{0.660944in}}%
\pgfpathlineto{\pgfqpoint{1.359941in}{0.658879in}}%
\pgfpathlineto{\pgfqpoint{1.360288in}{0.657782in}}%
\pgfpathlineto{\pgfqpoint{1.360808in}{0.660440in}}%
\pgfpathlineto{\pgfqpoint{1.361674in}{0.667094in}}%
\pgfpathlineto{\pgfqpoint{1.362193in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{1.362367in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{1.363579in}{0.661826in}}%
\pgfpathlineto{\pgfqpoint{1.364099in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.364792in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{1.366870in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{1.367563in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.642798in}}%
\pgfpathlineto{\pgfqpoint{1.368256in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{1.368776in}{0.643548in}}%
\pgfpathlineto{\pgfqpoint{1.375358in}{0.677491in}}%
\pgfpathlineto{\pgfqpoint{1.375878in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{1.380035in}{0.659726in}}%
\pgfpathlineto{\pgfqpoint{1.381421in}{0.655176in}}%
\pgfpathlineto{\pgfqpoint{1.381594in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{1.383846in}{0.661300in}}%
\pgfpathlineto{\pgfqpoint{1.384539in}{0.662408in}}%
\pgfpathlineto{\pgfqpoint{1.384712in}{0.661799in}}%
\pgfpathlineto{\pgfqpoint{1.387310in}{0.648026in}}%
\pgfpathlineto{\pgfqpoint{1.387484in}{0.648699in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{1.393373in}{0.667646in}}%
\pgfpathlineto{\pgfqpoint{1.394412in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{1.395452in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{1.395798in}{0.665297in}}%
\pgfpathlineto{\pgfqpoint{1.396145in}{0.663922in}}%
\pgfpathlineto{\pgfqpoint{1.397357in}{0.656290in}}%
\pgfpathlineto{\pgfqpoint{1.397877in}{0.659320in}}%
\pgfpathlineto{\pgfqpoint{1.401514in}{0.690829in}}%
\pgfpathlineto{\pgfqpoint{1.403073in}{0.692488in}}%
\pgfpathlineto{\pgfqpoint{1.403247in}{0.691105in}}%
\pgfpathlineto{\pgfqpoint{1.405152in}{0.684934in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{0.687024in}}%
\pgfpathlineto{\pgfqpoint{1.407057in}{0.694176in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{0.692845in}}%
\pgfpathlineto{\pgfqpoint{1.408616in}{0.692676in}}%
\pgfpathlineto{\pgfqpoint{1.408790in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{1.409829in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.410868in}{0.687569in}}%
\pgfpathlineto{\pgfqpoint{1.412774in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{1.413467in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{1.419010in}{0.683187in}}%
\pgfpathlineto{\pgfqpoint{1.420222in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{1.422301in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{1.422647in}{0.672184in}}%
\pgfpathlineto{\pgfqpoint{1.423687in}{0.673824in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{1.425246in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{1.428017in}{0.665976in}}%
\pgfpathlineto{\pgfqpoint{1.430096in}{0.661689in}}%
\pgfpathlineto{\pgfqpoint{1.430269in}{0.662015in}}%
\pgfpathlineto{\pgfqpoint{1.430789in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{1.431481in}{0.660947in}}%
\pgfpathlineto{\pgfqpoint{1.434080in}{0.671768in}}%
\pgfpathlineto{\pgfqpoint{1.434426in}{0.670456in}}%
\pgfpathlineto{\pgfqpoint{1.434773in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{1.436158in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{1.436851in}{0.702516in}}%
\pgfpathlineto{\pgfqpoint{1.440489in}{0.802318in}}%
\pgfpathlineto{\pgfqpoint{1.447764in}{0.916832in}}%
\pgfpathlineto{\pgfqpoint{1.450016in}{0.918610in}}%
\pgfpathlineto{\pgfqpoint{1.450363in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{1.452614in}{0.920087in}}%
\pgfpathlineto{\pgfqpoint{1.455906in}{0.945331in}}%
\pgfpathlineto{\pgfqpoint{1.457465in}{0.941016in}}%
\pgfpathlineto{\pgfqpoint{1.458331in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{1.459370in}{0.939349in}}%
\pgfpathlineto{\pgfqpoint{1.461102in}{0.940085in}}%
\pgfpathlineto{\pgfqpoint{1.461449in}{0.939360in}}%
\pgfpathlineto{\pgfqpoint{1.466818in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{1.470110in}{0.897729in}}%
\pgfpathlineto{\pgfqpoint{1.479810in}{0.812946in}}%
\pgfpathlineto{\pgfqpoint{1.486046in}{0.759306in}}%
\pgfpathlineto{\pgfqpoint{1.492628in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{1.502155in}{0.666892in}}%
\pgfpathlineto{\pgfqpoint{1.502848in}{0.668111in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{1.508218in}{0.662250in}}%
\pgfpathlineto{\pgfqpoint{1.509257in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{1.510470in}{0.665996in}}%
\pgfpathlineto{\pgfqpoint{1.511856in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{1.514800in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{1.515840in}{0.677397in}}%
\pgfpathlineto{\pgfqpoint{1.516186in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{1.516879in}{0.677712in}}%
\pgfpathlineto{\pgfqpoint{1.521036in}{0.705096in}}%
\pgfpathlineto{\pgfqpoint{1.521383in}{0.704117in}}%
\pgfpathlineto{\pgfqpoint{1.525194in}{0.683907in}}%
\pgfpathlineto{\pgfqpoint{1.527965in}{0.659296in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{0.664254in}}%
\pgfpathlineto{\pgfqpoint{1.531083in}{0.670620in}}%
\pgfpathlineto{\pgfqpoint{1.531430in}{0.670093in}}%
\pgfpathlineto{\pgfqpoint{1.534894in}{0.657854in}}%
\pgfpathlineto{\pgfqpoint{1.535067in}{0.658327in}}%
\pgfpathlineto{\pgfqpoint{1.536799in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{1.537319in}{0.661544in}}%
\pgfpathlineto{\pgfqpoint{1.543209in}{0.643182in}}%
\pgfpathlineto{\pgfqpoint{1.543382in}{0.643698in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.545807in}{0.653299in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{0.650221in}}%
\pgfpathlineto{\pgfqpoint{1.548925in}{0.644074in}}%
\pgfpathlineto{\pgfqpoint{1.554988in}{0.613673in}}%
\pgfpathlineto{\pgfqpoint{1.555334in}{0.615506in}}%
\pgfpathlineto{\pgfqpoint{1.556547in}{0.619211in}}%
\pgfpathlineto{\pgfqpoint{1.557413in}{0.618885in}}%
\pgfpathlineto{\pgfqpoint{1.559145in}{0.622424in}}%
\pgfpathlineto{\pgfqpoint{1.559838in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{1.560184in}{0.618485in}}%
\pgfpathlineto{\pgfqpoint{1.560877in}{0.622090in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{0.630958in}}%
\pgfpathlineto{\pgfqpoint{1.565381in}{0.633858in}}%
\pgfpathlineto{\pgfqpoint{1.568672in}{0.642471in}}%
\pgfpathlineto{\pgfqpoint{1.569365in}{0.639095in}}%
\pgfpathlineto{\pgfqpoint{1.570231in}{0.642432in}}%
\pgfpathlineto{\pgfqpoint{1.570404in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{1.571097in}{0.643837in}}%
\pgfpathlineto{\pgfqpoint{1.571963in}{0.647050in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{0.644932in}}%
\pgfpathlineto{\pgfqpoint{1.573002in}{0.644834in}}%
\pgfpathlineto{\pgfqpoint{1.573349in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{1.573869in}{0.648011in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{0.645369in}}%
\pgfpathlineto{\pgfqpoint{1.574735in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{0.647709in}}%
\pgfpathlineto{\pgfqpoint{1.578026in}{0.658735in}}%
\pgfpathlineto{\pgfqpoint{1.579065in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{1.579758in}{0.652283in}}%
\pgfpathlineto{\pgfqpoint{1.580797in}{0.653643in}}%
\pgfpathlineto{\pgfqpoint{1.581144in}{0.654424in}}%
\pgfpathlineto{\pgfqpoint{1.581663in}{0.651676in}}%
\pgfpathlineto{\pgfqpoint{1.584955in}{0.641513in}}%
\pgfpathlineto{\pgfqpoint{1.586687in}{0.638439in}}%
\pgfpathlineto{\pgfqpoint{1.589458in}{0.633558in}}%
\pgfpathlineto{\pgfqpoint{1.590151in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{1.590844in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{1.591537in}{0.633575in}}%
\pgfpathlineto{\pgfqpoint{1.592057in}{0.632696in}}%
\pgfpathlineto{\pgfqpoint{1.593616in}{0.624457in}}%
\pgfpathlineto{\pgfqpoint{1.594309in}{0.627645in}}%
\pgfpathlineto{\pgfqpoint{1.596734in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{1.597427in}{0.636309in}}%
\pgfpathlineto{\pgfqpoint{1.597773in}{0.634858in}}%
\pgfpathlineto{\pgfqpoint{1.600025in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{0.623901in}}%
\pgfpathlineto{\pgfqpoint{1.602103in}{0.619533in}}%
\pgfpathlineto{\pgfqpoint{1.604355in}{0.604456in}}%
\pgfpathlineto{\pgfqpoint{1.605221in}{0.608406in}}%
\pgfpathlineto{\pgfqpoint{1.607127in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.607473in}{0.611203in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{0.613080in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{0.614883in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{1.610072in}{0.608865in}}%
\pgfpathlineto{\pgfqpoint{1.610418in}{0.614007in}}%
\pgfpathlineto{\pgfqpoint{1.610591in}{0.613823in}}%
\pgfpathlineto{\pgfqpoint{1.613363in}{0.621836in}}%
\pgfpathlineto{\pgfqpoint{1.613536in}{0.621790in}}%
\pgfpathlineto{\pgfqpoint{1.614056in}{0.622064in}}%
\pgfpathlineto{\pgfqpoint{1.614402in}{0.623072in}}%
\pgfpathlineto{\pgfqpoint{1.614749in}{0.623525in}}%
\pgfpathlineto{\pgfqpoint{1.614922in}{0.622767in}}%
\pgfpathlineto{\pgfqpoint{1.616308in}{0.612738in}}%
\pgfpathlineto{\pgfqpoint{1.617174in}{0.613769in}}%
\pgfpathlineto{\pgfqpoint{1.618213in}{0.608161in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{0.587374in}}%
\pgfpathlineto{\pgfqpoint{1.623063in}{0.590675in}}%
\pgfpathlineto{\pgfqpoint{1.623410in}{0.592104in}}%
\pgfpathlineto{\pgfqpoint{1.624276in}{0.590591in}}%
\pgfpathlineto{\pgfqpoint{1.627047in}{0.579477in}}%
\pgfpathlineto{\pgfqpoint{1.627913in}{0.577447in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{1.630685in}{0.593549in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.602249in}}%
\pgfpathlineto{\pgfqpoint{1.633456in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{1.634149in}{0.601039in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{1.635189in}{0.603364in}}%
\pgfpathlineto{\pgfqpoint{1.635881in}{0.605250in}}%
\pgfpathlineto{\pgfqpoint{1.636401in}{0.607875in}}%
\pgfpathlineto{\pgfqpoint{1.637440in}{0.605990in}}%
\pgfpathlineto{\pgfqpoint{1.637614in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{1.637960in}{0.607484in}}%
\pgfpathlineto{\pgfqpoint{1.638653in}{0.611009in}}%
\pgfpathlineto{\pgfqpoint{1.639519in}{0.608394in}}%
\pgfpathlineto{\pgfqpoint{1.642464in}{0.592415in}}%
\pgfpathlineto{\pgfqpoint{1.642637in}{0.592668in}}%
\pgfpathlineto{\pgfqpoint{1.644889in}{0.587563in}}%
\pgfpathlineto{\pgfqpoint{1.645582in}{0.588025in}}%
\pgfpathlineto{\pgfqpoint{1.645755in}{0.588902in}}%
\pgfpathlineto{\pgfqpoint{1.646448in}{0.584540in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{1.647834in}{0.585051in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{0.589905in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.586611in}}%
\pgfpathlineto{\pgfqpoint{1.652337in}{0.581116in}}%
\pgfpathlineto{\pgfqpoint{1.652857in}{0.583187in}}%
\pgfpathlineto{\pgfqpoint{1.654416in}{0.592368in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.591032in}}%
\pgfpathlineto{\pgfqpoint{1.658227in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.658400in}{0.584941in}}%
\pgfpathlineto{\pgfqpoint{1.659093in}{0.587304in}}%
\pgfpathlineto{\pgfqpoint{1.659613in}{0.585892in}}%
\pgfpathlineto{\pgfqpoint{1.661691in}{0.590161in}}%
\pgfpathlineto{\pgfqpoint{1.660479in}{0.585571in}}%
\pgfpathlineto{\pgfqpoint{1.662038in}{0.589340in}}%
\pgfpathlineto{\pgfqpoint{1.662384in}{0.588263in}}%
\pgfpathlineto{\pgfqpoint{1.662904in}{0.590797in}}%
\pgfpathlineto{\pgfqpoint{1.663423in}{0.590182in}}%
\pgfpathlineto{\pgfqpoint{1.665849in}{0.590556in}}%
\pgfpathlineto{\pgfqpoint{1.666541in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.667234in}{0.591775in}}%
\pgfpathlineto{\pgfqpoint{1.668967in}{0.580702in}}%
\pgfpathlineto{\pgfqpoint{1.669659in}{0.583967in}}%
\pgfpathlineto{\pgfqpoint{1.670179in}{0.586766in}}%
\pgfpathlineto{\pgfqpoint{1.670699in}{0.583226in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{0.576366in}}%
\pgfpathlineto{\pgfqpoint{1.672258in}{0.582673in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{1.674856in}{0.594246in}}%
\pgfpathlineto{\pgfqpoint{1.676761in}{0.590206in}}%
\pgfpathlineto{\pgfqpoint{1.676935in}{0.590375in}}%
\pgfpathlineto{\pgfqpoint{1.677801in}{0.594748in}}%
\pgfpathlineto{\pgfqpoint{1.680053in}{0.603413in}}%
\pgfpathlineto{\pgfqpoint{1.680226in}{0.603016in}}%
\pgfpathlineto{\pgfqpoint{1.680746in}{0.602304in}}%
\pgfpathlineto{\pgfqpoint{1.684730in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{1.685249in}{0.585603in}}%
\pgfpathlineto{\pgfqpoint{1.685769in}{0.587935in}}%
\pgfpathlineto{\pgfqpoint{1.688887in}{0.619231in}}%
\pgfpathlineto{\pgfqpoint{1.689060in}{0.618041in}}%
\pgfpathlineto{\pgfqpoint{1.690099in}{0.610690in}}%
\pgfpathlineto{\pgfqpoint{1.690966in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{1.692351in}{0.620890in}}%
\pgfpathlineto{\pgfqpoint{1.693044in}{0.618106in}}%
\pgfpathlineto{\pgfqpoint{1.693737in}{0.618686in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{0.610420in}}%
\pgfpathlineto{\pgfqpoint{1.698068in}{0.590736in}}%
\pgfpathlineto{\pgfqpoint{1.698414in}{0.592348in}}%
\pgfpathlineto{\pgfqpoint{1.700146in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{1.701186in}{0.603387in}}%
\pgfpathlineto{\pgfqpoint{1.703264in}{0.593674in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{1.704130in}{0.596784in}}%
\pgfpathlineto{\pgfqpoint{1.704477in}{0.594877in}}%
\pgfpathlineto{\pgfqpoint{1.707941in}{0.575384in}}%
\pgfpathlineto{\pgfqpoint{1.708114in}{0.575217in}}%
\pgfpathlineto{\pgfqpoint{1.708461in}{0.575932in}}%
\pgfpathlineto{\pgfqpoint{1.709673in}{0.574793in}}%
\pgfpathlineto{\pgfqpoint{1.710193in}{0.577160in}}%
\pgfpathlineto{\pgfqpoint{1.714350in}{0.589957in}}%
\pgfpathlineto{\pgfqpoint{1.714523in}{0.589882in}}%
\pgfpathlineto{\pgfqpoint{1.715216in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{1.715909in}{0.578606in}}%
\pgfpathlineto{\pgfqpoint{1.716949in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{1.718161in}{0.584485in}}%
\pgfpathlineto{\pgfqpoint{1.718508in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{1.720759in}{0.581078in}}%
\pgfpathlineto{\pgfqpoint{1.720933in}{0.579482in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{0.584439in}}%
\pgfpathlineto{\pgfqpoint{1.721972in}{0.584863in}}%
\pgfpathlineto{\pgfqpoint{1.722665in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{1.725263in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{1.725956in}{0.575121in}}%
\pgfpathlineto{\pgfqpoint{1.727169in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{1.728554in}{0.592083in}}%
\pgfpathlineto{\pgfqpoint{1.729767in}{0.591664in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{0.595804in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{0.591657in}}%
\pgfpathlineto{\pgfqpoint{1.732019in}{0.590172in}}%
\pgfpathlineto{\pgfqpoint{1.731499in}{0.592960in}}%
\pgfpathlineto{\pgfqpoint{1.732192in}{0.591059in}}%
\pgfpathlineto{\pgfqpoint{1.733058in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{1.733578in}{0.590470in}}%
\pgfpathlineto{\pgfqpoint{1.735137in}{0.580222in}}%
\pgfpathlineto{\pgfqpoint{1.735656in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{0.580751in}}%
\pgfpathlineto{\pgfqpoint{1.736522in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.598784in}}%
\pgfpathlineto{\pgfqpoint{1.742239in}{0.598263in}}%
\pgfpathlineto{\pgfqpoint{1.742758in}{0.599788in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{0.599263in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{0.603526in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{1.746569in}{0.599059in}}%
\pgfpathlineto{\pgfqpoint{1.747089in}{0.600173in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{1.752112in}{0.607355in}}%
\pgfpathlineto{\pgfqpoint{1.755577in}{0.592800in}}%
\pgfpathlineto{\pgfqpoint{1.755923in}{0.594613in}}%
\pgfpathlineto{\pgfqpoint{1.756270in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.757136in}{0.593773in}}%
\pgfpathlineto{\pgfqpoint{1.757655in}{0.591517in}}%
\pgfpathlineto{\pgfqpoint{1.758175in}{0.595159in}}%
\pgfpathlineto{\pgfqpoint{1.760080in}{0.600297in}}%
\pgfpathlineto{\pgfqpoint{1.760427in}{0.599649in}}%
\pgfpathlineto{\pgfqpoint{1.760600in}{0.599282in}}%
\pgfpathlineto{\pgfqpoint{1.760947in}{0.601601in}}%
\pgfpathlineto{\pgfqpoint{1.763025in}{0.610348in}}%
\pgfpathlineto{\pgfqpoint{1.763198in}{0.608615in}}%
\pgfpathlineto{\pgfqpoint{1.765797in}{0.591607in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{0.591730in}}%
\pgfpathlineto{\pgfqpoint{1.767529in}{0.581323in}}%
\pgfpathlineto{\pgfqpoint{1.769261in}{0.583759in}}%
\pgfpathlineto{\pgfqpoint{1.769434in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{0.582798in}}%
\pgfpathlineto{\pgfqpoint{1.772033in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.772726in}{0.577093in}}%
\pgfpathlineto{\pgfqpoint{1.773765in}{0.576141in}}%
\pgfpathlineto{\pgfqpoint{1.775151in}{0.577158in}}%
\pgfpathlineto{\pgfqpoint{1.775670in}{0.573928in}}%
\pgfpathlineto{\pgfqpoint{1.776190in}{0.579961in}}%
\pgfpathlineto{\pgfqpoint{1.778788in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{1.778961in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{1.781040in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{1.781560in}{0.584747in}}%
\pgfpathlineto{\pgfqpoint{1.782946in}{0.590196in}}%
\pgfpathlineto{\pgfqpoint{1.783638in}{0.590115in}}%
\pgfpathlineto{\pgfqpoint{1.783812in}{0.590667in}}%
\pgfpathlineto{\pgfqpoint{1.784331in}{0.588371in}}%
\pgfpathlineto{\pgfqpoint{1.786063in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{1.786410in}{0.582038in}}%
\pgfpathlineto{\pgfqpoint{1.786583in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.787103in}{0.578967in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{0.578199in}}%
\pgfpathlineto{\pgfqpoint{1.788315in}{0.580121in}}%
\pgfpathlineto{\pgfqpoint{1.789181in}{0.582049in}}%
\pgfpathlineto{\pgfqpoint{1.789874in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.790567in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{1.791260in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{1.792992in}{0.582711in}}%
\pgfpathlineto{\pgfqpoint{1.795417in}{0.580846in}}%
\pgfpathlineto{\pgfqpoint{1.797496in}{0.569478in}}%
\pgfpathlineto{\pgfqpoint{1.797842in}{0.573524in}}%
\pgfpathlineto{\pgfqpoint{1.799748in}{0.584521in}}%
\pgfpathlineto{\pgfqpoint{1.800094in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{1.801653in}{0.575345in}}%
\pgfpathlineto{\pgfqpoint{1.802000in}{0.579172in}}%
\pgfpathlineto{\pgfqpoint{1.803212in}{0.586695in}}%
\pgfpathlineto{\pgfqpoint{1.803905in}{0.584783in}}%
\pgfpathlineto{\pgfqpoint{1.804771in}{0.578716in}}%
\pgfpathlineto{\pgfqpoint{1.805984in}{0.581208in}}%
\pgfpathlineto{\pgfqpoint{1.808236in}{0.588882in}}%
\pgfpathlineto{\pgfqpoint{1.808409in}{0.588842in}}%
\pgfpathlineto{\pgfqpoint{1.808755in}{0.589664in}}%
\pgfpathlineto{\pgfqpoint{1.808929in}{0.588234in}}%
\pgfpathlineto{\pgfqpoint{1.809621in}{0.585147in}}%
\pgfpathlineto{\pgfqpoint{1.810314in}{0.587627in}}%
\pgfpathlineto{\pgfqpoint{1.811180in}{0.588693in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{0.586762in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.583430in}}%
\pgfpathlineto{\pgfqpoint{1.812913in}{0.587940in}}%
\pgfpathlineto{\pgfqpoint{1.813432in}{0.589891in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{0.587916in}}%
\pgfpathlineto{\pgfqpoint{1.814818in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{1.815338in}{0.588934in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.588854in}}%
\pgfpathlineto{\pgfqpoint{1.817936in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{1.818109in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{1.818802in}{0.594481in}}%
\pgfpathlineto{\pgfqpoint{1.821920in}{0.603167in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{0.603009in}}%
\pgfpathlineto{\pgfqpoint{1.822267in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{1.824692in}{0.613033in}}%
\pgfpathlineto{\pgfqpoint{1.824865in}{0.612970in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.611641in}}%
\pgfpathlineto{\pgfqpoint{1.826077in}{0.609726in}}%
\pgfpathlineto{\pgfqpoint{1.826943in}{0.611418in}}%
\pgfpathlineto{\pgfqpoint{1.829195in}{0.618806in}}%
\pgfpathlineto{\pgfqpoint{1.830061in}{0.615839in}}%
\pgfpathlineto{\pgfqpoint{1.839242in}{0.586973in}}%
\pgfpathlineto{\pgfqpoint{1.839762in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{1.840455in}{0.593683in}}%
\pgfpathlineto{\pgfqpoint{1.841494in}{0.589383in}}%
\pgfpathlineto{\pgfqpoint{1.842533in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{1.842707in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{1.843053in}{0.592653in}}%
\pgfpathlineto{\pgfqpoint{1.843399in}{0.588403in}}%
\pgfpathlineto{\pgfqpoint{1.845998in}{0.566607in}}%
\pgfpathlineto{\pgfqpoint{1.846171in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.847557in}{0.574485in}}%
\pgfpathlineto{\pgfqpoint{1.848250in}{0.578118in}}%
\pgfpathlineto{\pgfqpoint{1.848942in}{0.575111in}}%
\pgfpathlineto{\pgfqpoint{1.849116in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.849462in}{0.578512in}}%
\pgfpathlineto{\pgfqpoint{1.852060in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{1.852580in}{0.588469in}}%
\pgfpathlineto{\pgfqpoint{1.857084in}{0.552347in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{0.556620in}}%
\pgfpathlineto{\pgfqpoint{1.858470in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{1.859682in}{0.559000in}}%
\pgfpathlineto{\pgfqpoint{1.861761in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{1.861934in}{0.558992in}}%
\pgfpathlineto{\pgfqpoint{1.862280in}{0.556700in}}%
\pgfpathlineto{\pgfqpoint{1.862973in}{0.562325in}}%
\pgfpathlineto{\pgfqpoint{1.863839in}{0.561129in}}%
\pgfpathlineto{\pgfqpoint{1.864879in}{0.567559in}}%
\pgfpathlineto{\pgfqpoint{1.865918in}{0.573600in}}%
\pgfpathlineto{\pgfqpoint{1.866611in}{0.570061in}}%
\pgfpathlineto{\pgfqpoint{1.866784in}{0.569228in}}%
\pgfpathlineto{\pgfqpoint{1.867304in}{0.572028in}}%
\pgfpathlineto{\pgfqpoint{1.869382in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{1.871115in}{0.584207in}}%
\pgfpathlineto{\pgfqpoint{1.871634in}{0.586154in}}%
\pgfpathlineto{\pgfqpoint{1.872154in}{0.582717in}}%
\pgfpathlineto{\pgfqpoint{1.872327in}{0.582921in}}%
\pgfpathlineto{\pgfqpoint{1.874752in}{0.574863in}}%
\pgfpathlineto{\pgfqpoint{1.875099in}{0.573829in}}%
\pgfpathlineto{\pgfqpoint{1.876138in}{0.570872in}}%
\pgfpathlineto{\pgfqpoint{1.876831in}{0.572434in}}%
\pgfpathlineto{\pgfqpoint{1.877351in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{1.878217in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{0.572499in}}%
\pgfpathlineto{\pgfqpoint{1.879083in}{0.573436in}}%
\pgfpathlineto{\pgfqpoint{1.881681in}{0.584684in}}%
\pgfpathlineto{\pgfqpoint{1.882201in}{0.583599in}}%
\pgfpathlineto{\pgfqpoint{1.882547in}{0.581971in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{0.564379in}}%
\pgfpathlineto{\pgfqpoint{1.886185in}{0.566343in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{0.562765in}}%
\pgfpathlineto{\pgfqpoint{1.888090in}{0.557694in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{0.560260in}}%
\pgfpathlineto{\pgfqpoint{1.889476in}{0.567667in}}%
\pgfpathlineto{\pgfqpoint{1.890689in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{1.892940in}{0.560840in}}%
\pgfpathlineto{\pgfqpoint{1.893287in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{1.895019in}{0.565510in}}%
\pgfpathlineto{\pgfqpoint{1.894499in}{0.561788in}}%
\pgfpathlineto{\pgfqpoint{1.895192in}{0.565400in}}%
\pgfpathlineto{\pgfqpoint{1.895885in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{1.897964in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{1.898137in}{0.578589in}}%
\pgfpathlineto{\pgfqpoint{1.901082in}{0.566278in}}%
\pgfpathlineto{\pgfqpoint{1.902121in}{0.568646in}}%
\pgfpathlineto{\pgfqpoint{1.902294in}{0.569706in}}%
\pgfpathlineto{\pgfqpoint{1.902987in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{1.905759in}{0.558842in}}%
\pgfpathlineto{\pgfqpoint{1.905932in}{0.559577in}}%
\pgfpathlineto{\pgfqpoint{1.906625in}{0.558960in}}%
\pgfpathlineto{\pgfqpoint{1.908357in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{1.911302in}{0.586531in}}%
\pgfpathlineto{\pgfqpoint{1.912168in}{0.589724in}}%
\pgfpathlineto{\pgfqpoint{1.912688in}{0.593177in}}%
\pgfpathlineto{\pgfqpoint{1.913554in}{0.588636in}}%
\pgfpathlineto{\pgfqpoint{1.915286in}{0.586261in}}%
\pgfpathlineto{\pgfqpoint{1.916152in}{0.592066in}}%
\pgfpathlineto{\pgfqpoint{1.918404in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{1.918923in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{1.919790in}{0.595174in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{0.592631in}}%
\pgfpathlineto{\pgfqpoint{1.922041in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{1.924813in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{1.926025in}{0.607076in}}%
\pgfpathlineto{\pgfqpoint{1.935033in}{0.570782in}}%
\pgfpathlineto{\pgfqpoint{1.935553in}{0.572759in}}%
\pgfpathlineto{\pgfqpoint{1.938844in}{0.584660in}}%
\pgfpathlineto{\pgfqpoint{1.943867in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{1.945253in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{1.945946in}{0.562538in}}%
\pgfpathlineto{\pgfqpoint{1.946639in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{1.947851in}{0.550835in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{0.544397in}}%
\pgfpathlineto{\pgfqpoint{1.949583in}{0.546202in}}%
\pgfpathlineto{\pgfqpoint{1.954087in}{0.571911in}}%
\pgfpathlineto{\pgfqpoint{1.954953in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.955473in}{0.571755in}}%
\pgfpathlineto{\pgfqpoint{1.958244in}{0.588198in}}%
\pgfpathlineto{\pgfqpoint{1.961536in}{0.582383in}}%
\pgfpathlineto{\pgfqpoint{1.961709in}{0.583174in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{0.605117in}}%
\pgfpathlineto{\pgfqpoint{1.966732in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{1.967425in}{0.609376in}}%
\pgfpathlineto{\pgfqpoint{1.968291in}{0.616344in}}%
\pgfpathlineto{\pgfqpoint{1.968984in}{0.610351in}}%
\pgfpathlineto{\pgfqpoint{1.970890in}{0.604457in}}%
\pgfpathlineto{\pgfqpoint{1.971236in}{0.605068in}}%
\pgfpathlineto{\pgfqpoint{1.971756in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{1.972968in}{0.600568in}}%
\pgfpathlineto{\pgfqpoint{1.973488in}{0.601600in}}%
\pgfpathlineto{\pgfqpoint{1.974008in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{1.974874in}{0.601460in}}%
\pgfpathlineto{\pgfqpoint{1.979031in}{0.574899in}}%
\pgfpathlineto{\pgfqpoint{1.979897in}{0.566211in}}%
\pgfpathlineto{\pgfqpoint{1.981283in}{0.568192in}}%
\pgfpathlineto{\pgfqpoint{1.982495in}{0.569855in}}%
\pgfpathlineto{\pgfqpoint{1.985786in}{0.580581in}}%
\pgfpathlineto{\pgfqpoint{1.986306in}{0.578624in}}%
\pgfpathlineto{\pgfqpoint{1.987692in}{0.575301in}}%
\pgfpathlineto{\pgfqpoint{1.988385in}{0.576626in}}%
\pgfpathlineto{\pgfqpoint{1.989771in}{0.580441in}}%
\pgfpathlineto{\pgfqpoint{1.990290in}{0.578172in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.576797in}}%
\pgfpathlineto{\pgfqpoint{1.991503in}{0.578457in}}%
\pgfpathlineto{\pgfqpoint{1.992022in}{0.577344in}}%
\pgfpathlineto{\pgfqpoint{1.992889in}{0.579190in}}%
\pgfpathlineto{\pgfqpoint{1.994274in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{1.994794in}{0.584250in}}%
\pgfpathlineto{\pgfqpoint{1.996353in}{0.581013in}}%
\pgfpathlineto{\pgfqpoint{1.996526in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{1.997565in}{0.577016in}}%
\pgfpathlineto{\pgfqpoint{1.998258in}{0.579610in}}%
\pgfpathlineto{\pgfqpoint{2.000164in}{0.586916in}}%
\pgfpathlineto{\pgfqpoint{2.000683in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{2.005880in}{0.577041in}}%
\pgfpathlineto{\pgfqpoint{2.006226in}{0.577679in}}%
\pgfpathlineto{\pgfqpoint{2.007093in}{0.577232in}}%
\pgfpathlineto{\pgfqpoint{2.007266in}{0.576471in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{0.575744in}}%
\pgfpathlineto{\pgfqpoint{2.010557in}{0.577390in}}%
\pgfpathlineto{\pgfqpoint{2.009864in}{0.574580in}}%
\pgfpathlineto{\pgfqpoint{2.010730in}{0.576990in}}%
\pgfpathlineto{\pgfqpoint{2.011077in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.011770in}{0.579062in}}%
\pgfpathlineto{\pgfqpoint{2.011943in}{0.579898in}}%
\pgfpathlineto{\pgfqpoint{2.012982in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{2.013329in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{2.014714in}{0.580734in}}%
\pgfpathlineto{\pgfqpoint{2.014887in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.016446in}{0.569298in}}%
\pgfpathlineto{\pgfqpoint{2.016966in}{0.569776in}}%
\pgfpathlineto{\pgfqpoint{2.021297in}{0.538471in}}%
\pgfpathlineto{\pgfqpoint{2.022163in}{0.548284in}}%
\pgfpathlineto{\pgfqpoint{2.022682in}{0.550922in}}%
\pgfpathlineto{\pgfqpoint{2.023375in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{0.541632in}}%
\pgfpathlineto{\pgfqpoint{2.026320in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{2.027013in}{0.543997in}}%
\pgfpathlineto{\pgfqpoint{2.027706in}{0.542114in}}%
\pgfpathlineto{\pgfqpoint{2.028225in}{0.544518in}}%
\pgfpathlineto{\pgfqpoint{2.029438in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{0.566113in}}%
\pgfpathlineto{\pgfqpoint{2.030997in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{2.033942in}{0.541438in}}%
\pgfpathlineto{\pgfqpoint{2.035327in}{0.548210in}}%
\pgfpathlineto{\pgfqpoint{2.035847in}{0.545380in}}%
\pgfpathlineto{\pgfqpoint{2.037579in}{0.542234in}}%
\pgfpathlineto{\pgfqpoint{2.037753in}{0.542277in}}%
\pgfpathlineto{\pgfqpoint{2.038619in}{0.548879in}}%
\pgfpathlineto{\pgfqpoint{2.039658in}{0.545223in}}%
\pgfpathlineto{\pgfqpoint{2.039831in}{0.544863in}}%
\pgfpathlineto{\pgfqpoint{2.040004in}{0.546408in}}%
\pgfpathlineto{\pgfqpoint{2.040871in}{0.551801in}}%
\pgfpathlineto{\pgfqpoint{2.041737in}{0.549616in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.544410in}}%
\pgfpathlineto{\pgfqpoint{2.043815in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{0.551876in}}%
\pgfpathlineto{\pgfqpoint{2.047626in}{0.561659in}}%
\pgfpathlineto{\pgfqpoint{2.048839in}{0.559555in}}%
\pgfpathlineto{\pgfqpoint{2.050224in}{0.553396in}}%
\pgfpathlineto{\pgfqpoint{2.050571in}{0.555924in}}%
\pgfpathlineto{\pgfqpoint{2.052130in}{0.563090in}}%
\pgfpathlineto{\pgfqpoint{2.052650in}{0.562664in}}%
\pgfpathlineto{\pgfqpoint{2.052996in}{0.560804in}}%
\pgfpathlineto{\pgfqpoint{2.053689in}{0.564863in}}%
\pgfpathlineto{\pgfqpoint{2.055075in}{0.566157in}}%
\pgfpathlineto{\pgfqpoint{2.058539in}{0.575687in}}%
\pgfpathlineto{\pgfqpoint{2.059059in}{0.572435in}}%
\pgfpathlineto{\pgfqpoint{2.060964in}{0.570889in}}%
\pgfpathlineto{\pgfqpoint{2.062696in}{0.566442in}}%
\pgfpathlineto{\pgfqpoint{2.063043in}{0.568739in}}%
\pgfpathlineto{\pgfqpoint{2.063562in}{0.573336in}}%
\pgfpathlineto{\pgfqpoint{2.064429in}{0.567572in}}%
\pgfpathlineto{\pgfqpoint{2.066680in}{0.548569in}}%
\pgfpathlineto{\pgfqpoint{2.067546in}{0.552488in}}%
\pgfpathlineto{\pgfqpoint{2.067893in}{0.553205in}}%
\pgfpathlineto{\pgfqpoint{2.068239in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{0.556387in}}%
\pgfpathlineto{\pgfqpoint{2.070491in}{0.558808in}}%
\pgfpathlineto{\pgfqpoint{2.071531in}{0.556768in}}%
\pgfpathlineto{\pgfqpoint{2.073263in}{0.544695in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{0.541772in}}%
\pgfpathlineto{\pgfqpoint{2.075688in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{2.078459in}{0.569391in}}%
\pgfpathlineto{\pgfqpoint{2.078806in}{0.566961in}}%
\pgfpathlineto{\pgfqpoint{2.080538in}{0.558248in}}%
\pgfpathlineto{\pgfqpoint{2.081058in}{0.560660in}}%
\pgfpathlineto{\pgfqpoint{2.083310in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.565430in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.565948in}}%
\pgfpathlineto{\pgfqpoint{2.087986in}{0.555680in}}%
\pgfpathlineto{\pgfqpoint{2.088333in}{0.557523in}}%
\pgfpathlineto{\pgfqpoint{2.088506in}{0.557890in}}%
\pgfpathlineto{\pgfqpoint{2.089199in}{0.556275in}}%
\pgfpathlineto{\pgfqpoint{2.089892in}{0.558177in}}%
\pgfpathlineto{\pgfqpoint{2.090758in}{0.555184in}}%
\pgfpathlineto{\pgfqpoint{2.094742in}{0.570521in}}%
\pgfpathlineto{\pgfqpoint{2.096128in}{0.563916in}}%
\pgfpathlineto{\pgfqpoint{2.097687in}{0.560692in}}%
\pgfpathlineto{\pgfqpoint{2.097860in}{0.562275in}}%
\pgfpathlineto{\pgfqpoint{2.099419in}{0.570139in}}%
\pgfpathlineto{\pgfqpoint{2.099939in}{0.566488in}}%
\pgfpathlineto{\pgfqpoint{2.101671in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{2.103403in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.105828in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{2.106001in}{0.571929in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{0.572696in}}%
\pgfpathlineto{\pgfqpoint{2.108946in}{0.582485in}}%
\pgfpathlineto{\pgfqpoint{2.109985in}{0.577072in}}%
\pgfpathlineto{\pgfqpoint{2.112064in}{0.563017in}}%
\pgfpathlineto{\pgfqpoint{2.112411in}{0.565070in}}%
\pgfpathlineto{\pgfqpoint{2.112584in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{2.113103in}{0.563075in}}%
\pgfpathlineto{\pgfqpoint{2.113450in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{2.114489in}{0.562567in}}%
\pgfpathlineto{\pgfqpoint{2.115702in}{0.570401in}}%
\pgfpathlineto{\pgfqpoint{2.116221in}{0.568729in}}%
\pgfpathlineto{\pgfqpoint{2.117261in}{0.565179in}}%
\pgfpathlineto{\pgfqpoint{2.117780in}{0.568343in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{0.619460in}}%
\pgfpathlineto{\pgfqpoint{2.125922in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{2.127134in}{0.620412in}}%
\pgfpathlineto{\pgfqpoint{2.127481in}{0.619294in}}%
\pgfpathlineto{\pgfqpoint{2.130945in}{0.607331in}}%
\pgfpathlineto{\pgfqpoint{2.131118in}{0.607813in}}%
\pgfpathlineto{\pgfqpoint{2.132851in}{0.612290in}}%
\pgfpathlineto{\pgfqpoint{2.133543in}{0.610475in}}%
\pgfpathlineto{\pgfqpoint{2.134756in}{0.609492in}}%
\pgfpathlineto{\pgfqpoint{2.134929in}{0.608669in}}%
\pgfpathlineto{\pgfqpoint{2.135449in}{0.613099in}}%
\pgfpathlineto{\pgfqpoint{2.136142in}{0.614384in}}%
\pgfpathlineto{\pgfqpoint{2.138047in}{0.624201in}}%
\pgfpathlineto{\pgfqpoint{2.138567in}{0.622861in}}%
\pgfpathlineto{\pgfqpoint{2.141338in}{0.605181in}}%
\pgfpathlineto{\pgfqpoint{2.145149in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{2.147401in}{0.599275in}}%
\pgfpathlineto{\pgfqpoint{2.147921in}{0.601943in}}%
\pgfpathlineto{\pgfqpoint{2.148440in}{0.606981in}}%
\pgfpathlineto{\pgfqpoint{2.149480in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{2.151558in}{0.592835in}}%
\pgfpathlineto{\pgfqpoint{2.153464in}{0.578725in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{0.581313in}}%
\pgfpathlineto{\pgfqpoint{2.156408in}{0.589121in}}%
\pgfpathlineto{\pgfqpoint{2.157101in}{0.588272in}}%
\pgfpathlineto{\pgfqpoint{2.157967in}{0.585845in}}%
\pgfpathlineto{\pgfqpoint{2.158660in}{0.587653in}}%
\pgfpathlineto{\pgfqpoint{2.159353in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{2.161952in}{0.606097in}}%
\pgfpathlineto{\pgfqpoint{2.162818in}{0.603899in}}%
\pgfpathlineto{\pgfqpoint{2.163684in}{0.602412in}}%
\pgfpathlineto{\pgfqpoint{2.163857in}{0.604307in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{0.616080in}}%
\pgfpathlineto{\pgfqpoint{2.165762in}{0.611106in}}%
\pgfpathlineto{\pgfqpoint{2.169920in}{0.595878in}}%
\pgfpathlineto{\pgfqpoint{2.171305in}{0.593015in}}%
\pgfpathlineto{\pgfqpoint{2.171998in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{2.173211in}{0.599898in}}%
\pgfpathlineto{\pgfqpoint{2.173904in}{0.598783in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{0.601684in}}%
\pgfpathlineto{\pgfqpoint{2.174250in}{0.598610in}}%
\pgfpathlineto{\pgfqpoint{2.175809in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{2.176156in}{0.597738in}}%
\pgfpathlineto{\pgfqpoint{2.177022in}{0.601200in}}%
\pgfpathlineto{\pgfqpoint{2.177195in}{0.601459in}}%
\pgfpathlineto{\pgfqpoint{2.177888in}{0.600052in}}%
\pgfpathlineto{\pgfqpoint{2.179447in}{0.599003in}}%
\pgfpathlineto{\pgfqpoint{2.179620in}{0.599176in}}%
\pgfpathlineto{\pgfqpoint{2.180313in}{0.598007in}}%
\pgfpathlineto{\pgfqpoint{2.180659in}{0.597323in}}%
\pgfpathlineto{\pgfqpoint{2.181525in}{0.598714in}}%
\pgfpathlineto{\pgfqpoint{2.182218in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{2.183084in}{0.598714in}}%
\pgfpathlineto{\pgfqpoint{2.184124in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{2.186549in}{0.591680in}}%
\pgfpathlineto{\pgfqpoint{2.187415in}{0.591008in}}%
\pgfpathlineto{\pgfqpoint{2.187761in}{0.592453in}}%
\pgfpathlineto{\pgfqpoint{2.189320in}{0.595695in}}%
\pgfpathlineto{\pgfqpoint{2.189840in}{0.594822in}}%
\pgfpathlineto{\pgfqpoint{2.191226in}{0.591341in}}%
\pgfpathlineto{\pgfqpoint{2.191745in}{0.592642in}}%
\pgfpathlineto{\pgfqpoint{2.196249in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{2.196942in}{0.598202in}}%
\pgfpathlineto{\pgfqpoint{2.200406in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{2.197462in}{0.599084in}}%
\pgfpathlineto{\pgfqpoint{2.200753in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{2.201965in}{0.601249in}}%
\pgfpathlineto{\pgfqpoint{2.202658in}{0.600766in}}%
\pgfpathlineto{\pgfqpoint{2.205083in}{0.604478in}}%
\pgfpathlineto{\pgfqpoint{2.205257in}{0.604211in}}%
\pgfpathlineto{\pgfqpoint{2.206469in}{0.599741in}}%
\pgfpathlineto{\pgfqpoint{2.207508in}{0.602196in}}%
\pgfpathlineto{\pgfqpoint{2.207682in}{0.602554in}}%
\pgfpathlineto{\pgfqpoint{2.208201in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{2.209414in}{0.597427in}}%
\pgfpathlineto{\pgfqpoint{2.209934in}{0.597809in}}%
\pgfpathlineto{\pgfqpoint{2.210626in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{2.210280in}{0.597545in}}%
\pgfpathlineto{\pgfqpoint{2.211146in}{0.597066in}}%
\pgfpathlineto{\pgfqpoint{2.211319in}{0.596528in}}%
\pgfpathlineto{\pgfqpoint{2.211839in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{2.212532in}{0.603474in}}%
\pgfpathlineto{\pgfqpoint{2.213398in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{2.214957in}{0.590584in}}%
\pgfpathlineto{\pgfqpoint{2.215650in}{0.592347in}}%
\pgfpathlineto{\pgfqpoint{2.217728in}{0.591111in}}%
\pgfpathlineto{\pgfqpoint{2.219461in}{0.590230in}}%
\pgfpathlineto{\pgfqpoint{2.223964in}{0.608484in}}%
\pgfpathlineto{\pgfqpoint{2.220154in}{0.589994in}}%
\pgfpathlineto{\pgfqpoint{2.225177in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{2.228468in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{2.228815in}{0.587376in}}%
\pgfpathlineto{\pgfqpoint{2.229681in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{2.230720in}{0.590731in}}%
\pgfpathlineto{\pgfqpoint{2.231066in}{0.592039in}}%
\pgfpathlineto{\pgfqpoint{2.233145in}{0.602185in}}%
\pgfpathlineto{\pgfqpoint{2.234011in}{0.598969in}}%
\pgfpathlineto{\pgfqpoint{2.235917in}{0.592502in}}%
\pgfpathlineto{\pgfqpoint{2.241460in}{0.575784in}}%
\pgfpathlineto{\pgfqpoint{2.241633in}{0.576162in}}%
\pgfpathlineto{\pgfqpoint{2.242672in}{0.577572in}}%
\pgfpathlineto{\pgfqpoint{2.243192in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{2.245617in}{0.576764in}}%
\pgfpathlineto{\pgfqpoint{2.245790in}{0.576337in}}%
\pgfpathlineto{\pgfqpoint{2.247349in}{0.570215in}}%
\pgfpathlineto{\pgfqpoint{2.248215in}{0.570775in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.572073in}}%
\pgfpathlineto{\pgfqpoint{2.249255in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{2.249947in}{0.566284in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{0.567190in}}%
\pgfpathlineto{\pgfqpoint{2.251160in}{0.575244in}}%
\pgfpathlineto{\pgfqpoint{2.252026in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{2.252373in}{0.572061in}}%
\pgfpathlineto{\pgfqpoint{2.253239in}{0.568718in}}%
\pgfpathlineto{\pgfqpoint{2.254624in}{0.569995in}}%
\pgfpathlineto{\pgfqpoint{2.255317in}{0.570528in}}%
\pgfpathlineto{\pgfqpoint{2.255664in}{0.568792in}}%
\pgfpathlineto{\pgfqpoint{2.257223in}{0.562221in}}%
\pgfpathlineto{\pgfqpoint{2.257742in}{0.565080in}}%
\pgfpathlineto{\pgfqpoint{2.260167in}{0.572988in}}%
\pgfpathlineto{\pgfqpoint{2.261380in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{2.261553in}{0.573212in}}%
\pgfpathlineto{\pgfqpoint{2.263285in}{0.567370in}}%
\pgfpathlineto{\pgfqpoint{2.263805in}{0.567751in}}%
\pgfpathlineto{\pgfqpoint{2.263978in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{2.264671in}{0.566161in}}%
\pgfpathlineto{\pgfqpoint{2.266577in}{0.556897in}}%
\pgfpathlineto{\pgfqpoint{2.266923in}{0.558730in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{0.563638in}}%
\pgfpathlineto{\pgfqpoint{2.268828in}{0.563354in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{0.561042in}}%
\pgfpathlineto{\pgfqpoint{2.270214in}{0.562442in}}%
\pgfpathlineto{\pgfqpoint{2.274025in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{0.579556in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{0.575731in}}%
\pgfpathlineto{\pgfqpoint{2.275584in}{0.579874in}}%
\pgfpathlineto{\pgfqpoint{2.275931in}{0.581678in}}%
\pgfpathlineto{\pgfqpoint{2.276797in}{0.578891in}}%
\pgfpathlineto{\pgfqpoint{2.276970in}{0.579185in}}%
\pgfpathlineto{\pgfqpoint{2.279568in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{2.280088in}{0.593255in}}%
\pgfpathlineto{\pgfqpoint{2.281127in}{0.592474in}}%
\pgfpathlineto{\pgfqpoint{2.281820in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{2.283033in}{0.597616in}}%
\pgfpathlineto{\pgfqpoint{2.283379in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{2.286151in}{0.593016in}}%
\pgfpathlineto{\pgfqpoint{2.287017in}{0.590779in}}%
\pgfpathlineto{\pgfqpoint{2.288749in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{2.289095in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{2.289615in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{2.292560in}{0.587626in}}%
\pgfpathlineto{\pgfqpoint{2.294638in}{0.584710in}}%
\pgfpathlineto{\pgfqpoint{2.295678in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{2.296544in}{0.581888in}}%
\pgfpathlineto{\pgfqpoint{2.297063in}{0.583975in}}%
\pgfpathlineto{\pgfqpoint{2.297583in}{0.587420in}}%
\pgfpathlineto{\pgfqpoint{2.298103in}{0.583536in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{0.572472in}}%
\pgfpathlineto{\pgfqpoint{2.300874in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{2.302780in}{0.699129in}}%
\pgfpathlineto{\pgfqpoint{2.305551in}{0.828287in}}%
\pgfpathlineto{\pgfqpoint{2.311614in}{1.015795in}}%
\pgfpathlineto{\pgfqpoint{2.316811in}{1.077730in}}%
\pgfpathlineto{\pgfqpoint{2.319755in}{1.094116in}}%
\pgfpathlineto{\pgfqpoint{2.320275in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{2.324952in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{2.328936in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{2.347817in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{2.368777in}{0.945633in}}%
\pgfpathlineto{\pgfqpoint{2.370162in}{0.942018in}}%
\pgfpathlineto{\pgfqpoint{2.371548in}{0.938232in}}%
\pgfpathlineto{\pgfqpoint{2.371895in}{0.938996in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{2.373973in}{0.940476in}}%
\pgfpathlineto{\pgfqpoint{2.379689in}{0.927124in}}%
\pgfpathlineto{\pgfqpoint{2.382115in}{0.919826in}}%
\pgfpathlineto{\pgfqpoint{2.382461in}{0.919988in}}%
\pgfpathlineto{\pgfqpoint{2.384020in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{2.384540in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{2.389736in}{0.932270in}}%
\pgfpathlineto{\pgfqpoint{2.390602in}{0.934180in}}%
\pgfpathlineto{\pgfqpoint{2.391642in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{0.934670in}}%
\pgfpathlineto{\pgfqpoint{2.392854in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{2.393201in}{0.934362in}}%
\pgfpathlineto{\pgfqpoint{2.393894in}{0.934261in}}%
\pgfpathlineto{\pgfqpoint{2.394760in}{0.931968in}}%
\pgfpathlineto{\pgfqpoint{2.395972in}{0.933135in}}%
\pgfpathlineto{\pgfqpoint{2.397878in}{0.925246in}}%
\pgfpathlineto{\pgfqpoint{2.401169in}{0.913499in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{0.899296in}}%
\pgfpathlineto{\pgfqpoint{2.407924in}{0.884405in}}%
\pgfpathlineto{\pgfqpoint{2.408444in}{0.884837in}}%
\pgfpathlineto{\pgfqpoint{2.409137in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{2.415373in}{0.859664in}}%
\pgfpathlineto{\pgfqpoint{2.415546in}{0.859866in}}%
\pgfpathlineto{\pgfqpoint{2.416585in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{2.417105in}{0.860401in}}%
\pgfpathlineto{\pgfqpoint{2.420743in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{2.421609in}{0.838886in}}%
\pgfpathlineto{\pgfqpoint{2.424727in}{0.823711in}}%
\pgfpathlineto{\pgfqpoint{2.428711in}{0.807781in}}%
\pgfpathlineto{\pgfqpoint{2.435986in}{0.785710in}}%
\pgfpathlineto{\pgfqpoint{2.436679in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{2.437025in}{0.784607in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{2.438411in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{2.439104in}{0.788907in}}%
\pgfpathlineto{\pgfqpoint{2.439970in}{0.785152in}}%
\pgfpathlineto{\pgfqpoint{2.442742in}{0.777623in}}%
\pgfpathlineto{\pgfqpoint{2.445167in}{0.788754in}}%
\pgfpathlineto{\pgfqpoint{2.445860in}{0.785422in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{0.778623in}}%
\pgfpathlineto{\pgfqpoint{2.447938in}{0.780703in}}%
\pgfpathlineto{\pgfqpoint{2.448978in}{0.787294in}}%
\pgfpathlineto{\pgfqpoint{2.449670in}{0.783050in}}%
\pgfpathlineto{\pgfqpoint{2.451922in}{0.777887in}}%
\pgfpathlineto{\pgfqpoint{2.452096in}{0.778584in}}%
\pgfpathlineto{\pgfqpoint{2.456599in}{0.792797in}}%
\pgfpathlineto{\pgfqpoint{2.457465in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{2.459198in}{0.786099in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{0.786587in}}%
\pgfpathlineto{\pgfqpoint{2.459544in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{2.459717in}{0.787326in}}%
\pgfpathlineto{\pgfqpoint{2.460757in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{2.461276in}{0.787355in}}%
\pgfpathlineto{\pgfqpoint{2.461623in}{0.788418in}}%
\pgfpathlineto{\pgfqpoint{2.462142in}{0.786698in}}%
\pgfpathlineto{\pgfqpoint{2.464741in}{0.781780in}}%
\pgfpathlineto{\pgfqpoint{2.464914in}{0.782858in}}%
\pgfpathlineto{\pgfqpoint{2.465087in}{0.784306in}}%
\pgfpathlineto{\pgfqpoint{2.466126in}{0.780252in}}%
\pgfpathlineto{\pgfqpoint{2.468551in}{0.772891in}}%
\pgfpathlineto{\pgfqpoint{2.470110in}{0.767772in}}%
\pgfpathlineto{\pgfqpoint{2.470630in}{0.769205in}}%
\pgfpathlineto{\pgfqpoint{2.472016in}{0.773690in}}%
\pgfpathlineto{\pgfqpoint{2.472536in}{0.772068in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{0.772593in}}%
\pgfpathlineto{\pgfqpoint{2.473402in}{0.771351in}}%
\pgfpathlineto{\pgfqpoint{2.474614in}{0.766674in}}%
\pgfpathlineto{\pgfqpoint{2.475307in}{0.768316in}}%
\pgfpathlineto{\pgfqpoint{2.476520in}{0.771104in}}%
\pgfpathlineto{\pgfqpoint{2.477039in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{2.477732in}{0.770756in}}%
\pgfpathlineto{\pgfqpoint{2.479118in}{0.765707in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{2.482063in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{2.483102in}{0.773865in}}%
\pgfpathlineto{\pgfqpoint{2.484315in}{0.767571in}}%
\pgfpathlineto{\pgfqpoint{2.485354in}{0.768182in}}%
\pgfpathlineto{\pgfqpoint{2.486220in}{0.769068in}}%
\pgfpathlineto{\pgfqpoint{2.488818in}{0.754671in}}%
\pgfpathlineto{\pgfqpoint{2.490377in}{0.756314in}}%
\pgfpathlineto{\pgfqpoint{2.492976in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{2.490897in}{0.757414in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{0.750799in}}%
\pgfpathlineto{\pgfqpoint{2.495227in}{0.751581in}}%
\pgfpathlineto{\pgfqpoint{2.495401in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{2.497306in}{0.745544in}}%
\pgfpathlineto{\pgfqpoint{2.497479in}{0.746263in}}%
\pgfpathlineto{\pgfqpoint{2.497826in}{0.746184in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{0.740446in}}%
\pgfpathlineto{\pgfqpoint{2.499558in}{0.742341in}}%
\pgfpathlineto{\pgfqpoint{2.501637in}{0.746166in}}%
\pgfpathlineto{\pgfqpoint{2.501983in}{0.745706in}}%
\pgfpathlineto{\pgfqpoint{2.502849in}{0.736855in}}%
\pgfpathlineto{\pgfqpoint{2.504235in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.751584in}}%
\pgfpathlineto{\pgfqpoint{2.506487in}{0.749297in}}%
\pgfpathlineto{\pgfqpoint{2.506660in}{0.748737in}}%
\pgfpathlineto{\pgfqpoint{2.507180in}{0.751035in}}%
\pgfpathlineto{\pgfqpoint{2.507699in}{0.752692in}}%
\pgfpathlineto{\pgfqpoint{2.508739in}{0.752349in}}%
\pgfpathlineto{\pgfqpoint{2.508912in}{0.752199in}}%
\pgfpathlineto{\pgfqpoint{2.509085in}{0.753375in}}%
\pgfpathlineto{\pgfqpoint{2.509605in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{2.510471in}{0.753421in}}%
\pgfpathlineto{\pgfqpoint{2.513935in}{0.744362in}}%
\pgfpathlineto{\pgfqpoint{2.510990in}{0.753636in}}%
\pgfpathlineto{\pgfqpoint{2.514628in}{0.746388in}}%
\pgfpathlineto{\pgfqpoint{2.514975in}{0.748373in}}%
\pgfpathlineto{\pgfqpoint{2.515841in}{0.746733in}}%
\pgfpathlineto{\pgfqpoint{2.517746in}{0.741970in}}%
\pgfpathlineto{\pgfqpoint{2.517919in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{2.518785in}{0.740348in}}%
\pgfpathlineto{\pgfqpoint{2.518959in}{0.740635in}}%
\pgfpathlineto{\pgfqpoint{2.520864in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{2.521557in}{0.750746in}}%
\pgfpathlineto{\pgfqpoint{2.522250in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{2.527100in}{0.729679in}}%
\pgfpathlineto{\pgfqpoint{2.528139in}{0.734453in}}%
\pgfpathlineto{\pgfqpoint{2.529179in}{0.742277in}}%
\pgfpathlineto{\pgfqpoint{2.530564in}{0.753110in}}%
\pgfpathlineto{\pgfqpoint{2.531084in}{0.749611in}}%
\pgfpathlineto{\pgfqpoint{2.534029in}{0.734938in}}%
\pgfpathlineto{\pgfqpoint{2.534722in}{0.736445in}}%
\pgfpathlineto{\pgfqpoint{2.535241in}{0.733692in}}%
\pgfpathlineto{\pgfqpoint{2.535761in}{0.733082in}}%
\pgfpathlineto{\pgfqpoint{2.536281in}{0.736000in}}%
\pgfpathlineto{\pgfqpoint{2.537840in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{2.538359in}{0.741211in}}%
\pgfpathlineto{\pgfqpoint{2.538879in}{0.742514in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{0.736127in}}%
\pgfpathlineto{\pgfqpoint{2.541997in}{0.721803in}}%
\pgfpathlineto{\pgfqpoint{2.542343in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.542690in}{0.722889in}}%
\pgfpathlineto{\pgfqpoint{2.551004in}{0.763009in}}%
\pgfpathlineto{\pgfqpoint{2.553603in}{0.745126in}}%
\pgfpathlineto{\pgfqpoint{2.553949in}{0.747701in}}%
\pgfpathlineto{\pgfqpoint{2.554469in}{0.746318in}}%
\pgfpathlineto{\pgfqpoint{2.555162in}{0.748923in}}%
\pgfpathlineto{\pgfqpoint{2.558280in}{0.757923in}}%
\pgfpathlineto{\pgfqpoint{2.558453in}{0.757729in}}%
\pgfpathlineto{\pgfqpoint{2.559319in}{0.758637in}}%
\pgfpathlineto{\pgfqpoint{2.559665in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{2.560012in}{0.755627in}}%
\pgfpathlineto{\pgfqpoint{2.560705in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{2.561398in}{0.762026in}}%
\pgfpathlineto{\pgfqpoint{2.561917in}{0.759032in}}%
\pgfpathlineto{\pgfqpoint{2.562090in}{0.759279in}}%
\pgfpathlineto{\pgfqpoint{2.563823in}{0.755094in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{0.746625in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{0.751919in}}%
\pgfpathlineto{\pgfqpoint{2.567460in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{2.569192in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{2.573350in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{2.573523in}{0.735306in}}%
\pgfpathlineto{\pgfqpoint{2.577680in}{0.749277in}}%
\pgfpathlineto{\pgfqpoint{2.577854in}{0.749100in}}%
\pgfpathlineto{\pgfqpoint{2.578200in}{0.750146in}}%
\pgfpathlineto{\pgfqpoint{2.578720in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.751653in}}%
\pgfpathlineto{\pgfqpoint{2.580279in}{0.749852in}}%
\pgfpathlineto{\pgfqpoint{2.582704in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{2.584782in}{0.752847in}}%
\pgfpathlineto{\pgfqpoint{2.585475in}{0.750621in}}%
\pgfpathlineto{\pgfqpoint{2.588766in}{0.734218in}}%
\pgfpathlineto{\pgfqpoint{2.589459in}{0.733922in}}%
\pgfpathlineto{\pgfqpoint{2.589632in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{2.591538in}{0.726511in}}%
\pgfpathlineto{\pgfqpoint{2.593790in}{0.709966in}}%
\pgfpathlineto{\pgfqpoint{2.594136in}{0.713171in}}%
\pgfpathlineto{\pgfqpoint{2.596042in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{2.596561in}{0.722086in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{0.723001in}}%
\pgfpathlineto{\pgfqpoint{2.598986in}{0.730331in}}%
\pgfpathlineto{\pgfqpoint{2.600199in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{2.600545in}{0.724536in}}%
\pgfpathlineto{\pgfqpoint{2.601585in}{0.727671in}}%
\pgfpathlineto{\pgfqpoint{2.602104in}{0.725531in}}%
\pgfpathlineto{\pgfqpoint{2.602451in}{0.727289in}}%
\pgfpathlineto{\pgfqpoint{2.604183in}{0.735222in}}%
\pgfpathlineto{\pgfqpoint{2.604356in}{0.735016in}}%
\pgfpathlineto{\pgfqpoint{2.606088in}{0.723879in}}%
\pgfpathlineto{\pgfqpoint{2.606435in}{0.724198in}}%
\pgfpathlineto{\pgfqpoint{2.607647in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{2.608167in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{2.609380in}{0.716922in}}%
\pgfpathlineto{\pgfqpoint{2.610246in}{0.719820in}}%
\pgfpathlineto{\pgfqpoint{2.612671in}{0.724709in}}%
\pgfpathlineto{\pgfqpoint{2.612844in}{0.724593in}}%
\pgfpathlineto{\pgfqpoint{2.615096in}{0.719470in}}%
\pgfpathlineto{\pgfqpoint{2.615442in}{0.720407in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{2.616655in}{0.720088in}}%
\pgfpathlineto{\pgfqpoint{2.618214in}{0.716491in}}%
\pgfpathlineto{\pgfqpoint{2.618387in}{0.717603in}}%
\pgfpathlineto{\pgfqpoint{2.618907in}{0.719437in}}%
\pgfpathlineto{\pgfqpoint{2.619426in}{0.716629in}}%
\pgfpathlineto{\pgfqpoint{2.622198in}{0.702221in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{0.704711in}}%
\pgfpathlineto{\pgfqpoint{2.624623in}{0.708283in}}%
\pgfpathlineto{\pgfqpoint{2.624796in}{0.708250in}}%
\pgfpathlineto{\pgfqpoint{2.627221in}{0.714202in}}%
\pgfpathlineto{\pgfqpoint{2.625489in}{0.706749in}}%
\pgfpathlineto{\pgfqpoint{2.627395in}{0.713001in}}%
\pgfpathlineto{\pgfqpoint{2.629300in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{2.629646in}{0.700731in}}%
\pgfpathlineto{\pgfqpoint{2.630686in}{0.706224in}}%
\pgfpathlineto{\pgfqpoint{2.631898in}{0.704066in}}%
\pgfpathlineto{\pgfqpoint{2.632071in}{0.703115in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{0.707657in}}%
\pgfpathlineto{\pgfqpoint{2.633284in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{2.633457in}{0.706554in}}%
\pgfpathlineto{\pgfqpoint{2.634670in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{2.635189in}{0.699782in}}%
\pgfpathlineto{\pgfqpoint{2.635882in}{0.703045in}}%
\pgfpathlineto{\pgfqpoint{2.636402in}{0.698796in}}%
\pgfpathlineto{\pgfqpoint{2.636575in}{0.698857in}}%
\pgfpathlineto{\pgfqpoint{2.637615in}{0.702287in}}%
\pgfpathlineto{\pgfqpoint{2.638654in}{0.701000in}}%
\pgfpathlineto{\pgfqpoint{2.643504in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{2.644024in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{2.644717in}{0.684973in}}%
\pgfpathlineto{\pgfqpoint{2.645063in}{0.687316in}}%
\pgfpathlineto{\pgfqpoint{2.649220in}{0.702681in}}%
\pgfpathlineto{\pgfqpoint{2.650086in}{0.700383in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{0.703444in}}%
\pgfpathlineto{\pgfqpoint{2.650779in}{0.703501in}}%
\pgfpathlineto{\pgfqpoint{2.651645in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{2.652511in}{0.700066in}}%
\pgfpathlineto{\pgfqpoint{2.652685in}{0.700017in}}%
\pgfpathlineto{\pgfqpoint{2.654590in}{0.706433in}}%
\pgfpathlineto{\pgfqpoint{2.654763in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{2.655283in}{0.702851in}}%
\pgfpathlineto{\pgfqpoint{2.655456in}{0.701659in}}%
\pgfpathlineto{\pgfqpoint{2.656496in}{0.704985in}}%
\pgfpathlineto{\pgfqpoint{2.656669in}{0.703948in}}%
\pgfpathlineto{\pgfqpoint{2.658055in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{2.657535in}{0.702932in}}%
\pgfpathlineto{\pgfqpoint{2.658228in}{0.704536in}}%
\pgfpathlineto{\pgfqpoint{2.658921in}{0.698463in}}%
\pgfpathlineto{\pgfqpoint{2.659960in}{0.701819in}}%
\pgfpathlineto{\pgfqpoint{2.660133in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{2.660999in}{0.699233in}}%
\pgfpathlineto{\pgfqpoint{2.666716in}{0.681875in}}%
\pgfpathlineto{\pgfqpoint{2.668448in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{2.668621in}{0.692298in}}%
\pgfpathlineto{\pgfqpoint{2.669660in}{0.679953in}}%
\pgfpathlineto{\pgfqpoint{2.670353in}{0.689015in}}%
\pgfpathlineto{\pgfqpoint{2.671739in}{0.691260in}}%
\pgfpathlineto{\pgfqpoint{2.671392in}{0.687978in}}%
\pgfpathlineto{\pgfqpoint{2.671912in}{0.690850in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{2.673298in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.673471in}{0.691842in}}%
\pgfpathlineto{\pgfqpoint{2.674857in}{0.699692in}}%
\pgfpathlineto{\pgfqpoint{2.675377in}{0.696104in}}%
\pgfpathlineto{\pgfqpoint{2.677628in}{0.701497in}}%
\pgfpathlineto{\pgfqpoint{2.678321in}{0.699831in}}%
\pgfpathlineto{\pgfqpoint{2.680573in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{2.680746in}{0.689530in}}%
\pgfpathlineto{\pgfqpoint{2.680920in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{2.683518in}{0.678454in}}%
\pgfpathlineto{\pgfqpoint{2.684557in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{2.684904in}{0.677034in}}%
\pgfpathlineto{\pgfqpoint{2.685250in}{0.680732in}}%
\pgfpathlineto{\pgfqpoint{2.686289in}{0.677816in}}%
\pgfpathlineto{\pgfqpoint{2.687329in}{0.668927in}}%
\pgfpathlineto{\pgfqpoint{2.687848in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{2.688715in}{0.690312in}}%
\pgfpathlineto{\pgfqpoint{2.689754in}{0.684613in}}%
\pgfpathlineto{\pgfqpoint{2.690793in}{0.690955in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{0.703158in}}%
\pgfpathlineto{\pgfqpoint{2.692872in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{2.695470in}{0.693289in}}%
\pgfpathlineto{\pgfqpoint{2.693738in}{0.702567in}}%
\pgfpathlineto{\pgfqpoint{2.695643in}{0.694187in}}%
\pgfpathlineto{\pgfqpoint{2.696163in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{2.698761in}{0.686077in}}%
\pgfpathlineto{\pgfqpoint{2.700147in}{0.686556in}}%
\pgfpathlineto{\pgfqpoint{2.700320in}{0.687831in}}%
\pgfpathlineto{\pgfqpoint{2.701013in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{2.702399in}{0.676760in}}%
\pgfpathlineto{\pgfqpoint{2.701533in}{0.682579in}}%
\pgfpathlineto{\pgfqpoint{2.702572in}{0.681127in}}%
\pgfpathlineto{\pgfqpoint{2.703265in}{0.688197in}}%
\pgfpathlineto{\pgfqpoint{2.704131in}{0.682641in}}%
\pgfpathlineto{\pgfqpoint{2.704304in}{0.678218in}}%
\pgfpathlineto{\pgfqpoint{2.705344in}{0.685431in}}%
\pgfpathlineto{\pgfqpoint{2.705517in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{2.707076in}{0.691931in}}%
\pgfpathlineto{\pgfqpoint{2.708115in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{2.708808in}{0.688230in}}%
\pgfpathlineto{\pgfqpoint{2.709328in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{2.709501in}{0.690098in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{0.706466in}}%
\pgfpathlineto{\pgfqpoint{2.711753in}{0.707810in}}%
\pgfpathlineto{\pgfqpoint{2.712099in}{0.705735in}}%
\pgfpathlineto{\pgfqpoint{2.713485in}{0.697446in}}%
\pgfpathlineto{\pgfqpoint{2.714178in}{0.699907in}}%
\pgfpathlineto{\pgfqpoint{2.716083in}{0.706292in}}%
\pgfpathlineto{\pgfqpoint{2.716257in}{0.704151in}}%
\pgfpathlineto{\pgfqpoint{2.717123in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{2.717642in}{0.714359in}}%
\pgfpathlineto{\pgfqpoint{2.718855in}{0.711802in}}%
\pgfpathlineto{\pgfqpoint{2.721107in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{2.721626in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{2.723185in}{0.718170in}}%
\pgfpathlineto{\pgfqpoint{2.723532in}{0.715244in}}%
\pgfpathlineto{\pgfqpoint{2.724225in}{0.712599in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.703645in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{2.728728in}{0.710634in}}%
\pgfpathlineto{\pgfqpoint{2.729768in}{0.714676in}}%
\pgfpathlineto{\pgfqpoint{2.730287in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{0.711134in}}%
\pgfpathlineto{\pgfqpoint{2.732366in}{0.704064in}}%
\pgfpathlineto{\pgfqpoint{2.732539in}{0.704387in}}%
\pgfpathlineto{\pgfqpoint{2.732886in}{0.702344in}}%
\pgfpathlineto{\pgfqpoint{2.736350in}{0.687284in}}%
\pgfpathlineto{\pgfqpoint{2.736523in}{0.687701in}}%
\pgfpathlineto{\pgfqpoint{2.737043in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{2.737216in}{0.688761in}}%
\pgfpathlineto{\pgfqpoint{2.737736in}{0.689074in}}%
\pgfpathlineto{\pgfqpoint{2.738429in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{2.739468in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{2.739641in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{2.740161in}{0.687337in}}%
\pgfpathlineto{\pgfqpoint{2.740854in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{2.743279in}{0.700624in}}%
\pgfpathlineto{\pgfqpoint{2.745184in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{2.745358in}{0.707102in}}%
\pgfpathlineto{\pgfqpoint{2.747263in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{2.746397in}{0.707897in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{2.748302in}{0.706369in}}%
\pgfpathlineto{\pgfqpoint{2.748995in}{0.696713in}}%
\pgfpathlineto{\pgfqpoint{2.749168in}{0.694905in}}%
\pgfpathlineto{\pgfqpoint{2.749861in}{0.701409in}}%
\pgfpathlineto{\pgfqpoint{2.751420in}{0.711635in}}%
\pgfpathlineto{\pgfqpoint{2.751593in}{0.710862in}}%
\pgfpathlineto{\pgfqpoint{2.752979in}{0.707542in}}%
\pgfpathlineto{\pgfqpoint{2.753326in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{2.757483in}{0.677439in}}%
\pgfpathlineto{\pgfqpoint{2.758176in}{0.679633in}}%
\pgfpathlineto{\pgfqpoint{2.760774in}{0.699876in}}%
\pgfpathlineto{\pgfqpoint{2.761121in}{0.699132in}}%
\pgfpathlineto{\pgfqpoint{2.761813in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{2.762853in}{0.697118in}}%
\pgfpathlineto{\pgfqpoint{2.763892in}{0.702856in}}%
\pgfpathlineto{\pgfqpoint{2.764758in}{0.699458in}}%
\pgfpathlineto{\pgfqpoint{2.766490in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{2.769089in}{0.706024in}}%
\pgfpathlineto{\pgfqpoint{2.769435in}{0.707162in}}%
\pgfpathlineto{\pgfqpoint{2.769782in}{0.703474in}}%
\pgfpathlineto{\pgfqpoint{2.769955in}{0.703276in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{0.707419in}}%
\pgfpathlineto{\pgfqpoint{2.771167in}{0.698783in}}%
\pgfpathlineto{\pgfqpoint{2.771687in}{0.697130in}}%
\pgfpathlineto{\pgfqpoint{2.772553in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{2.772900in}{0.702604in}}%
\pgfpathlineto{\pgfqpoint{2.773592in}{0.697601in}}%
\pgfpathlineto{\pgfqpoint{2.774285in}{0.701161in}}%
\pgfpathlineto{\pgfqpoint{2.774805in}{0.699353in}}%
\pgfpathlineto{\pgfqpoint{2.775498in}{0.703770in}}%
\pgfpathlineto{\pgfqpoint{2.776364in}{0.697145in}}%
\pgfpathlineto{\pgfqpoint{2.778962in}{0.710369in}}%
\pgfpathlineto{\pgfqpoint{2.779655in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{2.779828in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{2.780002in}{0.704404in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{0.709112in}}%
\pgfpathlineto{\pgfqpoint{2.782600in}{0.712503in}}%
\pgfpathlineto{\pgfqpoint{2.782080in}{0.707610in}}%
\pgfpathlineto{\pgfqpoint{2.782946in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{2.783986in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{2.783293in}{0.712273in}}%
\pgfpathlineto{\pgfqpoint{2.785025in}{0.709225in}}%
\pgfpathlineto{\pgfqpoint{2.785545in}{0.712413in}}%
\pgfpathlineto{\pgfqpoint{2.786238in}{0.706480in}}%
\pgfpathlineto{\pgfqpoint{2.786584in}{0.709393in}}%
\pgfpathlineto{\pgfqpoint{2.786757in}{0.709403in}}%
\pgfpathlineto{\pgfqpoint{2.788143in}{0.698802in}}%
\pgfpathlineto{\pgfqpoint{2.788663in}{0.700954in}}%
\pgfpathlineto{\pgfqpoint{2.790222in}{0.712799in}}%
\pgfpathlineto{\pgfqpoint{2.790395in}{0.710270in}}%
\pgfpathlineto{\pgfqpoint{2.791434in}{0.703237in}}%
\pgfpathlineto{\pgfqpoint{2.792300in}{0.705540in}}%
\pgfpathlineto{\pgfqpoint{2.793513in}{0.710973in}}%
\pgfpathlineto{\pgfqpoint{2.794206in}{0.708998in}}%
\pgfpathlineto{\pgfqpoint{2.798536in}{0.680414in}}%
\pgfpathlineto{\pgfqpoint{2.798709in}{0.681048in}}%
\pgfpathlineto{\pgfqpoint{2.799576in}{0.677763in}}%
\pgfpathlineto{\pgfqpoint{2.799922in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{2.801827in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{2.802001in}{0.685660in}}%
\pgfpathlineto{\pgfqpoint{2.802174in}{0.687843in}}%
\pgfpathlineto{\pgfqpoint{2.803213in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{2.803560in}{0.688519in}}%
\pgfpathlineto{\pgfqpoint{2.804079in}{0.686941in}}%
\pgfpathlineto{\pgfqpoint{2.804599in}{0.690166in}}%
\pgfpathlineto{\pgfqpoint{2.807544in}{0.701218in}}%
\pgfpathlineto{\pgfqpoint{2.808063in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{2.811354in}{0.689281in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{0.692999in}}%
\pgfpathlineto{\pgfqpoint{2.813433in}{0.692868in}}%
\pgfpathlineto{\pgfqpoint{2.817071in}{0.675735in}}%
\pgfpathlineto{\pgfqpoint{2.818110in}{0.679686in}}%
\pgfpathlineto{\pgfqpoint{2.821574in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{0.679397in}}%
\pgfpathlineto{\pgfqpoint{2.821921in}{0.693208in}}%
\pgfpathlineto{\pgfqpoint{2.822267in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{2.823133in}{0.695591in}}%
\pgfpathlineto{\pgfqpoint{2.823480in}{0.698283in}}%
\pgfpathlineto{\pgfqpoint{2.824519in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{0.695862in}}%
\pgfpathlineto{\pgfqpoint{2.825559in}{0.697057in}}%
\pgfpathlineto{\pgfqpoint{2.825732in}{0.694853in}}%
\pgfpathlineto{\pgfqpoint{2.825905in}{0.694020in}}%
\pgfpathlineto{\pgfqpoint{2.826251in}{0.697025in}}%
\pgfpathlineto{\pgfqpoint{2.826944in}{0.705276in}}%
\pgfpathlineto{\pgfqpoint{2.828330in}{0.704292in}}%
\pgfpathlineto{\pgfqpoint{2.830582in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{2.831275in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{2.831794in}{0.708496in}}%
\pgfpathlineto{\pgfqpoint{2.832487in}{0.716383in}}%
\pgfpathlineto{\pgfqpoint{2.833873in}{0.715999in}}%
\pgfpathlineto{\pgfqpoint{2.834566in}{0.720026in}}%
\pgfpathlineto{\pgfqpoint{2.835086in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{2.837164in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{2.837684in}{0.700212in}}%
\pgfpathlineto{\pgfqpoint{2.838204in}{0.700813in}}%
\pgfpathlineto{\pgfqpoint{2.839589in}{0.704881in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{0.702631in}}%
\pgfpathlineto{\pgfqpoint{2.840109in}{0.700988in}}%
\pgfpathlineto{\pgfqpoint{2.840802in}{0.705651in}}%
\pgfpathlineto{\pgfqpoint{2.841668in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{2.842014in}{0.703550in}}%
\pgfpathlineto{\pgfqpoint{2.842534in}{0.697831in}}%
\pgfpathlineto{\pgfqpoint{2.843747in}{0.700666in}}%
\pgfpathlineto{\pgfqpoint{2.843920in}{0.701281in}}%
\pgfpathlineto{\pgfqpoint{2.844093in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{2.846345in}{0.681923in}}%
\pgfpathlineto{\pgfqpoint{2.847731in}{0.675894in}}%
\pgfpathlineto{\pgfqpoint{2.848250in}{0.677493in}}%
\pgfpathlineto{\pgfqpoint{2.848424in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{2.848597in}{0.678349in}}%
\pgfpathlineto{\pgfqpoint{2.851368in}{0.692273in}}%
\pgfpathlineto{\pgfqpoint{2.851542in}{0.689712in}}%
\pgfpathlineto{\pgfqpoint{2.852234in}{0.688230in}}%
\pgfpathlineto{\pgfqpoint{2.853101in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{2.855006in}{0.664863in}}%
\pgfpathlineto{\pgfqpoint{2.855872in}{0.660706in}}%
\pgfpathlineto{\pgfqpoint{2.856219in}{0.667439in}}%
\pgfpathlineto{\pgfqpoint{2.858644in}{0.683040in}}%
\pgfpathlineto{\pgfqpoint{2.858817in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{2.858990in}{0.682326in}}%
\pgfpathlineto{\pgfqpoint{2.859510in}{0.687867in}}%
\pgfpathlineto{\pgfqpoint{2.860029in}{0.679144in}}%
\pgfpathlineto{\pgfqpoint{2.860376in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{2.860896in}{0.674756in}}%
\pgfpathlineto{\pgfqpoint{2.861588in}{0.679907in}}%
\pgfpathlineto{\pgfqpoint{2.862801in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{2.863667in}{0.685789in}}%
\pgfpathlineto{\pgfqpoint{2.865746in}{0.676586in}}%
\pgfpathlineto{\pgfqpoint{2.868171in}{0.691081in}}%
\pgfpathlineto{\pgfqpoint{2.868690in}{0.689739in}}%
\pgfpathlineto{\pgfqpoint{2.869903in}{0.689240in}}%
\pgfpathlineto{\pgfqpoint{2.871116in}{0.697269in}}%
\pgfpathlineto{\pgfqpoint{2.871462in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{2.872155in}{0.697641in}}%
\pgfpathlineto{\pgfqpoint{2.872674in}{0.696668in}}%
\pgfpathlineto{\pgfqpoint{2.873021in}{0.697633in}}%
\pgfpathlineto{\pgfqpoint{2.873714in}{0.695436in}}%
\pgfpathlineto{\pgfqpoint{2.873887in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{2.874407in}{0.699470in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{2.876139in}{0.704688in}}%
\pgfpathlineto{\pgfqpoint{2.882375in}{0.678483in}}%
\pgfpathlineto{\pgfqpoint{2.882721in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{2.885146in}{0.699241in}}%
\pgfpathlineto{\pgfqpoint{2.886532in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{2.886879in}{0.690339in}}%
\pgfpathlineto{\pgfqpoint{2.887745in}{0.696436in}}%
\pgfpathlineto{\pgfqpoint{2.887918in}{0.696076in}}%
\pgfpathlineto{\pgfqpoint{2.888091in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{2.888611in}{0.693383in}}%
\pgfpathlineto{\pgfqpoint{2.890516in}{0.686889in}}%
\pgfpathlineto{\pgfqpoint{2.890863in}{0.685916in}}%
\pgfpathlineto{\pgfqpoint{2.891382in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{2.892941in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{2.893288in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{2.893634in}{0.688238in}}%
\pgfpathlineto{\pgfqpoint{2.893807in}{0.688960in}}%
\pgfpathlineto{\pgfqpoint{2.894327in}{0.681620in}}%
\pgfpathlineto{\pgfqpoint{2.895540in}{0.683974in}}%
\pgfpathlineto{\pgfqpoint{2.895886in}{0.686436in}}%
\pgfpathlineto{\pgfqpoint{2.896232in}{0.682466in}}%
\pgfpathlineto{\pgfqpoint{2.898484in}{0.668819in}}%
\pgfpathlineto{\pgfqpoint{2.900736in}{0.681777in}}%
\pgfpathlineto{\pgfqpoint{2.902295in}{0.677233in}}%
\pgfpathlineto{\pgfqpoint{2.902468in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{2.902988in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{2.903681in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{2.904547in}{0.679685in}}%
\pgfpathlineto{\pgfqpoint{2.905933in}{0.687201in}}%
\pgfpathlineto{\pgfqpoint{2.906626in}{0.682994in}}%
\pgfpathlineto{\pgfqpoint{2.908704in}{0.674458in}}%
\pgfpathlineto{\pgfqpoint{2.908878in}{0.674784in}}%
\pgfpathlineto{\pgfqpoint{2.909397in}{0.673071in}}%
\pgfpathlineto{\pgfqpoint{2.909744in}{0.669068in}}%
\pgfpathlineto{\pgfqpoint{2.910263in}{0.678712in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{0.672410in}}%
\pgfpathlineto{\pgfqpoint{2.913554in}{0.688567in}}%
\pgfpathlineto{\pgfqpoint{2.913901in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{2.914074in}{0.685216in}}%
\pgfpathlineto{\pgfqpoint{2.914594in}{0.683099in}}%
\pgfpathlineto{\pgfqpoint{2.917019in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{2.917365in}{0.665209in}}%
\pgfpathlineto{\pgfqpoint{2.918058in}{0.670874in}}%
\pgfpathlineto{\pgfqpoint{2.918405in}{0.674153in}}%
\pgfpathlineto{\pgfqpoint{2.919444in}{0.671487in}}%
\pgfpathlineto{\pgfqpoint{2.919790in}{0.668987in}}%
\pgfpathlineto{\pgfqpoint{2.920483in}{0.672269in}}%
\pgfpathlineto{\pgfqpoint{2.920657in}{0.672102in}}%
\pgfpathlineto{\pgfqpoint{2.921696in}{0.679013in}}%
\pgfpathlineto{\pgfqpoint{2.922042in}{0.674131in}}%
\pgfpathlineto{\pgfqpoint{2.922389in}{0.669922in}}%
\pgfpathlineto{\pgfqpoint{2.923255in}{0.675021in}}%
\pgfpathlineto{\pgfqpoint{2.923601in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{2.924641in}{0.677565in}}%
\pgfpathlineto{\pgfqpoint{2.923948in}{0.672582in}}%
\pgfpathlineto{\pgfqpoint{2.924987in}{0.675016in}}%
\pgfpathlineto{\pgfqpoint{2.925160in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{2.925853in}{0.678336in}}%
\pgfpathlineto{\pgfqpoint{2.926373in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{2.928798in}{0.686978in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{0.684758in}}%
\pgfpathlineto{\pgfqpoint{2.931223in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{2.931569in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{2.932609in}{0.680411in}}%
\pgfpathlineto{\pgfqpoint{2.933302in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{2.933475in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{2.933821in}{0.681505in}}%
\pgfpathlineto{\pgfqpoint{2.934168in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{2.934341in}{0.684571in}}%
\pgfpathlineto{\pgfqpoint{2.935034in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{2.935553in}{0.674518in}}%
\pgfpathlineto{\pgfqpoint{2.936246in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{2.936593in}{0.675725in}}%
\pgfpathlineto{\pgfqpoint{2.937459in}{0.673404in}}%
\pgfpathlineto{\pgfqpoint{2.937979in}{0.676241in}}%
\pgfpathlineto{\pgfqpoint{2.938325in}{0.674788in}}%
\pgfpathlineto{\pgfqpoint{2.942655in}{0.690618in}}%
\pgfpathlineto{\pgfqpoint{2.943522in}{0.695651in}}%
\pgfpathlineto{\pgfqpoint{2.944388in}{0.692680in}}%
\pgfpathlineto{\pgfqpoint{2.944907in}{0.695450in}}%
\pgfpathlineto{\pgfqpoint{2.945947in}{0.692644in}}%
\pgfpathlineto{\pgfqpoint{2.946466in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{2.946640in}{0.692387in}}%
\pgfpathlineto{\pgfqpoint{2.948545in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{2.948891in}{0.688389in}}%
\pgfpathlineto{\pgfqpoint{2.949758in}{0.683554in}}%
\pgfpathlineto{\pgfqpoint{2.950104in}{0.684704in}}%
\pgfpathlineto{\pgfqpoint{2.950277in}{0.682401in}}%
\pgfpathlineto{\pgfqpoint{2.950624in}{0.682403in}}%
\pgfpathlineto{\pgfqpoint{2.952183in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{2.952702in}{0.671569in}}%
\pgfpathlineto{\pgfqpoint{2.953568in}{0.683727in}}%
\pgfpathlineto{\pgfqpoint{2.954434in}{0.681031in}}%
\pgfpathlineto{\pgfqpoint{2.954954in}{0.680020in}}%
\pgfpathlineto{\pgfqpoint{2.955647in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{0.667026in}}%
\pgfpathlineto{\pgfqpoint{2.957726in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{2.958245in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{2.958419in}{0.669095in}}%
\pgfpathlineto{\pgfqpoint{2.958592in}{0.668990in}}%
\pgfpathlineto{\pgfqpoint{2.960151in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{2.960497in}{0.676986in}}%
\pgfpathlineto{\pgfqpoint{2.963615in}{0.698203in}}%
\pgfpathlineto{\pgfqpoint{2.964654in}{0.693990in}}%
\pgfpathlineto{\pgfqpoint{2.967080in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{2.967253in}{0.685105in}}%
\pgfpathlineto{\pgfqpoint{2.967426in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{2.967599in}{0.685812in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.696391in}}%
\pgfpathlineto{\pgfqpoint{2.970544in}{0.695526in}}%
\pgfpathlineto{\pgfqpoint{2.971064in}{0.696081in}}%
\pgfpathlineto{\pgfqpoint{2.972449in}{0.691218in}}%
\pgfpathlineto{\pgfqpoint{2.974528in}{0.700296in}}%
\pgfpathlineto{\pgfqpoint{2.973315in}{0.687911in}}%
\pgfpathlineto{\pgfqpoint{2.974874in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{2.976087in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{2.976433in}{0.694337in}}%
\pgfpathlineto{\pgfqpoint{2.977473in}{0.703519in}}%
\pgfpathlineto{\pgfqpoint{2.978339in}{0.699392in}}%
\pgfpathlineto{\pgfqpoint{2.979378in}{0.693417in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{0.698952in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{0.700181in}}%
\pgfpathlineto{\pgfqpoint{2.981110in}{0.706929in}}%
\pgfpathlineto{\pgfqpoint{2.981630in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{2.982323in}{0.696757in}}%
\pgfpathlineto{\pgfqpoint{2.982669in}{0.699688in}}%
\pgfpathlineto{\pgfqpoint{2.985094in}{0.708775in}}%
\pgfpathlineto{\pgfqpoint{2.989079in}{0.694023in}}%
\pgfpathlineto{\pgfqpoint{2.989252in}{0.697139in}}%
\pgfpathlineto{\pgfqpoint{2.989598in}{0.697572in}}%
\pgfpathlineto{\pgfqpoint{2.989945in}{0.695056in}}%
\pgfpathlineto{\pgfqpoint{2.992023in}{0.684772in}}%
\pgfpathlineto{\pgfqpoint{2.993236in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{2.993409in}{0.691001in}}%
\pgfpathlineto{\pgfqpoint{2.994102in}{0.684122in}}%
\pgfpathlineto{\pgfqpoint{2.995488in}{0.692091in}}%
\pgfpathlineto{\pgfqpoint{2.997220in}{0.696376in}}%
\pgfpathlineto{\pgfqpoint{2.997393in}{0.695149in}}%
\pgfpathlineto{\pgfqpoint{2.997740in}{0.691539in}}%
\pgfpathlineto{\pgfqpoint{2.998432in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{3.000858in}{0.708711in}}%
\pgfpathlineto{\pgfqpoint{3.001204in}{0.710276in}}%
\pgfpathlineto{\pgfqpoint{3.001897in}{0.706311in}}%
\pgfpathlineto{\pgfqpoint{3.002070in}{0.704335in}}%
\pgfpathlineto{\pgfqpoint{3.002936in}{0.711590in}}%
\pgfpathlineto{\pgfqpoint{3.003802in}{0.719229in}}%
\pgfpathlineto{\pgfqpoint{3.004668in}{0.718638in}}%
\pgfpathlineto{\pgfqpoint{3.005361in}{0.723444in}}%
\pgfpathlineto{\pgfqpoint{3.006227in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{3.006574in}{0.718558in}}%
\pgfpathlineto{\pgfqpoint{3.006920in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{3.008479in}{0.736043in}}%
\pgfpathlineto{\pgfqpoint{3.008999in}{0.733240in}}%
\pgfpathlineto{\pgfqpoint{3.011597in}{0.727262in}}%
\pgfpathlineto{\pgfqpoint{3.012117in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{3.012636in}{0.728295in}}%
\pgfpathlineto{\pgfqpoint{3.013156in}{0.731561in}}%
\pgfpathlineto{\pgfqpoint{3.014195in}{0.729662in}}%
\pgfpathlineto{\pgfqpoint{3.016274in}{0.726856in}}%
\pgfpathlineto{\pgfqpoint{3.016967in}{0.726253in}}%
\pgfpathlineto{\pgfqpoint{3.017313in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{3.020778in}{0.745901in}}%
\pgfpathlineto{\pgfqpoint{3.021990in}{0.740996in}}%
\pgfpathlineto{\pgfqpoint{3.022164in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{3.023030in}{0.741232in}}%
\pgfpathlineto{\pgfqpoint{3.023376in}{0.741165in}}%
\pgfpathlineto{\pgfqpoint{3.024069in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{3.024935in}{0.741843in}}%
\pgfpathlineto{\pgfqpoint{3.029092in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{0.719357in}}%
\pgfpathlineto{\pgfqpoint{3.030305in}{0.724601in}}%
\pgfpathlineto{\pgfqpoint{3.033423in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{3.033769in}{0.736909in}}%
\pgfpathlineto{\pgfqpoint{3.037927in}{0.721688in}}%
\pgfpathlineto{\pgfqpoint{3.038793in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{3.039486in}{0.722903in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.719190in}}%
\pgfpathlineto{\pgfqpoint{3.040698in}{0.725111in}}%
\pgfpathlineto{\pgfqpoint{3.040871in}{0.724988in}}%
\pgfpathlineto{\pgfqpoint{3.041218in}{0.726561in}}%
\pgfpathlineto{\pgfqpoint{3.042604in}{0.734114in}}%
\pgfpathlineto{\pgfqpoint{3.042777in}{0.736399in}}%
\pgfpathlineto{\pgfqpoint{3.043643in}{0.729686in}}%
\pgfpathlineto{\pgfqpoint{3.045375in}{0.726945in}}%
\pgfpathlineto{\pgfqpoint{3.047800in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{3.048320in}{0.715002in}}%
\pgfpathlineto{\pgfqpoint{3.048840in}{0.718918in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{3.050572in}{0.720319in}}%
\pgfpathlineto{\pgfqpoint{3.052997in}{0.707472in}}%
\pgfpathlineto{\pgfqpoint{3.053170in}{0.707694in}}%
\pgfpathlineto{\pgfqpoint{3.053343in}{0.705879in}}%
\pgfpathlineto{\pgfqpoint{3.054729in}{0.701048in}}%
\pgfpathlineto{\pgfqpoint{3.055249in}{0.701350in}}%
\pgfpathlineto{\pgfqpoint{3.055595in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{3.055768in}{0.699012in}}%
\pgfpathlineto{\pgfqpoint{3.056808in}{0.701785in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{0.702718in}}%
\pgfpathlineto{\pgfqpoint{3.057847in}{0.699038in}}%
\pgfpathlineto{\pgfqpoint{3.059752in}{0.696770in}}%
\pgfpathlineto{\pgfqpoint{3.060272in}{0.699595in}}%
\pgfpathlineto{\pgfqpoint{3.060965in}{0.696819in}}%
\pgfpathlineto{\pgfqpoint{3.062178in}{0.692221in}}%
\pgfpathlineto{\pgfqpoint{3.062697in}{0.694038in}}%
\pgfpathlineto{\pgfqpoint{3.063044in}{0.694796in}}%
\pgfpathlineto{\pgfqpoint{3.063390in}{0.691853in}}%
\pgfpathlineto{\pgfqpoint{3.063563in}{0.690597in}}%
\pgfpathlineto{\pgfqpoint{3.064083in}{0.697275in}}%
\pgfpathlineto{\pgfqpoint{3.065988in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{3.066162in}{0.711968in}}%
\pgfpathlineto{\pgfqpoint{3.066681in}{0.713634in}}%
\pgfpathlineto{\pgfqpoint{3.067028in}{0.710568in}}%
\pgfpathlineto{\pgfqpoint{3.068587in}{0.684518in}}%
\pgfpathlineto{\pgfqpoint{3.069106in}{0.691154in}}%
\pgfpathlineto{\pgfqpoint{3.069453in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{3.070146in}{0.686837in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.674679in}}%
\pgfpathlineto{\pgfqpoint{3.072051in}{0.677702in}}%
\pgfpathlineto{\pgfqpoint{3.074130in}{0.690495in}}%
\pgfpathlineto{\pgfqpoint{3.075515in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{3.076728in}{0.699723in}}%
\pgfpathlineto{\pgfqpoint{3.077594in}{0.693319in}}%
\pgfpathlineto{\pgfqpoint{3.078287in}{0.698291in}}%
\pgfpathlineto{\pgfqpoint{3.078633in}{0.701380in}}%
\pgfpathlineto{\pgfqpoint{3.079500in}{0.697438in}}%
\pgfpathlineto{\pgfqpoint{3.079673in}{0.698187in}}%
\pgfpathlineto{\pgfqpoint{3.079846in}{0.697104in}}%
\pgfpathlineto{\pgfqpoint{3.080712in}{0.700970in}}%
\pgfpathlineto{\pgfqpoint{3.082271in}{0.705233in}}%
\pgfpathlineto{\pgfqpoint{3.081232in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{3.082791in}{0.704290in}}%
\pgfpathlineto{\pgfqpoint{3.083657in}{0.693659in}}%
\pgfpathlineto{\pgfqpoint{3.084869in}{0.698916in}}%
\pgfpathlineto{\pgfqpoint{3.085909in}{0.699912in}}%
\pgfpathlineto{\pgfqpoint{3.085389in}{0.697896in}}%
\pgfpathlineto{\pgfqpoint{3.086082in}{0.699777in}}%
\pgfpathlineto{\pgfqpoint{3.088334in}{0.690021in}}%
\pgfpathlineto{\pgfqpoint{3.090932in}{0.702502in}}%
\pgfpathlineto{\pgfqpoint{3.089373in}{0.689084in}}%
\pgfpathlineto{\pgfqpoint{3.091452in}{0.701406in}}%
\pgfpathlineto{\pgfqpoint{3.092318in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{3.093184in}{0.695565in}}%
\pgfpathlineto{\pgfqpoint{3.094223in}{0.702191in}}%
\pgfpathlineto{\pgfqpoint{3.094743in}{0.695511in}}%
\pgfpathlineto{\pgfqpoint{3.096129in}{0.678618in}}%
\pgfpathlineto{\pgfqpoint{3.097168in}{0.680730in}}%
\pgfpathlineto{\pgfqpoint{3.099593in}{0.696945in}}%
\pgfpathlineto{\pgfqpoint{3.099766in}{0.695574in}}%
\pgfpathlineto{\pgfqpoint{3.100806in}{0.694867in}}%
\pgfpathlineto{\pgfqpoint{3.100286in}{0.695946in}}%
\pgfpathlineto{\pgfqpoint{3.100979in}{0.695529in}}%
\pgfpathlineto{\pgfqpoint{3.101325in}{0.697855in}}%
\pgfpathlineto{\pgfqpoint{3.101845in}{0.691364in}}%
\pgfpathlineto{\pgfqpoint{3.102538in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{3.105656in}{0.705272in}}%
\pgfpathlineto{\pgfqpoint{3.105829in}{0.703707in}}%
\pgfpathlineto{\pgfqpoint{3.109467in}{0.685384in}}%
\pgfpathlineto{\pgfqpoint{3.109986in}{0.686786in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{0.699429in}}%
\pgfpathlineto{\pgfqpoint{3.116915in}{0.680740in}}%
\pgfpathlineto{\pgfqpoint{3.119340in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{3.120033in}{0.693812in}}%
\pgfpathlineto{\pgfqpoint{3.121246in}{0.690840in}}%
\pgfpathlineto{\pgfqpoint{3.121592in}{0.693447in}}%
\pgfpathlineto{\pgfqpoint{3.121939in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{3.122285in}{0.693119in}}%
\pgfpathlineto{\pgfqpoint{3.123844in}{0.672929in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{0.675339in}}%
\pgfpathlineto{\pgfqpoint{3.127828in}{0.693205in}}%
\pgfpathlineto{\pgfqpoint{3.128001in}{0.693974in}}%
\pgfpathlineto{\pgfqpoint{3.128694in}{0.690317in}}%
\pgfpathlineto{\pgfqpoint{3.129907in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{3.129214in}{0.688940in}}%
\pgfpathlineto{\pgfqpoint{3.130080in}{0.691182in}}%
\pgfpathlineto{\pgfqpoint{3.131985in}{0.683882in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{0.684901in}}%
\pgfpathlineto{\pgfqpoint{3.133371in}{0.689687in}}%
\pgfpathlineto{\pgfqpoint{3.133891in}{0.687264in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{0.677140in}}%
\pgfpathlineto{\pgfqpoint{3.135450in}{0.682496in}}%
\pgfpathlineto{\pgfqpoint{3.137182in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{3.137702in}{0.692345in}}%
\pgfpathlineto{\pgfqpoint{3.139261in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{3.140127in}{0.668582in}}%
\pgfpathlineto{\pgfqpoint{3.140993in}{0.674666in}}%
\pgfpathlineto{\pgfqpoint{3.145843in}{0.697743in}}%
\pgfpathlineto{\pgfqpoint{3.146016in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{3.148095in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{3.148268in}{0.684644in}}%
\pgfpathlineto{\pgfqpoint{3.149827in}{0.698269in}}%
\pgfpathlineto{\pgfqpoint{3.150347in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{3.151213in}{0.679517in}}%
\pgfpathlineto{\pgfqpoint{3.152425in}{0.682210in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.665728in}}%
\pgfpathlineto{\pgfqpoint{3.155543in}{0.670802in}}%
\pgfpathlineto{\pgfqpoint{3.156236in}{0.675329in}}%
\pgfpathlineto{\pgfqpoint{3.156756in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{3.156929in}{0.668059in}}%
\pgfpathlineto{\pgfqpoint{3.157968in}{0.672724in}}%
\pgfpathlineto{\pgfqpoint{3.158661in}{0.676661in}}%
\pgfpathlineto{\pgfqpoint{3.159181in}{0.671207in}}%
\pgfpathlineto{\pgfqpoint{3.160047in}{0.666998in}}%
\pgfpathlineto{\pgfqpoint{3.160567in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{3.161952in}{0.670152in}}%
\pgfpathlineto{\pgfqpoint{3.161433in}{0.672608in}}%
\pgfpathlineto{\pgfqpoint{3.162126in}{0.671167in}}%
\pgfpathlineto{\pgfqpoint{3.164551in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{3.165417in}{0.682895in}}%
\pgfpathlineto{\pgfqpoint{3.165936in}{0.689067in}}%
\pgfpathlineto{\pgfqpoint{3.166283in}{0.694858in}}%
\pgfpathlineto{\pgfqpoint{3.166456in}{0.692791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651109in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.661864in}{1.247212in}}%
\pgfpathlineto{\pgfqpoint{0.680745in}{1.206622in}}%
\pgfpathlineto{\pgfqpoint{0.686461in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.699626in}{1.163489in}}%
\pgfpathlineto{\pgfqpoint{0.714523in}{1.135311in}}%
\pgfpathlineto{\pgfqpoint{0.733577in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{1.091528in}}%
\pgfpathlineto{\pgfqpoint{0.746568in}{1.083566in}}%
\pgfpathlineto{\pgfqpoint{0.750726in}{1.073720in}}%
\pgfpathlineto{\pgfqpoint{0.754537in}{1.068741in}}%
\pgfpathlineto{\pgfqpoint{0.781212in}{1.040315in}}%
\pgfpathlineto{\pgfqpoint{0.783638in}{1.037764in}}%
\pgfpathlineto{\pgfqpoint{0.788834in}{1.028258in}}%
\pgfpathlineto{\pgfqpoint{0.792991in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{0.795243in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.798015in}{1.023594in}}%
\pgfpathlineto{\pgfqpoint{0.804770in}{1.022014in}}%
\pgfpathlineto{\pgfqpoint{0.807888in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{0.809274in}{1.018802in}}%
\pgfpathlineto{\pgfqpoint{0.812219in}{1.016288in}}%
\pgfpathlineto{\pgfqpoint{0.817242in}{1.010934in}}%
\pgfpathlineto{\pgfqpoint{0.817415in}{1.011060in}}%
\pgfpathlineto{\pgfqpoint{0.820880in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{0.822612in}{1.010211in}}%
\pgfpathlineto{\pgfqpoint{0.826423in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{0.829541in}{1.006980in}}%
\pgfpathlineto{\pgfqpoint{0.831793in}{1.004657in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.838548in}{0.999266in}}%
\pgfpathlineto{\pgfqpoint{0.840800in}{0.998697in}}%
\pgfpathlineto{\pgfqpoint{0.843225in}{0.995934in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{0.850501in}{0.990094in}}%
\pgfpathlineto{\pgfqpoint{0.852752in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{0.856910in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{0.859854in}{0.981772in}}%
\pgfpathlineto{\pgfqpoint{0.862280in}{0.978931in}}%
\pgfpathlineto{\pgfqpoint{0.866090in}{0.975540in}}%
\pgfpathlineto{\pgfqpoint{0.868342in}{0.975860in}}%
\pgfpathlineto{\pgfqpoint{0.870074in}{0.977614in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.977001in}}%
\pgfpathlineto{\pgfqpoint{0.873366in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{0.877003in}{0.975035in}}%
\pgfpathlineto{\pgfqpoint{0.881334in}{0.974336in}}%
\pgfpathlineto{\pgfqpoint{0.883239in}{0.973785in}}%
\pgfpathlineto{\pgfqpoint{0.896058in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{0.903333in}{0.955898in}}%
\pgfpathlineto{\pgfqpoint{0.904372in}{0.956752in}}%
\pgfpathlineto{\pgfqpoint{0.905065in}{0.955893in}}%
\pgfpathlineto{\pgfqpoint{0.907663in}{0.954186in}}%
\pgfpathlineto{\pgfqpoint{0.913206in}{0.953787in}}%
\pgfpathlineto{\pgfqpoint{0.914939in}{0.948924in}}%
\pgfpathlineto{\pgfqpoint{0.917537in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{0.921174in}{0.944520in}}%
\pgfpathlineto{\pgfqpoint{0.927757in}{0.938381in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{0.940922in}{0.912235in}}%
\pgfpathlineto{\pgfqpoint{0.942827in}{0.910634in}}%
\pgfpathlineto{\pgfqpoint{0.947157in}{0.905260in}}%
\pgfpathlineto{\pgfqpoint{0.948890in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{0.953393in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{0.958763in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{0.964133in}{0.862471in}}%
\pgfpathlineto{\pgfqpoint{0.972794in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{0.977817in}{0.846977in}}%
\pgfpathlineto{\pgfqpoint{0.989596in}{0.830863in}}%
\pgfpathlineto{\pgfqpoint{0.990463in}{0.832129in}}%
\pgfpathlineto{\pgfqpoint{0.992541in}{0.833862in}}%
\pgfpathlineto{\pgfqpoint{0.992714in}{0.833681in}}%
\pgfpathlineto{\pgfqpoint{0.994793in}{0.827637in}}%
\pgfpathlineto{\pgfqpoint{0.997911in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.001895in}{0.806193in}}%
\pgfpathlineto{\pgfqpoint{1.008131in}{0.814218in}}%
\pgfpathlineto{\pgfqpoint{1.008304in}{0.814098in}}%
\pgfpathlineto{\pgfqpoint{1.012808in}{0.810950in}}%
\pgfpathlineto{\pgfqpoint{1.016446in}{0.808078in}}%
\pgfpathlineto{\pgfqpoint{1.019217in}{0.805814in}}%
\pgfpathlineto{\pgfqpoint{1.019390in}{0.805923in}}%
\pgfpathlineto{\pgfqpoint{1.020776in}{0.808459in}}%
\pgfpathlineto{\pgfqpoint{1.022855in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{1.023374in}{0.811317in}}%
\pgfpathlineto{\pgfqpoint{1.036193in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{0.789723in}}%
\pgfpathlineto{\pgfqpoint{1.037405in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{1.037925in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{1.038618in}{0.789417in}}%
\pgfpathlineto{\pgfqpoint{1.043295in}{0.781286in}}%
\pgfpathlineto{\pgfqpoint{1.047279in}{0.779775in}}%
\pgfpathlineto{\pgfqpoint{1.050743in}{0.770196in}}%
\pgfpathlineto{\pgfqpoint{1.051436in}{0.770654in}}%
\pgfpathlineto{\pgfqpoint{1.052649in}{0.771876in}}%
\pgfpathlineto{\pgfqpoint{1.053342in}{0.770792in}}%
\pgfpathlineto{\pgfqpoint{1.056979in}{0.764940in}}%
\pgfpathlineto{\pgfqpoint{1.058018in}{0.764756in}}%
\pgfpathlineto{\pgfqpoint{1.058192in}{0.764331in}}%
\pgfpathlineto{\pgfqpoint{1.061656in}{0.751150in}}%
\pgfpathlineto{\pgfqpoint{1.063388in}{0.754163in}}%
\pgfpathlineto{\pgfqpoint{1.067372in}{0.763203in}}%
\pgfpathlineto{\pgfqpoint{1.067892in}{0.762380in}}%
\pgfpathlineto{\pgfqpoint{1.077246in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{1.078632in}{0.736983in}}%
\pgfpathlineto{\pgfqpoint{1.080884in}{0.734235in}}%
\pgfpathlineto{\pgfqpoint{1.081230in}{0.734655in}}%
\pgfpathlineto{\pgfqpoint{1.085041in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{1.085561in}{0.740897in}}%
\pgfpathlineto{\pgfqpoint{1.086773in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{1.087639in}{0.739176in}}%
\pgfpathlineto{\pgfqpoint{1.088505in}{0.740274in}}%
\pgfpathlineto{\pgfqpoint{1.089198in}{0.739337in}}%
\pgfpathlineto{\pgfqpoint{1.094048in}{0.733323in}}%
\pgfpathlineto{\pgfqpoint{1.095088in}{0.733087in}}%
\pgfpathlineto{\pgfqpoint{1.095434in}{0.733785in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{0.741951in}}%
\pgfpathlineto{\pgfqpoint{1.101324in}{0.741821in}}%
\pgfpathlineto{\pgfqpoint{1.103056in}{0.736948in}}%
\pgfpathlineto{\pgfqpoint{1.109638in}{0.717399in}}%
\pgfpathlineto{\pgfqpoint{1.109985in}{0.717839in}}%
\pgfpathlineto{\pgfqpoint{1.111890in}{0.725474in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{0.723071in}}%
\pgfpathlineto{\pgfqpoint{1.113969in}{0.724221in}}%
\pgfpathlineto{\pgfqpoint{1.115701in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{1.116221in}{0.726999in}}%
\pgfpathlineto{\pgfqpoint{1.117953in}{0.721160in}}%
\pgfpathlineto{\pgfqpoint{1.118646in}{0.721950in}}%
\pgfpathlineto{\pgfqpoint{1.119685in}{0.724024in}}%
\pgfpathlineto{\pgfqpoint{1.120378in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{0.697216in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.696044in}}%
\pgfpathlineto{\pgfqpoint{1.131984in}{0.696591in}}%
\pgfpathlineto{\pgfqpoint{1.133543in}{0.697487in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{0.696985in}}%
\pgfpathlineto{\pgfqpoint{1.141511in}{0.682678in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.686167in}}%
\pgfpathlineto{\pgfqpoint{1.146014in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{1.146534in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{1.151038in}{0.687887in}}%
\pgfpathlineto{\pgfqpoint{1.152077in}{0.689389in}}%
\pgfpathlineto{\pgfqpoint{1.152770in}{0.690140in}}%
\pgfpathlineto{\pgfqpoint{1.153290in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{1.158486in}{0.663003in}}%
\pgfpathlineto{\pgfqpoint{1.159179in}{0.664667in}}%
\pgfpathlineto{\pgfqpoint{1.159872in}{0.665793in}}%
\pgfpathlineto{\pgfqpoint{1.160392in}{0.664572in}}%
\pgfpathlineto{\pgfqpoint{1.164895in}{0.650267in}}%
\pgfpathlineto{\pgfqpoint{1.165069in}{0.650306in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{0.650867in}}%
\pgfpathlineto{\pgfqpoint{1.166454in}{0.649617in}}%
\pgfpathlineto{\pgfqpoint{1.166801in}{0.649407in}}%
\pgfpathlineto{\pgfqpoint{1.167321in}{0.650667in}}%
\pgfpathlineto{\pgfqpoint{1.173210in}{0.675327in}}%
\pgfpathlineto{\pgfqpoint{1.174076in}{0.675424in}}%
\pgfpathlineto{\pgfqpoint{1.174423in}{0.674480in}}%
\pgfpathlineto{\pgfqpoint{1.175115in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{1.175635in}{0.675469in}}%
\pgfpathlineto{\pgfqpoint{1.177714in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{1.178753in}{0.686272in}}%
\pgfpathlineto{\pgfqpoint{1.179446in}{0.685918in}}%
\pgfpathlineto{\pgfqpoint{1.179966in}{0.687141in}}%
\pgfpathlineto{\pgfqpoint{1.181351in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{1.181871in}{0.689888in}}%
\pgfpathlineto{\pgfqpoint{1.183950in}{0.678531in}}%
\pgfpathlineto{\pgfqpoint{1.184816in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.189319in}{0.691612in}}%
\pgfpathlineto{\pgfqpoint{1.190359in}{0.694914in}}%
\pgfpathlineto{\pgfqpoint{1.190878in}{0.693362in}}%
\pgfpathlineto{\pgfqpoint{1.193130in}{0.688614in}}%
\pgfpathlineto{\pgfqpoint{1.196595in}{0.688393in}}%
\pgfpathlineto{\pgfqpoint{1.197288in}{0.688950in}}%
\pgfpathlineto{\pgfqpoint{1.197807in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{1.200406in}{0.676172in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{0.660835in}}%
\pgfpathlineto{\pgfqpoint{1.205256in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{1.208720in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{1.209240in}{0.658184in}}%
\pgfpathlineto{\pgfqpoint{1.210452in}{0.660063in}}%
\pgfpathlineto{\pgfqpoint{1.211145in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{1.211838in}{0.659817in}}%
\pgfpathlineto{\pgfqpoint{1.212877in}{0.658588in}}%
\pgfpathlineto{\pgfqpoint{1.213570in}{0.659600in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{1.217208in}{0.668646in}}%
\pgfpathlineto{\pgfqpoint{1.217901in}{0.666080in}}%
\pgfpathlineto{\pgfqpoint{1.218940in}{0.662395in}}%
\pgfpathlineto{\pgfqpoint{1.219806in}{0.663227in}}%
\pgfpathlineto{\pgfqpoint{1.220672in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{1.220846in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{1.222231in}{0.653771in}}%
\pgfpathlineto{\pgfqpoint{1.225523in}{0.632909in}}%
\pgfpathlineto{\pgfqpoint{1.226215in}{0.634264in}}%
\pgfpathlineto{\pgfqpoint{1.231585in}{0.654166in}}%
\pgfpathlineto{\pgfqpoint{1.234184in}{0.661269in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{0.682135in}}%
\pgfpathlineto{\pgfqpoint{1.239900in}{0.678858in}}%
\pgfpathlineto{\pgfqpoint{1.243711in}{0.650926in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{1.250813in}{0.682595in}}%
\pgfpathlineto{\pgfqpoint{1.251332in}{0.682465in}}%
\pgfpathlineto{\pgfqpoint{1.253065in}{0.680600in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{0.679613in}}%
\pgfpathlineto{\pgfqpoint{1.254624in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{1.255490in}{0.681419in}}%
\pgfpathlineto{\pgfqpoint{1.256356in}{0.680534in}}%
\pgfpathlineto{\pgfqpoint{1.258261in}{0.676408in}}%
\pgfpathlineto{\pgfqpoint{1.258954in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{1.263111in}{0.700413in}}%
\pgfpathlineto{\pgfqpoint{1.264151in}{0.697255in}}%
\pgfpathlineto{\pgfqpoint{1.267269in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{1.268308in}{0.685954in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{1.271079in}{0.691052in}}%
\pgfpathlineto{\pgfqpoint{1.272812in}{0.685065in}}%
\pgfpathlineto{\pgfqpoint{1.273505in}{0.687342in}}%
\pgfpathlineto{\pgfqpoint{1.275583in}{0.696022in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{0.694338in}}%
\pgfpathlineto{\pgfqpoint{1.281126in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{1.281819in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.284764in}{0.688348in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{0.685857in}}%
\pgfpathlineto{\pgfqpoint{1.288575in}{0.670605in}}%
\pgfpathlineto{\pgfqpoint{1.291346in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{1.294811in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{1.295504in}{0.641840in}}%
\pgfpathlineto{\pgfqpoint{1.299488in}{0.661489in}}%
\pgfpathlineto{\pgfqpoint{1.299834in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{1.300700in}{0.660101in}}%
\pgfpathlineto{\pgfqpoint{1.301393in}{0.661267in}}%
\pgfpathlineto{\pgfqpoint{1.304511in}{0.666864in}}%
\pgfpathlineto{\pgfqpoint{1.307975in}{0.663814in}}%
\pgfpathlineto{\pgfqpoint{1.308668in}{0.665712in}}%
\pgfpathlineto{\pgfqpoint{1.310574in}{0.672050in}}%
\pgfpathlineto{\pgfqpoint{1.311440in}{0.670628in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{0.669031in}}%
\pgfpathlineto{\pgfqpoint{1.312999in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.317676in}{0.688763in}}%
\pgfpathlineto{\pgfqpoint{1.318715in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{1.327376in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{1.333785in}{0.672435in}}%
\pgfpathlineto{\pgfqpoint{1.334998in}{0.671360in}}%
\pgfpathlineto{\pgfqpoint{1.340194in}{0.663681in}}%
\pgfpathlineto{\pgfqpoint{1.340368in}{0.663924in}}%
\pgfpathlineto{\pgfqpoint{1.342100in}{0.667773in}}%
\pgfpathlineto{\pgfqpoint{1.343139in}{0.666376in}}%
\pgfpathlineto{\pgfqpoint{1.345564in}{0.663077in}}%
\pgfpathlineto{\pgfqpoint{1.347296in}{0.657228in}}%
\pgfpathlineto{\pgfqpoint{1.347989in}{0.659678in}}%
\pgfpathlineto{\pgfqpoint{1.349029in}{0.662149in}}%
\pgfpathlineto{\pgfqpoint{1.349548in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{1.351973in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{0.653220in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{0.654351in}}%
\pgfpathlineto{\pgfqpoint{1.360634in}{0.663712in}}%
\pgfpathlineto{\pgfqpoint{1.361327in}{0.663116in}}%
\pgfpathlineto{\pgfqpoint{1.361500in}{0.662609in}}%
\pgfpathlineto{\pgfqpoint{1.362193in}{0.660951in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{0.662703in}}%
\pgfpathlineto{\pgfqpoint{1.363752in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{1.366524in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{0.644318in}}%
\pgfpathlineto{\pgfqpoint{1.369295in}{0.650070in}}%
\pgfpathlineto{\pgfqpoint{1.374665in}{0.675802in}}%
\pgfpathlineto{\pgfqpoint{1.375012in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.375358in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{1.380208in}{0.656015in}}%
\pgfpathlineto{\pgfqpoint{1.381074in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{1.383153in}{0.661630in}}%
\pgfpathlineto{\pgfqpoint{1.383846in}{0.660427in}}%
\pgfpathlineto{\pgfqpoint{1.385058in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{1.386271in}{0.649522in}}%
\pgfpathlineto{\pgfqpoint{1.386964in}{0.651813in}}%
\pgfpathlineto{\pgfqpoint{1.391121in}{0.667557in}}%
\pgfpathlineto{\pgfqpoint{1.391814in}{0.668232in}}%
\pgfpathlineto{\pgfqpoint{1.392334in}{0.667302in}}%
\pgfpathlineto{\pgfqpoint{1.393893in}{0.662673in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{1.395971in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{1.396491in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{1.397184in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.401688in}{0.691757in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{0.691064in}}%
\pgfpathlineto{\pgfqpoint{1.404286in}{0.685876in}}%
\pgfpathlineto{\pgfqpoint{1.404979in}{0.687567in}}%
\pgfpathlineto{\pgfqpoint{1.406884in}{0.693056in}}%
\pgfpathlineto{\pgfqpoint{1.407577in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{1.409483in}{0.686839in}}%
\pgfpathlineto{\pgfqpoint{1.410522in}{0.688133in}}%
\pgfpathlineto{\pgfqpoint{1.412254in}{0.690252in}}%
\pgfpathlineto{\pgfqpoint{1.412600in}{0.689449in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{1.417451in}{0.677712in}}%
\pgfpathlineto{\pgfqpoint{1.418836in}{0.681494in}}%
\pgfpathlineto{\pgfqpoint{1.419703in}{0.679567in}}%
\pgfpathlineto{\pgfqpoint{1.421954in}{0.672470in}}%
\pgfpathlineto{\pgfqpoint{1.423167in}{0.674874in}}%
\pgfpathlineto{\pgfqpoint{1.424033in}{0.675622in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{0.674594in}}%
\pgfpathlineto{\pgfqpoint{1.429923in}{0.660869in}}%
\pgfpathlineto{\pgfqpoint{1.431308in}{0.662097in}}%
\pgfpathlineto{\pgfqpoint{1.434080in}{0.673684in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{0.683513in}}%
\pgfpathlineto{\pgfqpoint{1.437198in}{0.746668in}}%
\pgfpathlineto{\pgfqpoint{1.440489in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{1.446552in}{0.913603in}}%
\pgfpathlineto{\pgfqpoint{1.448804in}{0.918498in}}%
\pgfpathlineto{\pgfqpoint{1.451402in}{0.919508in}}%
\pgfpathlineto{\pgfqpoint{1.452961in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.454866in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{1.455386in}{0.944660in}}%
\pgfpathlineto{\pgfqpoint{1.463700in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{1.469763in}{0.893568in}}%
\pgfpathlineto{\pgfqpoint{1.480849in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{1.494360in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{1.501982in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{1.503368in}{0.665218in}}%
\pgfpathlineto{\pgfqpoint{1.506659in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{1.512722in}{0.675066in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{0.678216in}}%
\pgfpathlineto{\pgfqpoint{1.514974in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{1.515493in}{0.677367in}}%
\pgfpathlineto{\pgfqpoint{1.516013in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{1.520170in}{0.703849in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{1.523808in}{0.687900in}}%
\pgfpathlineto{\pgfqpoint{1.527272in}{0.662048in}}%
\pgfpathlineto{\pgfqpoint{1.528312in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{1.529871in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{1.530564in}{0.669441in}}%
\pgfpathlineto{\pgfqpoint{1.534374in}{0.659973in}}%
\pgfpathlineto{\pgfqpoint{1.535240in}{0.661973in}}%
\pgfpathlineto{\pgfqpoint{1.535760in}{0.662777in}}%
\pgfpathlineto{\pgfqpoint{1.536453in}{0.661446in}}%
\pgfpathlineto{\pgfqpoint{1.542169in}{0.643899in}}%
\pgfpathlineto{\pgfqpoint{1.542516in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{1.543901in}{0.647789in}}%
\pgfpathlineto{\pgfqpoint{1.545287in}{0.651528in}}%
\pgfpathlineto{\pgfqpoint{1.545980in}{0.650376in}}%
\pgfpathlineto{\pgfqpoint{1.548925in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{1.554121in}{0.616484in}}%
\pgfpathlineto{\pgfqpoint{1.554468in}{0.615947in}}%
\pgfpathlineto{\pgfqpoint{1.555161in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{1.558279in}{0.621265in}}%
\pgfpathlineto{\pgfqpoint{1.559838in}{0.620904in}}%
\pgfpathlineto{\pgfqpoint{1.560184in}{0.621750in}}%
\pgfpathlineto{\pgfqpoint{1.567113in}{0.640336in}}%
\pgfpathlineto{\pgfqpoint{1.571790in}{0.645833in}}%
\pgfpathlineto{\pgfqpoint{1.574561in}{0.647147in}}%
\pgfpathlineto{\pgfqpoint{1.577333in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{1.578372in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{1.589112in}{0.634156in}}%
\pgfpathlineto{\pgfqpoint{1.589632in}{0.634455in}}%
\pgfpathlineto{\pgfqpoint{1.591017in}{0.632926in}}%
\pgfpathlineto{\pgfqpoint{1.592923in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{1.593789in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{1.596387in}{0.635068in}}%
\pgfpathlineto{\pgfqpoint{1.596907in}{0.634280in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{0.606507in}}%
\pgfpathlineto{\pgfqpoint{1.604875in}{0.609123in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{0.613310in}}%
\pgfpathlineto{\pgfqpoint{1.608339in}{0.612811in}}%
\pgfpathlineto{\pgfqpoint{1.609206in}{0.612018in}}%
\pgfpathlineto{\pgfqpoint{1.609725in}{0.612946in}}%
\pgfpathlineto{\pgfqpoint{1.613363in}{0.622514in}}%
\pgfpathlineto{\pgfqpoint{1.613709in}{0.622203in}}%
\pgfpathlineto{\pgfqpoint{1.614922in}{0.616345in}}%
\pgfpathlineto{\pgfqpoint{1.621158in}{0.589367in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{0.590429in}}%
\pgfpathlineto{\pgfqpoint{1.622890in}{0.591022in}}%
\pgfpathlineto{\pgfqpoint{1.623410in}{0.589397in}}%
\pgfpathlineto{\pgfqpoint{1.626874in}{0.578816in}}%
\pgfpathlineto{\pgfqpoint{1.627047in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{1.627913in}{0.580984in}}%
\pgfpathlineto{\pgfqpoint{1.632590in}{0.602256in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{1.634496in}{0.603319in}}%
\pgfpathlineto{\pgfqpoint{1.637787in}{0.609510in}}%
\pgfpathlineto{\pgfqpoint{1.638133in}{0.609641in}}%
\pgfpathlineto{\pgfqpoint{1.638480in}{0.608671in}}%
\pgfpathlineto{\pgfqpoint{1.644023in}{0.587880in}}%
\pgfpathlineto{\pgfqpoint{1.645062in}{0.586788in}}%
\pgfpathlineto{\pgfqpoint{1.646275in}{0.583977in}}%
\pgfpathlineto{\pgfqpoint{1.647141in}{0.585099in}}%
\pgfpathlineto{\pgfqpoint{1.648700in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{1.649219in}{0.586743in}}%
\pgfpathlineto{\pgfqpoint{1.651298in}{0.581925in}}%
\pgfpathlineto{\pgfqpoint{1.651818in}{0.583072in}}%
\pgfpathlineto{\pgfqpoint{1.654243in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{1.655282in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{1.659786in}{0.586450in}}%
\pgfpathlineto{\pgfqpoint{1.660479in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{1.663250in}{0.590311in}}%
\pgfpathlineto{\pgfqpoint{1.663423in}{0.590206in}}%
\pgfpathlineto{\pgfqpoint{1.664463in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{0.590744in}}%
\pgfpathlineto{\pgfqpoint{1.665849in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{1.666541in}{0.591462in}}%
\pgfpathlineto{\pgfqpoint{1.668447in}{0.583515in}}%
\pgfpathlineto{\pgfqpoint{1.669313in}{0.584133in}}%
\pgfpathlineto{\pgfqpoint{1.670699in}{0.579105in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{0.582840in}}%
\pgfpathlineto{\pgfqpoint{1.674336in}{0.593514in}}%
\pgfpathlineto{\pgfqpoint{1.674510in}{0.593458in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{0.591050in}}%
\pgfpathlineto{\pgfqpoint{1.676588in}{0.592472in}}%
\pgfpathlineto{\pgfqpoint{1.679187in}{0.602767in}}%
\pgfpathlineto{\pgfqpoint{1.680053in}{0.600780in}}%
\pgfpathlineto{\pgfqpoint{1.683863in}{0.585626in}}%
\pgfpathlineto{\pgfqpoint{1.684556in}{0.587006in}}%
\pgfpathlineto{\pgfqpoint{1.686635in}{0.606151in}}%
\pgfpathlineto{\pgfqpoint{1.688194in}{0.615736in}}%
\pgfpathlineto{\pgfqpoint{1.688887in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.689407in}{0.612958in}}%
\pgfpathlineto{\pgfqpoint{1.690099in}{0.614496in}}%
\pgfpathlineto{\pgfqpoint{1.691658in}{0.619201in}}%
\pgfpathlineto{\pgfqpoint{1.692351in}{0.618665in}}%
\pgfpathlineto{\pgfqpoint{1.693737in}{0.613959in}}%
\pgfpathlineto{\pgfqpoint{1.697028in}{0.592288in}}%
\pgfpathlineto{\pgfqpoint{1.697721in}{0.594700in}}%
\pgfpathlineto{\pgfqpoint{1.699627in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{1.707248in}{0.576106in}}%
\pgfpathlineto{\pgfqpoint{1.709327in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{1.713657in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{1.714177in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{1.715563in}{0.581173in}}%
\pgfpathlineto{\pgfqpoint{1.716256in}{0.582663in}}%
\pgfpathlineto{\pgfqpoint{1.717122in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{0.582927in}}%
\pgfpathlineto{\pgfqpoint{1.720240in}{0.581676in}}%
\pgfpathlineto{\pgfqpoint{1.720586in}{0.582103in}}%
\pgfpathlineto{\pgfqpoint{1.721452in}{0.583384in}}%
\pgfpathlineto{\pgfqpoint{1.722145in}{0.581947in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{1.725436in}{0.576236in}}%
\pgfpathlineto{\pgfqpoint{1.729940in}{0.593556in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{0.592182in}}%
\pgfpathlineto{\pgfqpoint{1.732019in}{0.593749in}}%
\pgfpathlineto{\pgfqpoint{1.732538in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{0.580983in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{0.582586in}}%
\pgfpathlineto{\pgfqpoint{1.741892in}{0.599071in}}%
\pgfpathlineto{\pgfqpoint{1.743278in}{0.601217in}}%
\pgfpathlineto{\pgfqpoint{1.744144in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.744664in}{0.601065in}}%
\pgfpathlineto{\pgfqpoint{1.745703in}{0.599705in}}%
\pgfpathlineto{\pgfqpoint{1.746223in}{0.600539in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{0.607256in}}%
\pgfpathlineto{\pgfqpoint{1.751593in}{0.605045in}}%
\pgfpathlineto{\pgfqpoint{1.754191in}{0.593586in}}%
\pgfpathlineto{\pgfqpoint{1.755230in}{0.594968in}}%
\pgfpathlineto{\pgfqpoint{1.755750in}{0.595219in}}%
\pgfpathlineto{\pgfqpoint{1.756443in}{0.594050in}}%
\pgfpathlineto{\pgfqpoint{1.756962in}{0.593865in}}%
\pgfpathlineto{\pgfqpoint{1.757309in}{0.594647in}}%
\pgfpathlineto{\pgfqpoint{1.761813in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{1.762159in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{1.763372in}{0.600474in}}%
\pgfpathlineto{\pgfqpoint{1.767182in}{0.582804in}}%
\pgfpathlineto{\pgfqpoint{1.767529in}{0.583103in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{0.583559in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.582658in}}%
\pgfpathlineto{\pgfqpoint{1.774284in}{0.576003in}}%
\pgfpathlineto{\pgfqpoint{1.774804in}{0.576892in}}%
\pgfpathlineto{\pgfqpoint{1.778095in}{0.592887in}}%
\pgfpathlineto{\pgfqpoint{1.779135in}{0.589937in}}%
\pgfpathlineto{\pgfqpoint{1.780520in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{1.781040in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{1.782599in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{1.783119in}{0.589162in}}%
\pgfpathlineto{\pgfqpoint{1.786930in}{0.579247in}}%
\pgfpathlineto{\pgfqpoint{1.787449in}{0.579886in}}%
\pgfpathlineto{\pgfqpoint{1.788489in}{0.580896in}}%
\pgfpathlineto{\pgfqpoint{1.789181in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{1.789701in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{1.790567in}{0.580628in}}%
\pgfpathlineto{\pgfqpoint{1.793339in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{1.794378in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{1.796283in}{0.571834in}}%
\pgfpathlineto{\pgfqpoint{1.797150in}{0.575135in}}%
\pgfpathlineto{\pgfqpoint{1.798882in}{0.583061in}}%
\pgfpathlineto{\pgfqpoint{1.799575in}{0.581975in}}%
\pgfpathlineto{\pgfqpoint{1.800614in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{1.801307in}{0.580219in}}%
\pgfpathlineto{\pgfqpoint{1.802519in}{0.585358in}}%
\pgfpathlineto{\pgfqpoint{1.803212in}{0.583365in}}%
\pgfpathlineto{\pgfqpoint{1.804425in}{0.580624in}}%
\pgfpathlineto{\pgfqpoint{1.804944in}{0.581674in}}%
\pgfpathlineto{\pgfqpoint{1.807716in}{0.588004in}}%
\pgfpathlineto{\pgfqpoint{1.808755in}{0.586806in}}%
\pgfpathlineto{\pgfqpoint{1.809275in}{0.586853in}}%
\pgfpathlineto{\pgfqpoint{1.809795in}{0.587786in}}%
\pgfpathlineto{\pgfqpoint{1.810314in}{0.587453in}}%
\pgfpathlineto{\pgfqpoint{1.810661in}{0.586590in}}%
\pgfpathlineto{\pgfqpoint{1.811527in}{0.585714in}}%
\pgfpathlineto{\pgfqpoint{1.812047in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{1.813086in}{0.588813in}}%
\pgfpathlineto{\pgfqpoint{1.813952in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{0.590403in}}%
\pgfpathlineto{\pgfqpoint{1.818629in}{0.598474in}}%
\pgfpathlineto{\pgfqpoint{1.821227in}{0.603745in}}%
\pgfpathlineto{\pgfqpoint{1.824345in}{0.612186in}}%
\pgfpathlineto{\pgfqpoint{1.824865in}{0.611432in}}%
\pgfpathlineto{\pgfqpoint{1.825558in}{0.610689in}}%
\pgfpathlineto{\pgfqpoint{1.826251in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{1.828502in}{0.617508in}}%
\pgfpathlineto{\pgfqpoint{1.829369in}{0.615598in}}%
\pgfpathlineto{\pgfqpoint{1.838376in}{0.587569in}}%
\pgfpathlineto{\pgfqpoint{1.838722in}{0.588344in}}%
\pgfpathlineto{\pgfqpoint{1.840108in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{1.840801in}{0.590177in}}%
\pgfpathlineto{\pgfqpoint{1.843053in}{0.583516in}}%
\pgfpathlineto{\pgfqpoint{1.844958in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{1.845651in}{0.569080in}}%
\pgfpathlineto{\pgfqpoint{1.849289in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{1.851194in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{1.851714in}{0.587196in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{0.554314in}}%
\pgfpathlineto{\pgfqpoint{1.857603in}{0.558021in}}%
\pgfpathlineto{\pgfqpoint{1.859855in}{0.559349in}}%
\pgfpathlineto{\pgfqpoint{1.863493in}{0.563850in}}%
\pgfpathlineto{\pgfqpoint{1.870595in}{0.583976in}}%
\pgfpathlineto{\pgfqpoint{1.871461in}{0.582929in}}%
\pgfpathlineto{\pgfqpoint{1.875445in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{1.875965in}{0.573228in}}%
\pgfpathlineto{\pgfqpoint{1.877004in}{0.574268in}}%
\pgfpathlineto{\pgfqpoint{1.877697in}{0.573325in}}%
\pgfpathlineto{\pgfqpoint{1.878043in}{0.573290in}}%
\pgfpathlineto{\pgfqpoint{1.878390in}{0.574226in}}%
\pgfpathlineto{\pgfqpoint{1.880988in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{1.881681in}{0.581318in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{0.559544in}}%
\pgfpathlineto{\pgfqpoint{1.887397in}{0.559833in}}%
\pgfpathlineto{\pgfqpoint{1.889476in}{0.566220in}}%
\pgfpathlineto{\pgfqpoint{1.890862in}{0.564502in}}%
\pgfpathlineto{\pgfqpoint{1.892940in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{1.893114in}{0.563288in}}%
\pgfpathlineto{\pgfqpoint{1.894846in}{0.568798in}}%
\pgfpathlineto{\pgfqpoint{1.897098in}{0.578096in}}%
\pgfpathlineto{\pgfqpoint{1.897791in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.898830in}{0.575346in}}%
\pgfpathlineto{\pgfqpoint{1.903334in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{1.905759in}{0.559596in}}%
\pgfpathlineto{\pgfqpoint{1.906971in}{0.565583in}}%
\pgfpathlineto{\pgfqpoint{1.910955in}{0.588029in}}%
\pgfpathlineto{\pgfqpoint{1.911995in}{0.590965in}}%
\pgfpathlineto{\pgfqpoint{1.912688in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{1.914073in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{1.914593in}{0.588178in}}%
\pgfpathlineto{\pgfqpoint{1.917191in}{0.590011in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{1.919097in}{0.593660in}}%
\pgfpathlineto{\pgfqpoint{1.919790in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{0.590375in}}%
\pgfpathlineto{\pgfqpoint{1.921175in}{0.592607in}}%
\pgfpathlineto{\pgfqpoint{1.924293in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{0.608807in}}%
\pgfpathlineto{\pgfqpoint{1.933474in}{0.572683in}}%
\pgfpathlineto{\pgfqpoint{1.933994in}{0.571974in}}%
\pgfpathlineto{\pgfqpoint{1.934686in}{0.573076in}}%
\pgfpathlineto{\pgfqpoint{1.937804in}{0.583360in}}%
\pgfpathlineto{\pgfqpoint{1.938497in}{0.580950in}}%
\pgfpathlineto{\pgfqpoint{1.943174in}{0.560253in}}%
\pgfpathlineto{\pgfqpoint{1.945426in}{0.560809in}}%
\pgfpathlineto{\pgfqpoint{1.945599in}{0.560511in}}%
\pgfpathlineto{\pgfqpoint{1.946812in}{0.553119in}}%
\pgfpathlineto{\pgfqpoint{1.948198in}{0.546071in}}%
\pgfpathlineto{\pgfqpoint{1.948891in}{0.548729in}}%
\pgfpathlineto{\pgfqpoint{1.954087in}{0.570979in}}%
\pgfpathlineto{\pgfqpoint{1.955126in}{0.575474in}}%
\pgfpathlineto{\pgfqpoint{1.957725in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{1.958244in}{0.587129in}}%
\pgfpathlineto{\pgfqpoint{1.959803in}{0.585284in}}%
\pgfpathlineto{\pgfqpoint{1.960496in}{0.584112in}}%
\pgfpathlineto{\pgfqpoint{1.961016in}{0.585450in}}%
\pgfpathlineto{\pgfqpoint{1.967425in}{0.613073in}}%
\pgfpathlineto{\pgfqpoint{1.967945in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{1.971929in}{0.601228in}}%
\pgfpathlineto{\pgfqpoint{1.974181in}{0.600087in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{1.979724in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.980936in}{0.568331in}}%
\pgfpathlineto{\pgfqpoint{1.983708in}{0.575570in}}%
\pgfpathlineto{\pgfqpoint{1.984920in}{0.579174in}}%
\pgfpathlineto{\pgfqpoint{1.985786in}{0.578109in}}%
\pgfpathlineto{\pgfqpoint{1.986999in}{0.576382in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{0.576975in}}%
\pgfpathlineto{\pgfqpoint{1.988904in}{0.579355in}}%
\pgfpathlineto{\pgfqpoint{1.989597in}{0.578421in}}%
\pgfpathlineto{\pgfqpoint{1.991156in}{0.577653in}}%
\pgfpathlineto{\pgfqpoint{1.991503in}{0.578174in}}%
\pgfpathlineto{\pgfqpoint{1.993408in}{0.584802in}}%
\pgfpathlineto{\pgfqpoint{1.994794in}{0.581791in}}%
\pgfpathlineto{\pgfqpoint{1.996873in}{0.578438in}}%
\pgfpathlineto{\pgfqpoint{1.997392in}{0.579295in}}%
\pgfpathlineto{\pgfqpoint{1.999298in}{0.585776in}}%
\pgfpathlineto{\pgfqpoint{2.000164in}{0.584103in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{0.577548in}}%
\pgfpathlineto{\pgfqpoint{2.006400in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{2.008305in}{0.575227in}}%
\pgfpathlineto{\pgfqpoint{2.008478in}{0.575326in}}%
\pgfpathlineto{\pgfqpoint{2.011596in}{0.579000in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{0.578129in}}%
\pgfpathlineto{\pgfqpoint{2.014195in}{0.577985in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{0.577370in}}%
\pgfpathlineto{\pgfqpoint{2.019045in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{2.020431in}{0.542005in}}%
\pgfpathlineto{\pgfqpoint{2.021123in}{0.544890in}}%
\pgfpathlineto{\pgfqpoint{2.022163in}{0.548176in}}%
\pgfpathlineto{\pgfqpoint{2.022856in}{0.546294in}}%
\pgfpathlineto{\pgfqpoint{2.024415in}{0.543469in}}%
\pgfpathlineto{\pgfqpoint{2.024761in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{2.025627in}{0.545334in}}%
\pgfpathlineto{\pgfqpoint{2.026320in}{0.544244in}}%
\pgfpathlineto{\pgfqpoint{2.026840in}{0.543681in}}%
\pgfpathlineto{\pgfqpoint{2.027359in}{0.545075in}}%
\pgfpathlineto{\pgfqpoint{2.029438in}{0.562210in}}%
\pgfpathlineto{\pgfqpoint{2.030651in}{0.555964in}}%
\pgfpathlineto{\pgfqpoint{2.033422in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.033769in}{0.544420in}}%
\pgfpathlineto{\pgfqpoint{2.034461in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{2.035327in}{0.545131in}}%
\pgfpathlineto{\pgfqpoint{2.036367in}{0.543417in}}%
\pgfpathlineto{\pgfqpoint{2.037060in}{0.544493in}}%
\pgfpathlineto{\pgfqpoint{2.040351in}{0.550622in}}%
\pgfpathlineto{\pgfqpoint{2.040697in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{2.042256in}{0.545837in}}%
\pgfpathlineto{\pgfqpoint{2.043122in}{0.548024in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{0.560039in}}%
\pgfpathlineto{\pgfqpoint{2.047453in}{0.559882in}}%
\pgfpathlineto{\pgfqpoint{2.049185in}{0.554809in}}%
\pgfpathlineto{\pgfqpoint{2.049878in}{0.557266in}}%
\pgfpathlineto{\pgfqpoint{2.052476in}{0.563082in}}%
\pgfpathlineto{\pgfqpoint{2.055941in}{0.569977in}}%
\pgfpathlineto{\pgfqpoint{2.057500in}{0.574276in}}%
\pgfpathlineto{\pgfqpoint{2.058366in}{0.573061in}}%
\pgfpathlineto{\pgfqpoint{2.061657in}{0.567654in}}%
\pgfpathlineto{\pgfqpoint{2.062003in}{0.568624in}}%
\pgfpathlineto{\pgfqpoint{2.062870in}{0.570656in}}%
\pgfpathlineto{\pgfqpoint{2.063389in}{0.569268in}}%
\pgfpathlineto{\pgfqpoint{2.066161in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{0.553254in}}%
\pgfpathlineto{\pgfqpoint{2.069279in}{0.556045in}}%
\pgfpathlineto{\pgfqpoint{2.070145in}{0.557600in}}%
\pgfpathlineto{\pgfqpoint{2.070664in}{0.556516in}}%
\pgfpathlineto{\pgfqpoint{2.073782in}{0.541330in}}%
\pgfpathlineto{\pgfqpoint{2.074822in}{0.545314in}}%
\pgfpathlineto{\pgfqpoint{2.077593in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{2.079152in}{0.561457in}}%
\pgfpathlineto{\pgfqpoint{2.079845in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{2.080711in}{0.561156in}}%
\pgfpathlineto{\pgfqpoint{2.083136in}{0.565786in}}%
\pgfpathlineto{\pgfqpoint{2.084002in}{0.564387in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.556569in}}%
\pgfpathlineto{\pgfqpoint{2.090758in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{2.093356in}{0.570065in}}%
\pgfpathlineto{\pgfqpoint{2.093530in}{0.570025in}}%
\pgfpathlineto{\pgfqpoint{2.094742in}{0.567742in}}%
\pgfpathlineto{\pgfqpoint{2.096301in}{0.561336in}}%
\pgfpathlineto{\pgfqpoint{2.096994in}{0.563071in}}%
\pgfpathlineto{\pgfqpoint{2.102364in}{0.579357in}}%
\pgfpathlineto{\pgfqpoint{2.103057in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{2.103403in}{0.578383in}}%
\pgfpathlineto{\pgfqpoint{2.106001in}{0.572662in}}%
\pgfpathlineto{\pgfqpoint{2.106694in}{0.573976in}}%
\pgfpathlineto{\pgfqpoint{2.108253in}{0.580961in}}%
\pgfpathlineto{\pgfqpoint{2.109119in}{0.577617in}}%
\pgfpathlineto{\pgfqpoint{2.112930in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{2.113623in}{0.563350in}}%
\pgfpathlineto{\pgfqpoint{2.114836in}{0.568876in}}%
\pgfpathlineto{\pgfqpoint{2.115875in}{0.567158in}}%
\pgfpathlineto{\pgfqpoint{2.116395in}{0.566855in}}%
\pgfpathlineto{\pgfqpoint{2.116741in}{0.567945in}}%
\pgfpathlineto{\pgfqpoint{2.121245in}{0.596673in}}%
\pgfpathlineto{\pgfqpoint{2.125229in}{0.619343in}}%
\pgfpathlineto{\pgfqpoint{2.126615in}{0.618666in}}%
\pgfpathlineto{\pgfqpoint{2.130252in}{0.609043in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{0.611370in}}%
\pgfpathlineto{\pgfqpoint{2.132504in}{0.611150in}}%
\pgfpathlineto{\pgfqpoint{2.132851in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{2.133717in}{0.609779in}}%
\pgfpathlineto{\pgfqpoint{2.134236in}{0.610657in}}%
\pgfpathlineto{\pgfqpoint{2.136315in}{0.619485in}}%
\pgfpathlineto{\pgfqpoint{2.137181in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{2.137874in}{0.620792in}}%
\pgfpathlineto{\pgfqpoint{2.140645in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{2.141685in}{0.608654in}}%
\pgfpathlineto{\pgfqpoint{2.143763in}{0.609660in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{0.607883in}}%
\pgfpathlineto{\pgfqpoint{2.146362in}{0.600950in}}%
\pgfpathlineto{\pgfqpoint{2.147228in}{0.603008in}}%
\pgfpathlineto{\pgfqpoint{2.148094in}{0.604841in}}%
\pgfpathlineto{\pgfqpoint{2.148787in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{2.151905in}{0.584365in}}%
\pgfpathlineto{\pgfqpoint{2.153117in}{0.580122in}}%
\pgfpathlineto{\pgfqpoint{2.153637in}{0.581690in}}%
\pgfpathlineto{\pgfqpoint{2.155542in}{0.588438in}}%
\pgfpathlineto{\pgfqpoint{2.156408in}{0.587518in}}%
\pgfpathlineto{\pgfqpoint{2.157448in}{0.586842in}}%
\pgfpathlineto{\pgfqpoint{2.157967in}{0.587718in}}%
\pgfpathlineto{\pgfqpoint{2.160566in}{0.599428in}}%
\pgfpathlineto{\pgfqpoint{2.162818in}{0.604688in}}%
\pgfpathlineto{\pgfqpoint{2.164550in}{0.612353in}}%
\pgfpathlineto{\pgfqpoint{2.165589in}{0.608922in}}%
\pgfpathlineto{\pgfqpoint{2.170613in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{2.171652in}{0.597687in}}%
\pgfpathlineto{\pgfqpoint{2.174250in}{0.600147in}}%
\pgfpathlineto{\pgfqpoint{2.181179in}{0.598799in}}%
\pgfpathlineto{\pgfqpoint{2.182565in}{0.597875in}}%
\pgfpathlineto{\pgfqpoint{2.186376in}{0.591650in}}%
\pgfpathlineto{\pgfqpoint{2.187242in}{0.593329in}}%
\pgfpathlineto{\pgfqpoint{2.188454in}{0.595168in}}%
\pgfpathlineto{\pgfqpoint{2.189147in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{2.190360in}{0.592015in}}%
\pgfpathlineto{\pgfqpoint{2.191053in}{0.593254in}}%
\pgfpathlineto{\pgfqpoint{2.196076in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{2.196422in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{0.597045in}}%
\pgfpathlineto{\pgfqpoint{2.199021in}{0.594761in}}%
\pgfpathlineto{\pgfqpoint{2.199714in}{0.596268in}}%
\pgfpathlineto{\pgfqpoint{2.203005in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{0.602490in}}%
\pgfpathlineto{\pgfqpoint{2.204737in}{0.602246in}}%
\pgfpathlineto{\pgfqpoint{2.205776in}{0.601057in}}%
\pgfpathlineto{\pgfqpoint{2.206642in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{2.207682in}{0.599838in}}%
\pgfpathlineto{\pgfqpoint{2.210107in}{0.597383in}}%
\pgfpathlineto{\pgfqpoint{2.210800in}{0.598584in}}%
\pgfpathlineto{\pgfqpoint{2.211839in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{2.212532in}{0.599105in}}%
\pgfpathlineto{\pgfqpoint{2.214611in}{0.591840in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.592628in}}%
\pgfpathlineto{\pgfqpoint{2.216170in}{0.593217in}}%
\pgfpathlineto{\pgfqpoint{2.216689in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{2.218768in}{0.590503in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{0.590742in}}%
\pgfpathlineto{\pgfqpoint{2.220154in}{0.594750in}}%
\pgfpathlineto{\pgfqpoint{2.223445in}{0.607129in}}%
\pgfpathlineto{\pgfqpoint{2.223618in}{0.606910in}}%
\pgfpathlineto{\pgfqpoint{2.224831in}{0.600734in}}%
\pgfpathlineto{\pgfqpoint{2.227602in}{0.588446in}}%
\pgfpathlineto{\pgfqpoint{2.227775in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{2.231066in}{0.595477in}}%
\pgfpathlineto{\pgfqpoint{2.232452in}{0.600766in}}%
\pgfpathlineto{\pgfqpoint{2.233145in}{0.598673in}}%
\pgfpathlineto{\pgfqpoint{2.237302in}{0.585395in}}%
\pgfpathlineto{\pgfqpoint{2.238515in}{0.583275in}}%
\pgfpathlineto{\pgfqpoint{2.241806in}{0.576798in}}%
\pgfpathlineto{\pgfqpoint{2.244751in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{2.248735in}{0.568050in}}%
\pgfpathlineto{\pgfqpoint{2.248908in}{0.568161in}}%
\pgfpathlineto{\pgfqpoint{2.250640in}{0.574243in}}%
\pgfpathlineto{\pgfqpoint{2.251680in}{0.571621in}}%
\pgfpathlineto{\pgfqpoint{2.253065in}{0.569346in}}%
\pgfpathlineto{\pgfqpoint{2.253758in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{2.254798in}{0.568887in}}%
\pgfpathlineto{\pgfqpoint{2.256530in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{2.257223in}{0.566745in}}%
\pgfpathlineto{\pgfqpoint{2.259994in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{2.261380in}{0.571598in}}%
\pgfpathlineto{\pgfqpoint{2.265711in}{0.558188in}}%
\pgfpathlineto{\pgfqpoint{2.266230in}{0.558787in}}%
\pgfpathlineto{\pgfqpoint{2.270387in}{0.566691in}}%
\pgfpathlineto{\pgfqpoint{2.274545in}{0.578245in}}%
\pgfpathlineto{\pgfqpoint{2.277836in}{0.586005in}}%
\pgfpathlineto{\pgfqpoint{2.281647in}{0.596013in}}%
\pgfpathlineto{\pgfqpoint{2.281993in}{0.596345in}}%
\pgfpathlineto{\pgfqpoint{2.282686in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{2.285631in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{2.286670in}{0.592963in}}%
\pgfpathlineto{\pgfqpoint{2.287536in}{0.594601in}}%
\pgfpathlineto{\pgfqpoint{2.288576in}{0.593488in}}%
\pgfpathlineto{\pgfqpoint{2.295158in}{0.580325in}}%
\pgfpathlineto{\pgfqpoint{2.296024in}{0.583006in}}%
\pgfpathlineto{\pgfqpoint{2.296717in}{0.584595in}}%
\pgfpathlineto{\pgfqpoint{2.297237in}{0.582935in}}%
\pgfpathlineto{\pgfqpoint{2.299315in}{0.573995in}}%
\pgfpathlineto{\pgfqpoint{2.299662in}{0.575912in}}%
\pgfpathlineto{\pgfqpoint{2.300701in}{0.621887in}}%
\pgfpathlineto{\pgfqpoint{2.306764in}{0.918314in}}%
\pgfpathlineto{\pgfqpoint{2.311267in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{2.317677in}{1.090769in}}%
\pgfpathlineto{\pgfqpoint{2.319236in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{2.319755in}{1.093646in}}%
\pgfpathlineto{\pgfqpoint{2.324259in}{1.089905in}}%
\pgfpathlineto{\pgfqpoint{2.339502in}{1.051848in}}%
\pgfpathlineto{\pgfqpoint{2.344353in}{1.042227in}}%
\pgfpathlineto{\pgfqpoint{2.347990in}{1.025599in}}%
\pgfpathlineto{\pgfqpoint{2.356998in}{0.977093in}}%
\pgfpathlineto{\pgfqpoint{2.366005in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{2.370682in}{0.938842in}}%
\pgfpathlineto{\pgfqpoint{2.371202in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{2.373627in}{0.940216in}}%
\pgfpathlineto{\pgfqpoint{2.373800in}{0.940031in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{0.918561in}}%
\pgfpathlineto{\pgfqpoint{2.383847in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{2.392508in}{0.934428in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{0.934304in}}%
\pgfpathlineto{\pgfqpoint{2.396838in}{0.926738in}}%
\pgfpathlineto{\pgfqpoint{2.401688in}{0.909132in}}%
\pgfpathlineto{\pgfqpoint{2.411562in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{2.418491in}{0.844073in}}%
\pgfpathlineto{\pgfqpoint{2.420743in}{0.837961in}}%
\pgfpathlineto{\pgfqpoint{2.421609in}{0.836332in}}%
\pgfpathlineto{\pgfqpoint{2.436333in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{2.437025in}{0.782692in}}%
\pgfpathlineto{\pgfqpoint{2.437545in}{0.784222in}}%
\pgfpathlineto{\pgfqpoint{2.438584in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.439104in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{2.441529in}{0.778736in}}%
\pgfpathlineto{\pgfqpoint{2.442395in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{2.444127in}{0.787733in}}%
\pgfpathlineto{\pgfqpoint{2.444820in}{0.786113in}}%
\pgfpathlineto{\pgfqpoint{2.446553in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{2.447245in}{0.782109in}}%
\pgfpathlineto{\pgfqpoint{2.448285in}{0.785094in}}%
\pgfpathlineto{\pgfqpoint{2.448978in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{2.451056in}{0.778852in}}%
\pgfpathlineto{\pgfqpoint{2.451403in}{0.779372in}}%
\pgfpathlineto{\pgfqpoint{2.455733in}{0.792250in}}%
\pgfpathlineto{\pgfqpoint{2.456946in}{0.789931in}}%
\pgfpathlineto{\pgfqpoint{2.458851in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{0.788002in}}%
\pgfpathlineto{\pgfqpoint{2.461103in}{0.787156in}}%
\pgfpathlineto{\pgfqpoint{2.462835in}{0.784824in}}%
\pgfpathlineto{\pgfqpoint{2.469418in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{2.469937in}{0.770048in}}%
\pgfpathlineto{\pgfqpoint{2.471496in}{0.772603in}}%
\pgfpathlineto{\pgfqpoint{2.472189in}{0.771715in}}%
\pgfpathlineto{\pgfqpoint{2.474095in}{0.767567in}}%
\pgfpathlineto{\pgfqpoint{2.474787in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{2.476346in}{0.769761in}}%
\pgfpathlineto{\pgfqpoint{2.476520in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{2.478425in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.479118in}{0.767779in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{0.774828in}}%
\pgfpathlineto{\pgfqpoint{2.482582in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{2.485527in}{0.766485in}}%
\pgfpathlineto{\pgfqpoint{2.492629in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{2.492976in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{0.750883in}}%
\pgfpathlineto{\pgfqpoint{2.494535in}{0.750290in}}%
\pgfpathlineto{\pgfqpoint{2.498345in}{0.742025in}}%
\pgfpathlineto{\pgfqpoint{2.498692in}{0.742280in}}%
\pgfpathlineto{\pgfqpoint{2.500944in}{0.744861in}}%
\pgfpathlineto{\pgfqpoint{2.501290in}{0.743607in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{0.739154in}}%
\pgfpathlineto{\pgfqpoint{2.503196in}{0.741423in}}%
\pgfpathlineto{\pgfqpoint{2.506487in}{0.751090in}}%
\pgfpathlineto{\pgfqpoint{2.509258in}{0.754677in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{2.518266in}{0.741219in}}%
\pgfpathlineto{\pgfqpoint{2.518959in}{0.742622in}}%
\pgfpathlineto{\pgfqpoint{2.520691in}{0.749656in}}%
\pgfpathlineto{\pgfqpoint{2.521557in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{2.526754in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{2.527446in}{0.735314in}}%
\pgfpathlineto{\pgfqpoint{2.529698in}{0.751354in}}%
\pgfpathlineto{\pgfqpoint{2.530564in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{2.532470in}{0.735973in}}%
\pgfpathlineto{\pgfqpoint{2.532989in}{0.736221in}}%
\pgfpathlineto{\pgfqpoint{2.533856in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{2.534895in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{2.535241in}{0.735648in}}%
\pgfpathlineto{\pgfqpoint{2.537493in}{0.742270in}}%
\pgfpathlineto{\pgfqpoint{2.538013in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{2.539572in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{2.541304in}{0.722508in}}%
\pgfpathlineto{\pgfqpoint{2.541650in}{0.723015in}}%
\pgfpathlineto{\pgfqpoint{2.548579in}{0.755471in}}%
\pgfpathlineto{\pgfqpoint{2.549965in}{0.760778in}}%
\pgfpathlineto{\pgfqpoint{2.550658in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{2.551870in}{0.754603in}}%
\pgfpathlineto{\pgfqpoint{2.553429in}{0.746607in}}%
\pgfpathlineto{\pgfqpoint{2.554122in}{0.748182in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{2.560878in}{0.760333in}}%
\pgfpathlineto{\pgfqpoint{2.561571in}{0.759284in}}%
\pgfpathlineto{\pgfqpoint{2.562783in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{2.564169in}{0.749300in}}%
\pgfpathlineto{\pgfqpoint{2.565035in}{0.751645in}}%
\pgfpathlineto{\pgfqpoint{2.567634in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{2.568153in}{0.757553in}}%
\pgfpathlineto{\pgfqpoint{2.572657in}{0.736432in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{2.578720in}{0.750506in}}%
\pgfpathlineto{\pgfqpoint{2.578893in}{0.750399in}}%
\pgfpathlineto{\pgfqpoint{2.582184in}{0.746756in}}%
\pgfpathlineto{\pgfqpoint{2.582877in}{0.749216in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.751885in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{0.750436in}}%
\pgfpathlineto{\pgfqpoint{2.589113in}{0.732926in}}%
\pgfpathlineto{\pgfqpoint{2.590672in}{0.725820in}}%
\pgfpathlineto{\pgfqpoint{2.592577in}{0.712810in}}%
\pgfpathlineto{\pgfqpoint{2.593270in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{2.598120in}{0.727839in}}%
\pgfpathlineto{\pgfqpoint{2.598986in}{0.726870in}}%
\pgfpathlineto{\pgfqpoint{2.599506in}{0.725976in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{0.726598in}}%
\pgfpathlineto{\pgfqpoint{2.601585in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{2.602970in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{2.603837in}{0.731953in}}%
\pgfpathlineto{\pgfqpoint{2.605569in}{0.725647in}}%
\pgfpathlineto{\pgfqpoint{2.606781in}{0.727590in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{0.722467in}}%
\pgfpathlineto{\pgfqpoint{2.608860in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{2.609553in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{2.611458in}{0.723884in}}%
\pgfpathlineto{\pgfqpoint{2.611978in}{0.723433in}}%
\pgfpathlineto{\pgfqpoint{2.615096in}{0.720650in}}%
\pgfpathlineto{\pgfqpoint{2.616482in}{0.718784in}}%
\pgfpathlineto{\pgfqpoint{2.621678in}{0.704293in}}%
\pgfpathlineto{\pgfqpoint{2.622371in}{0.705702in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{0.712741in}}%
\pgfpathlineto{\pgfqpoint{2.627395in}{0.709530in}}%
\pgfpathlineto{\pgfqpoint{2.628954in}{0.703145in}}%
\pgfpathlineto{\pgfqpoint{2.629820in}{0.704637in}}%
\pgfpathlineto{\pgfqpoint{2.631898in}{0.706204in}}%
\pgfpathlineto{\pgfqpoint{2.632591in}{0.705277in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{0.697828in}}%
\pgfpathlineto{\pgfqpoint{2.634843in}{0.700286in}}%
\pgfpathlineto{\pgfqpoint{2.636575in}{0.700847in}}%
\pgfpathlineto{\pgfqpoint{2.637441in}{0.701112in}}%
\pgfpathlineto{\pgfqpoint{2.637788in}{0.700274in}}%
\pgfpathlineto{\pgfqpoint{2.643504in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{2.644543in}{0.688225in}}%
\pgfpathlineto{\pgfqpoint{2.650606in}{0.703931in}}%
\pgfpathlineto{\pgfqpoint{2.650952in}{0.703458in}}%
\pgfpathlineto{\pgfqpoint{2.653204in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{2.653551in}{0.705233in}}%
\pgfpathlineto{\pgfqpoint{2.654590in}{0.704215in}}%
\pgfpathlineto{\pgfqpoint{2.662558in}{0.694688in}}%
\pgfpathlineto{\pgfqpoint{2.665676in}{0.684706in}}%
\pgfpathlineto{\pgfqpoint{2.666023in}{0.685591in}}%
\pgfpathlineto{\pgfqpoint{2.667235in}{0.691330in}}%
\pgfpathlineto{\pgfqpoint{2.667928in}{0.688013in}}%
\pgfpathlineto{\pgfqpoint{2.668794in}{0.684322in}}%
\pgfpathlineto{\pgfqpoint{2.669487in}{0.686822in}}%
\pgfpathlineto{\pgfqpoint{2.671739in}{0.690560in}}%
\pgfpathlineto{\pgfqpoint{2.672432in}{0.692151in}}%
\pgfpathlineto{\pgfqpoint{2.676589in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{2.677282in}{0.699507in}}%
\pgfpathlineto{\pgfqpoint{2.677628in}{0.698678in}}%
\pgfpathlineto{\pgfqpoint{2.683345in}{0.677092in}}%
\pgfpathlineto{\pgfqpoint{2.684557in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{2.685077in}{0.678753in}}%
\pgfpathlineto{\pgfqpoint{2.685423in}{0.677201in}}%
\pgfpathlineto{\pgfqpoint{2.686289in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{2.686982in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{2.689754in}{0.689605in}}%
\pgfpathlineto{\pgfqpoint{2.692525in}{0.701739in}}%
\pgfpathlineto{\pgfqpoint{2.692699in}{0.701608in}}%
\pgfpathlineto{\pgfqpoint{2.701013in}{0.680789in}}%
\pgfpathlineto{\pgfqpoint{2.701879in}{0.683623in}}%
\pgfpathlineto{\pgfqpoint{2.702572in}{0.685159in}}%
\pgfpathlineto{\pgfqpoint{2.703265in}{0.683023in}}%
\pgfpathlineto{\pgfqpoint{2.703785in}{0.682527in}}%
\pgfpathlineto{\pgfqpoint{2.704304in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{2.707076in}{0.690936in}}%
\pgfpathlineto{\pgfqpoint{2.708115in}{0.690150in}}%
\pgfpathlineto{\pgfqpoint{2.708635in}{0.690980in}}%
\pgfpathlineto{\pgfqpoint{2.709847in}{0.700400in}}%
\pgfpathlineto{\pgfqpoint{2.710887in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{2.711580in}{0.703847in}}%
\pgfpathlineto{\pgfqpoint{2.713139in}{0.699558in}}%
\pgfpathlineto{\pgfqpoint{2.713831in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{2.717469in}{0.712272in}}%
\pgfpathlineto{\pgfqpoint{2.718682in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{2.720067in}{0.705551in}}%
\pgfpathlineto{\pgfqpoint{2.720587in}{0.707024in}}%
\pgfpathlineto{\pgfqpoint{2.722319in}{0.715926in}}%
\pgfpathlineto{\pgfqpoint{2.723359in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{2.726130in}{0.706549in}}%
\pgfpathlineto{\pgfqpoint{2.726650in}{0.708160in}}%
\pgfpathlineto{\pgfqpoint{2.728728in}{0.712247in}}%
\pgfpathlineto{\pgfqpoint{2.730114in}{0.709772in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{0.702819in}}%
\pgfpathlineto{\pgfqpoint{2.736870in}{0.687620in}}%
\pgfpathlineto{\pgfqpoint{2.739295in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{2.739641in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.706878in}}%
\pgfpathlineto{\pgfqpoint{2.746397in}{0.703040in}}%
\pgfpathlineto{\pgfqpoint{2.748476in}{0.699138in}}%
\pgfpathlineto{\pgfqpoint{2.748995in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{2.750901in}{0.710499in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{0.709260in}}%
\pgfpathlineto{\pgfqpoint{2.753845in}{0.700460in}}%
\pgfpathlineto{\pgfqpoint{2.756444in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{2.757137in}{0.679850in}}%
\pgfpathlineto{\pgfqpoint{2.763199in}{0.700547in}}%
\pgfpathlineto{\pgfqpoint{2.763892in}{0.698488in}}%
\pgfpathlineto{\pgfqpoint{2.766317in}{0.695017in}}%
\pgfpathlineto{\pgfqpoint{2.767357in}{0.699436in}}%
\pgfpathlineto{\pgfqpoint{2.768916in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{2.769608in}{0.704004in}}%
\pgfpathlineto{\pgfqpoint{2.771167in}{0.698220in}}%
\pgfpathlineto{\pgfqpoint{2.772207in}{0.699811in}}%
\pgfpathlineto{\pgfqpoint{2.774459in}{0.700821in}}%
\pgfpathlineto{\pgfqpoint{2.774632in}{0.700658in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.700197in}}%
\pgfpathlineto{\pgfqpoint{2.775498in}{0.701142in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{2.777577in}{0.705605in}}%
\pgfpathlineto{\pgfqpoint{2.778616in}{0.708116in}}%
\pgfpathlineto{\pgfqpoint{2.779482in}{0.706639in}}%
\pgfpathlineto{\pgfqpoint{2.782253in}{0.710284in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{0.709524in}}%
\pgfpathlineto{\pgfqpoint{2.783466in}{0.708166in}}%
\pgfpathlineto{\pgfqpoint{2.784159in}{0.709780in}}%
\pgfpathlineto{\pgfqpoint{2.785198in}{0.709717in}}%
\pgfpathlineto{\pgfqpoint{2.785371in}{0.709363in}}%
\pgfpathlineto{\pgfqpoint{2.787277in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{0.704684in}}%
\pgfpathlineto{\pgfqpoint{2.789009in}{0.710864in}}%
\pgfpathlineto{\pgfqpoint{2.789875in}{0.707665in}}%
\pgfpathlineto{\pgfqpoint{2.790914in}{0.705366in}}%
\pgfpathlineto{\pgfqpoint{2.791607in}{0.706623in}}%
\pgfpathlineto{\pgfqpoint{2.792993in}{0.708288in}}%
\pgfpathlineto{\pgfqpoint{2.793513in}{0.707214in}}%
\pgfpathlineto{\pgfqpoint{2.798363in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{2.800442in}{0.683282in}}%
\pgfpathlineto{\pgfqpoint{2.806331in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{2.807197in}{0.698137in}}%
\pgfpathlineto{\pgfqpoint{2.810488in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{2.813780in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{2.815858in}{0.677268in}}%
\pgfpathlineto{\pgfqpoint{2.817071in}{0.679223in}}%
\pgfpathlineto{\pgfqpoint{2.819496in}{0.690051in}}%
\pgfpathlineto{\pgfqpoint{2.820535in}{0.694756in}}%
\pgfpathlineto{\pgfqpoint{2.821574in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{2.821748in}{0.694012in}}%
\pgfpathlineto{\pgfqpoint{2.822441in}{0.695478in}}%
\pgfpathlineto{\pgfqpoint{2.824000in}{0.696271in}}%
\pgfpathlineto{\pgfqpoint{2.824173in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{2.824519in}{0.695806in}}%
\pgfpathlineto{\pgfqpoint{2.825039in}{0.696918in}}%
\pgfpathlineto{\pgfqpoint{2.828330in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{2.832834in}{0.715121in}}%
\pgfpathlineto{\pgfqpoint{2.833700in}{0.717408in}}%
\pgfpathlineto{\pgfqpoint{2.834393in}{0.715059in}}%
\pgfpathlineto{\pgfqpoint{2.836818in}{0.699502in}}%
\pgfpathlineto{\pgfqpoint{2.837511in}{0.701908in}}%
\pgfpathlineto{\pgfqpoint{2.840456in}{0.706721in}}%
\pgfpathlineto{\pgfqpoint{2.840629in}{0.706570in}}%
\pgfpathlineto{\pgfqpoint{2.843227in}{0.696247in}}%
\pgfpathlineto{\pgfqpoint{2.846691in}{0.678045in}}%
\pgfpathlineto{\pgfqpoint{2.847384in}{0.677563in}}%
\pgfpathlineto{\pgfqpoint{2.847731in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{2.850329in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{2.850849in}{0.689552in}}%
\pgfpathlineto{\pgfqpoint{2.851715in}{0.683362in}}%
\pgfpathlineto{\pgfqpoint{2.854660in}{0.664067in}}%
\pgfpathlineto{\pgfqpoint{2.855179in}{0.666092in}}%
\pgfpathlineto{\pgfqpoint{2.858297in}{0.684344in}}%
\pgfpathlineto{\pgfqpoint{2.858990in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{2.860029in}{0.677827in}}%
\pgfpathlineto{\pgfqpoint{2.861069in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{2.862281in}{0.686322in}}%
\pgfpathlineto{\pgfqpoint{2.862974in}{0.684518in}}%
\pgfpathlineto{\pgfqpoint{2.864706in}{0.679087in}}%
\pgfpathlineto{\pgfqpoint{2.865226in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{2.868171in}{0.691002in}}%
\pgfpathlineto{\pgfqpoint{2.868517in}{0.690876in}}%
\pgfpathlineto{\pgfqpoint{2.875100in}{0.704819in}}%
\pgfpathlineto{\pgfqpoint{2.876485in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{2.881509in}{0.680955in}}%
\pgfpathlineto{\pgfqpoint{2.882548in}{0.685616in}}%
\pgfpathlineto{\pgfqpoint{2.884627in}{0.696748in}}%
\pgfpathlineto{\pgfqpoint{2.885146in}{0.696189in}}%
\pgfpathlineto{\pgfqpoint{2.886012in}{0.693758in}}%
\pgfpathlineto{\pgfqpoint{2.886879in}{0.694467in}}%
\pgfpathlineto{\pgfqpoint{2.887225in}{0.694678in}}%
\pgfpathlineto{\pgfqpoint{2.887745in}{0.693391in}}%
\pgfpathlineto{\pgfqpoint{2.889997in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{2.890689in}{0.688832in}}%
\pgfpathlineto{\pgfqpoint{2.891902in}{0.692042in}}%
\pgfpathlineto{\pgfqpoint{2.892595in}{0.690175in}}%
\pgfpathlineto{\pgfqpoint{2.897099in}{0.672381in}}%
\pgfpathlineto{\pgfqpoint{2.897445in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{2.898138in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{2.900217in}{0.679138in}}%
\pgfpathlineto{\pgfqpoint{2.901083in}{0.677973in}}%
\pgfpathlineto{\pgfqpoint{2.901602in}{0.678447in}}%
\pgfpathlineto{\pgfqpoint{2.902295in}{0.677291in}}%
\pgfpathlineto{\pgfqpoint{2.903161in}{0.677022in}}%
\pgfpathlineto{\pgfqpoint{2.903508in}{0.678048in}}%
\pgfpathlineto{\pgfqpoint{2.905067in}{0.685095in}}%
\pgfpathlineto{\pgfqpoint{2.905760in}{0.683130in}}%
\pgfpathlineto{\pgfqpoint{2.909397in}{0.673558in}}%
\pgfpathlineto{\pgfqpoint{2.910956in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{2.913035in}{0.685455in}}%
\pgfpathlineto{\pgfqpoint{2.913728in}{0.681640in}}%
\pgfpathlineto{\pgfqpoint{2.916326in}{0.667417in}}%
\pgfpathlineto{\pgfqpoint{2.916672in}{0.667947in}}%
\pgfpathlineto{\pgfqpoint{2.918058in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{2.919098in}{0.671239in}}%
\pgfpathlineto{\pgfqpoint{2.919964in}{0.673012in}}%
\pgfpathlineto{\pgfqpoint{2.920483in}{0.674855in}}%
\pgfpathlineto{\pgfqpoint{2.921523in}{0.673960in}}%
\pgfpathlineto{\pgfqpoint{2.922389in}{0.673078in}}%
\pgfpathlineto{\pgfqpoint{2.922908in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{0.685014in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{0.682583in}}%
\pgfpathlineto{\pgfqpoint{2.930703in}{0.677662in}}%
\pgfpathlineto{\pgfqpoint{2.931396in}{0.678906in}}%
\pgfpathlineto{\pgfqpoint{2.933302in}{0.681575in}}%
\pgfpathlineto{\pgfqpoint{2.933821in}{0.680473in}}%
\pgfpathlineto{\pgfqpoint{2.936766in}{0.674714in}}%
\pgfpathlineto{\pgfqpoint{2.937632in}{0.676195in}}%
\pgfpathlineto{\pgfqpoint{2.941443in}{0.688762in}}%
\pgfpathlineto{\pgfqpoint{2.943522in}{0.694120in}}%
\pgfpathlineto{\pgfqpoint{2.944041in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{2.945081in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{2.945254in}{0.693137in}}%
\pgfpathlineto{\pgfqpoint{2.949931in}{0.677987in}}%
\pgfpathlineto{\pgfqpoint{2.951143in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{2.951836in}{0.670367in}}%
\pgfpathlineto{\pgfqpoint{2.953395in}{0.681338in}}%
\pgfpathlineto{\pgfqpoint{2.954261in}{0.681156in}}%
\pgfpathlineto{\pgfqpoint{2.955127in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{0.668348in}}%
\pgfpathlineto{\pgfqpoint{2.957726in}{0.670771in}}%
\pgfpathlineto{\pgfqpoint{2.962576in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{2.963788in}{0.693486in}}%
\pgfpathlineto{\pgfqpoint{2.966040in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{2.966387in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{2.969678in}{0.695451in}}%
\pgfpathlineto{\pgfqpoint{2.970198in}{0.695239in}}%
\pgfpathlineto{\pgfqpoint{2.971237in}{0.693585in}}%
\pgfpathlineto{\pgfqpoint{2.972276in}{0.690843in}}%
\pgfpathlineto{\pgfqpoint{2.972969in}{0.693318in}}%
\pgfpathlineto{\pgfqpoint{2.974182in}{0.696881in}}%
\pgfpathlineto{\pgfqpoint{2.974701in}{0.694993in}}%
\pgfpathlineto{\pgfqpoint{2.975048in}{0.694337in}}%
\pgfpathlineto{\pgfqpoint{2.975741in}{0.696273in}}%
\pgfpathlineto{\pgfqpoint{2.976953in}{0.700679in}}%
\pgfpathlineto{\pgfqpoint{2.977646in}{0.698295in}}%
\pgfpathlineto{\pgfqpoint{2.978685in}{0.696211in}}%
\pgfpathlineto{\pgfqpoint{2.979205in}{0.698210in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{2.980937in}{0.700526in}}%
\pgfpathlineto{\pgfqpoint{2.981457in}{0.699130in}}%
\pgfpathlineto{\pgfqpoint{2.982150in}{0.701294in}}%
\pgfpathlineto{\pgfqpoint{2.984748in}{0.707384in}}%
\pgfpathlineto{\pgfqpoint{2.985094in}{0.707124in}}%
\pgfpathlineto{\pgfqpoint{2.986827in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{2.990984in}{0.688099in}}%
\pgfpathlineto{\pgfqpoint{2.991504in}{0.686644in}}%
\pgfpathlineto{\pgfqpoint{2.992543in}{0.687814in}}%
\pgfpathlineto{\pgfqpoint{2.993755in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{2.994102in}{0.688192in}}%
\pgfpathlineto{\pgfqpoint{2.995834in}{0.694404in}}%
\pgfpathlineto{\pgfqpoint{2.996700in}{0.693968in}}%
\pgfpathlineto{\pgfqpoint{2.998259in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{3.000338in}{0.708388in}}%
\pgfpathlineto{\pgfqpoint{3.000858in}{0.707884in}}%
\pgfpathlineto{\pgfqpoint{3.001377in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{3.001550in}{0.708460in}}%
\pgfpathlineto{\pgfqpoint{3.005708in}{0.721474in}}%
\pgfpathlineto{\pgfqpoint{3.008306in}{0.733418in}}%
\pgfpathlineto{\pgfqpoint{3.009865in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{3.011251in}{0.727186in}}%
\pgfpathlineto{\pgfqpoint{3.012117in}{0.728754in}}%
\pgfpathlineto{\pgfqpoint{3.012810in}{0.730071in}}%
\pgfpathlineto{\pgfqpoint{3.013676in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{3.016447in}{0.728029in}}%
\pgfpathlineto{\pgfqpoint{3.016794in}{0.729289in}}%
\pgfpathlineto{\pgfqpoint{3.020258in}{0.744450in}}%
\pgfpathlineto{\pgfqpoint{3.021124in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{3.021990in}{0.740961in}}%
\pgfpathlineto{\pgfqpoint{3.022856in}{0.741999in}}%
\pgfpathlineto{\pgfqpoint{3.023723in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{3.024069in}{0.741273in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{0.724924in}}%
\pgfpathlineto{\pgfqpoint{3.032210in}{0.737199in}}%
\pgfpathlineto{\pgfqpoint{3.032384in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{3.032903in}{0.735845in}}%
\pgfpathlineto{\pgfqpoint{3.036368in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{3.037061in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{3.037753in}{0.725214in}}%
\pgfpathlineto{\pgfqpoint{3.038100in}{0.725249in}}%
\pgfpathlineto{\pgfqpoint{3.038446in}{0.724354in}}%
\pgfpathlineto{\pgfqpoint{3.039312in}{0.722415in}}%
\pgfpathlineto{\pgfqpoint{3.040005in}{0.724258in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{3.042950in}{0.731131in}}%
\pgfpathlineto{\pgfqpoint{3.047454in}{0.717312in}}%
\pgfpathlineto{\pgfqpoint{3.047800in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{3.050225in}{0.716936in}}%
\pgfpathlineto{\pgfqpoint{3.054729in}{0.700501in}}%
\pgfpathlineto{\pgfqpoint{3.059752in}{0.697355in}}%
\pgfpathlineto{\pgfqpoint{3.062178in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{3.062524in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{3.065469in}{0.711164in}}%
\pgfpathlineto{\pgfqpoint{3.066335in}{0.705810in}}%
\pgfpathlineto{\pgfqpoint{3.067894in}{0.689164in}}%
\pgfpathlineto{\pgfqpoint{3.068933in}{0.690150in}}%
\pgfpathlineto{\pgfqpoint{3.069972in}{0.682186in}}%
\pgfpathlineto{\pgfqpoint{3.070839in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.680985in}}%
\pgfpathlineto{\pgfqpoint{3.075169in}{0.699998in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{0.697954in}}%
\pgfpathlineto{\pgfqpoint{3.076901in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{3.077421in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{3.081578in}{0.703513in}}%
\pgfpathlineto{\pgfqpoint{3.082791in}{0.698026in}}%
\pgfpathlineto{\pgfqpoint{3.083310in}{0.696667in}}%
\pgfpathlineto{\pgfqpoint{3.084176in}{0.698271in}}%
\pgfpathlineto{\pgfqpoint{3.084696in}{0.698813in}}%
\pgfpathlineto{\pgfqpoint{3.085216in}{0.697286in}}%
\pgfpathlineto{\pgfqpoint{3.088161in}{0.690529in}}%
\pgfpathlineto{\pgfqpoint{3.088680in}{0.692017in}}%
\pgfpathlineto{\pgfqpoint{3.090239in}{0.700571in}}%
\pgfpathlineto{\pgfqpoint{3.091105in}{0.696805in}}%
\pgfpathlineto{\pgfqpoint{3.091798in}{0.694737in}}%
\pgfpathlineto{\pgfqpoint{3.092491in}{0.697260in}}%
\pgfpathlineto{\pgfqpoint{3.093184in}{0.699301in}}%
\pgfpathlineto{\pgfqpoint{3.093704in}{0.697215in}}%
\pgfpathlineto{\pgfqpoint{3.095609in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{3.096648in}{0.682589in}}%
\pgfpathlineto{\pgfqpoint{3.099766in}{0.695853in}}%
\pgfpathlineto{\pgfqpoint{3.099940in}{0.695814in}}%
\pgfpathlineto{\pgfqpoint{3.101499in}{0.694913in}}%
\pgfpathlineto{\pgfqpoint{3.101672in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{3.104270in}{0.703240in}}%
\pgfpathlineto{\pgfqpoint{3.104616in}{0.702832in}}%
\pgfpathlineto{\pgfqpoint{3.107561in}{0.692386in}}%
\pgfpathlineto{\pgfqpoint{3.108774in}{0.687586in}}%
\pgfpathlineto{\pgfqpoint{3.109467in}{0.689826in}}%
\pgfpathlineto{\pgfqpoint{3.111719in}{0.697711in}}%
\pgfpathlineto{\pgfqpoint{3.112065in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{3.116569in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{3.117435in}{0.684875in}}%
\pgfpathlineto{\pgfqpoint{3.119340in}{0.692778in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{0.692385in}}%
\pgfpathlineto{\pgfqpoint{3.120899in}{0.692659in}}%
\pgfpathlineto{\pgfqpoint{3.121072in}{0.692073in}}%
\pgfpathlineto{\pgfqpoint{3.123497in}{0.674727in}}%
\pgfpathlineto{\pgfqpoint{3.124710in}{0.679740in}}%
\pgfpathlineto{\pgfqpoint{3.126789in}{0.692445in}}%
\pgfpathlineto{\pgfqpoint{3.127482in}{0.691717in}}%
\pgfpathlineto{\pgfqpoint{3.131466in}{0.685082in}}%
\pgfpathlineto{\pgfqpoint{3.132159in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{3.132332in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{3.132851in}{0.685562in}}%
\pgfpathlineto{\pgfqpoint{3.134064in}{0.680600in}}%
\pgfpathlineto{\pgfqpoint{3.134757in}{0.684091in}}%
\pgfpathlineto{\pgfqpoint{3.136662in}{0.691539in}}%
\pgfpathlineto{\pgfqpoint{3.137182in}{0.690480in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{3.140993in}{0.677175in}}%
\pgfpathlineto{\pgfqpoint{3.144630in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{3.145843in}{0.693058in}}%
\pgfpathlineto{\pgfqpoint{3.147055in}{0.688600in}}%
\pgfpathlineto{\pgfqpoint{3.147922in}{0.690086in}}%
\pgfpathlineto{\pgfqpoint{3.148961in}{0.695578in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{0.691443in}}%
\pgfpathlineto{\pgfqpoint{3.152599in}{0.677823in}}%
\pgfpathlineto{\pgfqpoint{3.154157in}{0.669752in}}%
\pgfpathlineto{\pgfqpoint{3.155197in}{0.671952in}}%
\pgfpathlineto{\pgfqpoint{3.155716in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{3.156409in}{0.671128in}}%
\pgfpathlineto{\pgfqpoint{3.156929in}{0.671800in}}%
\pgfpathlineto{\pgfqpoint{3.157622in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{3.158315in}{0.672116in}}%
\pgfpathlineto{\pgfqpoint{3.159354in}{0.669406in}}%
\pgfpathlineto{\pgfqpoint{3.160047in}{0.670993in}}%
\pgfpathlineto{\pgfqpoint{3.164204in}{0.681925in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{0.686467in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{0.686467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.451277in}}{\pgfqpoint{2.598305in}{0.798874in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572136in}{1.365470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658746in}{1.251514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745356in}{1.088110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831966in}{1.004344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918576in}{0.945722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005186in}{0.812831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091796in}{0.734395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178407in}{0.686625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265017in}{0.693515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351627in}{0.652303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438237in}{0.781013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524847in}{0.679768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611457in}{0.620404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698068in}{0.597305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784678in}{0.582352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871288in}{0.583394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957898in}{0.587189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044508in}{0.551141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131118in}{0.610560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217728in}{0.590690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304339in}{0.811826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390949in}{0.933621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477559in}{0.768193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564169in}{0.749300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650779in}{0.703799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737389in}{0.687053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824000in}{0.696271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910610in}{0.676154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997220in}{0.695448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083830in}{0.697609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.451277in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{0.451277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{3.166976in}{1.250151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973677in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{2.761970in}{1.036802in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.781414in}{1.036802in}}{\pgfqpoint{2.781414in}{1.056247in}}%
\pgfpathlineto{\pgfqpoint{2.781414in}{1.182095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.781414in}{1.201540in}}{\pgfqpoint{2.761970in}{1.201540in}}%
\pgfpathlineto{\pgfqpoint{0.973677in}{1.201540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954232in}{1.201540in}}{\pgfqpoint{0.954232in}{1.182095in}}%
\pgfpathlineto{\pgfqpoint{0.954232in}{1.056247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.954232in}{1.036802in}}{\pgfqpoint{0.973677in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{0.973677in}{1.036802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993121in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{1.090344in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{1.187566in}{1.128623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265344in,y=1.094595in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542816in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{1.640038in}{1.128623in}}%
\pgfpathlineto{\pgfqpoint{1.737260in}{1.128623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640038in}{1.128623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815038in,y=1.094595in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont adaptive \(\displaystyle \gamma_i,\,K=1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulations/plots/icassp2023-static-time/icassp2023-static-time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.695033in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992977in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{1.589158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.992977in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{1.589158in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.992977in}{0.440153in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568671in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009454in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{1.009454in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009454in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.009454in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450237in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450237in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450237in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891020in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891020in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891020in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331803in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{2.331803in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331803in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.331803in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772585in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{2.772585in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772585in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.772585in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213368in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213368in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891020in,y=0.176375in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time [frames]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.396778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.727404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.727404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.684029in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.014655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.014655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.971280in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.301906in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.301906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=1.258531in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.589158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407213in, y=1.545783in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187500in,y=1.014655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont NPM [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.588383in}}%
\pgfpathlineto{\pgfqpoint{0.573961in}{1.586763in}}%
\pgfpathlineto{\pgfqpoint{0.580572in}{1.583749in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{0.633025in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{0.636552in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{0.660354in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{0.686801in}{1.331061in}}%
\pgfpathlineto{\pgfqpoint{0.702669in}{1.273564in}}%
\pgfpathlineto{\pgfqpoint{0.714570in}{1.232504in}}%
\pgfpathlineto{\pgfqpoint{0.743662in}{1.159738in}}%
\pgfpathlineto{\pgfqpoint{0.766142in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{0.791707in}{1.049015in}}%
\pgfpathlineto{\pgfqpoint{0.823444in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{0.829174in}{0.991688in}}%
\pgfpathlineto{\pgfqpoint{0.844160in}{0.954502in}}%
\pgfpathlineto{\pgfqpoint{0.855621in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{0.861351in}{0.916343in}}%
\pgfpathlineto{\pgfqpoint{0.871048in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{0.883390in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{0.893087in}{0.872783in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{0.866856in}}%
\pgfpathlineto{\pgfqpoint{0.935402in}{0.826810in}}%
\pgfpathlineto{\pgfqpoint{0.944218in}{0.809417in}}%
\pgfpathlineto{\pgfqpoint{0.948626in}{0.809391in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{0.979922in}{0.765812in}}%
\pgfpathlineto{\pgfqpoint{0.983889in}{0.761749in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{0.759233in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{0.731347in}}%
\pgfpathlineto{\pgfqpoint{1.008572in}{0.720422in}}%
\pgfpathlineto{\pgfqpoint{1.016066in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{1.019592in}{0.719133in}}%
\pgfpathlineto{\pgfqpoint{1.020033in}{0.718371in}}%
\pgfpathlineto{\pgfqpoint{1.021355in}{0.716448in}}%
\pgfpathlineto{\pgfqpoint{1.031052in}{0.697097in}}%
\pgfpathlineto{\pgfqpoint{1.034138in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{1.034579in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.035019in}{0.693507in}}%
\pgfpathlineto{\pgfqpoint{1.047802in}{0.668983in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{0.671012in}}%
\pgfpathlineto{\pgfqpoint{1.052651in}{0.678583in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{1.053973in}{0.678158in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.651459in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.649300in}}%
\pgfpathlineto{\pgfqpoint{1.072927in}{0.655500in}}%
\pgfpathlineto{\pgfqpoint{1.075131in}{0.654921in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.643400in}}%
\pgfpathlineto{\pgfqpoint{1.089676in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.630532in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.628477in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{0.627924in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{0.626296in}}%
\pgfpathlineto{\pgfqpoint{1.096288in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.097170in}{0.625452in}}%
\pgfpathlineto{\pgfqpoint{1.101137in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{1.102018in}{0.613896in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{0.616272in}}%
\pgfpathlineto{\pgfqpoint{1.106426in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{1.106867in}{0.616106in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.109512in}{0.618554in}}%
\pgfpathlineto{\pgfqpoint{1.113920in}{0.612149in}}%
\pgfpathlineto{\pgfqpoint{1.114801in}{0.613078in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{1.116123in}{0.612680in}}%
\pgfpathlineto{\pgfqpoint{1.117446in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.119650in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{1.120090in}{0.610121in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.608618in}}%
\pgfpathlineto{\pgfqpoint{1.121854in}{0.607675in}}%
\pgfpathlineto{\pgfqpoint{1.122294in}{0.608501in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.614353in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{0.623164in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{1.131551in}{0.617765in}}%
\pgfpathlineto{\pgfqpoint{1.131992in}{0.617942in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{1.134636in}{0.624506in}}%
\pgfpathlineto{\pgfqpoint{1.135959in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{1.137281in}{0.621877in}}%
\pgfpathlineto{\pgfqpoint{1.138163in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{1.140366in}{0.626612in}}%
\pgfpathlineto{\pgfqpoint{1.142570in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.143452in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{1.144774in}{0.617174in}}%
\pgfpathlineto{\pgfqpoint{1.146537in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{1.148301in}{0.616480in}}%
\pgfpathlineto{\pgfqpoint{1.149182in}{0.617819in}}%
\pgfpathlineto{\pgfqpoint{1.149623in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{0.613551in}}%
\pgfpathlineto{\pgfqpoint{1.151827in}{0.614618in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{0.616476in}}%
\pgfpathlineto{\pgfqpoint{1.155794in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{1.160202in}{0.624370in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{1.163287in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{1.165050in}{0.622365in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{1.166373in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{1.166813in}{0.621751in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{0.625650in}}%
\pgfpathlineto{\pgfqpoint{1.171221in}{0.622343in}}%
\pgfpathlineto{\pgfqpoint{1.173866in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{1.174748in}{0.617380in}}%
\pgfpathlineto{\pgfqpoint{1.177833in}{0.620920in}}%
\pgfpathlineto{\pgfqpoint{1.180478in}{0.628352in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{0.629425in}}%
\pgfpathlineto{\pgfqpoint{1.182241in}{0.627748in}}%
\pgfpathlineto{\pgfqpoint{1.185326in}{0.617424in}}%
\pgfpathlineto{\pgfqpoint{1.187089in}{0.619202in}}%
\pgfpathlineto{\pgfqpoint{1.187530in}{0.618483in}}%
\pgfpathlineto{\pgfqpoint{1.188412in}{0.619685in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.627639in}}%
\pgfpathlineto{\pgfqpoint{1.191497in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{1.198109in}{0.614220in}}%
\pgfpathlineto{\pgfqpoint{1.199431in}{0.613428in}}%
\pgfpathlineto{\pgfqpoint{1.200313in}{0.611219in}}%
\pgfpathlineto{\pgfqpoint{1.201195in}{0.611553in}}%
\pgfpathlineto{\pgfqpoint{1.201635in}{0.612263in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{0.610877in}}%
\pgfpathlineto{\pgfqpoint{1.205162in}{0.610574in}}%
\pgfpathlineto{\pgfqpoint{1.207806in}{0.619417in}}%
\pgfpathlineto{\pgfqpoint{1.210892in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{1.217503in}{0.623465in}}%
\pgfpathlineto{\pgfqpoint{1.225438in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{1.225878in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{1.227201in}{0.643414in}}%
\pgfpathlineto{\pgfqpoint{1.228082in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.640611in}}%
\pgfpathlineto{\pgfqpoint{1.230727in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.634434in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{0.638057in}}%
\pgfpathlineto{\pgfqpoint{1.237339in}{0.639961in}}%
\pgfpathlineto{\pgfqpoint{1.247036in}{0.630848in}}%
\pgfpathlineto{\pgfqpoint{1.249240in}{0.628644in}}%
\pgfpathlineto{\pgfqpoint{1.251885in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{1.252766in}{0.619606in}}%
\pgfpathlineto{\pgfqpoint{1.253648in}{0.621328in}}%
\pgfpathlineto{\pgfqpoint{1.254970in}{0.622846in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{1.256292in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{1.256733in}{0.621461in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.622373in}}%
\pgfpathlineto{\pgfqpoint{1.266871in}{0.603860in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{1.269075in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{1.269516in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{1.271279in}{0.605190in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{0.604022in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{0.603189in}}%
\pgfpathlineto{\pgfqpoint{1.279654in}{0.601927in}}%
\pgfpathlineto{\pgfqpoint{1.280095in}{0.603515in}}%
\pgfpathlineto{\pgfqpoint{1.280535in}{0.604237in}}%
\pgfpathlineto{\pgfqpoint{1.281417in}{0.602975in}}%
\pgfpathlineto{\pgfqpoint{1.281858in}{0.603046in}}%
\pgfpathlineto{\pgfqpoint{1.282739in}{0.599762in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{0.601839in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{1.288910in}{0.615425in}}%
\pgfpathlineto{\pgfqpoint{1.298608in}{0.601328in}}%
\pgfpathlineto{\pgfqpoint{1.299048in}{0.601985in}}%
\pgfpathlineto{\pgfqpoint{1.302134in}{0.607270in}}%
\pgfpathlineto{\pgfqpoint{1.304338in}{0.605908in}}%
\pgfpathlineto{\pgfqpoint{1.305219in}{0.606451in}}%
\pgfpathlineto{\pgfqpoint{1.310949in}{0.586950in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{1.319765in}{0.595604in}}%
\pgfpathlineto{\pgfqpoint{1.321969in}{0.594290in}}%
\pgfpathlineto{\pgfqpoint{1.325936in}{0.585745in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{0.585751in}}%
\pgfpathlineto{\pgfqpoint{1.331666in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{1.332548in}{0.587790in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{0.587381in}}%
\pgfpathlineto{\pgfqpoint{1.333429in}{0.588542in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.596257in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.599607in}}%
\pgfpathlineto{\pgfqpoint{1.339160in}{0.599466in}}%
\pgfpathlineto{\pgfqpoint{1.340482in}{0.602495in}}%
\pgfpathlineto{\pgfqpoint{1.342686in}{0.603766in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{0.601596in}}%
\pgfpathlineto{\pgfqpoint{1.347094in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{1.348857in}{0.590131in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{0.581736in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{0.583833in}}%
\pgfpathlineto{\pgfqpoint{1.355909in}{0.589626in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{1.357232in}{0.587311in}}%
\pgfpathlineto{\pgfqpoint{1.357672in}{0.588288in}}%
\pgfpathlineto{\pgfqpoint{1.359436in}{0.589651in}}%
\pgfpathlineto{\pgfqpoint{1.359876in}{0.589095in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{1.360758in}{0.588384in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{1.365607in}{0.595162in}}%
\pgfpathlineto{\pgfqpoint{1.367810in}{0.594692in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{0.599106in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{0.598428in}}%
\pgfpathlineto{\pgfqpoint{1.377067in}{0.589645in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{0.596339in}}%
\pgfpathlineto{\pgfqpoint{1.381915in}{0.595007in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.588132in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{1.385883in}{0.589548in}}%
\pgfpathlineto{\pgfqpoint{1.387646in}{0.584885in}}%
\pgfpathlineto{\pgfqpoint{1.388968in}{0.586857in}}%
\pgfpathlineto{\pgfqpoint{1.389409in}{0.587234in}}%
\pgfpathlineto{\pgfqpoint{1.389850in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{1.392935in}{0.581794in}}%
\pgfpathlineto{\pgfqpoint{1.396461in}{0.589700in}}%
\pgfpathlineto{\pgfqpoint{1.398224in}{0.587741in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.597878in}}%
\pgfpathlineto{\pgfqpoint{1.404395in}{0.597449in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{0.597697in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{0.601093in}}%
\pgfpathlineto{\pgfqpoint{1.407481in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{1.408803in}{0.597875in}}%
\pgfpathlineto{\pgfqpoint{1.409244in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{1.412329in}{0.602305in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.600628in}}%
\pgfpathlineto{\pgfqpoint{1.414093in}{0.596250in}}%
\pgfpathlineto{\pgfqpoint{1.414533in}{0.597269in}}%
\pgfpathlineto{\pgfqpoint{1.415856in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{1.416297in}{0.596797in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{0.593536in}}%
\pgfpathlineto{\pgfqpoint{1.418941in}{0.595286in}}%
\pgfpathlineto{\pgfqpoint{1.419823in}{0.596102in}}%
\pgfpathlineto{\pgfqpoint{1.420704in}{0.595071in}}%
\pgfpathlineto{\pgfqpoint{1.422027in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{1.426435in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{1.429961in}{0.584095in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{0.584917in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{1.434809in}{0.583099in}}%
\pgfpathlineto{\pgfqpoint{1.437454in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{1.440099in}{0.579759in}}%
\pgfpathlineto{\pgfqpoint{1.442303in}{0.585964in}}%
\pgfpathlineto{\pgfqpoint{1.442744in}{0.585746in}}%
\pgfpathlineto{\pgfqpoint{1.446711in}{0.590921in}}%
\pgfpathlineto{\pgfqpoint{1.449355in}{0.593889in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.592424in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{1.460375in}{0.572829in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{0.582351in}}%
\pgfpathlineto{\pgfqpoint{1.466987in}{0.581163in}}%
\pgfpathlineto{\pgfqpoint{1.467868in}{0.579253in}}%
\pgfpathlineto{\pgfqpoint{1.468750in}{0.580392in}}%
\pgfpathlineto{\pgfqpoint{1.469631in}{0.579376in}}%
\pgfpathlineto{\pgfqpoint{1.470072in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.470954in}{0.578821in}}%
\pgfpathlineto{\pgfqpoint{1.474039in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{1.478006in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{1.483296in}{0.585999in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.583931in}}%
\pgfpathlineto{\pgfqpoint{1.487263in}{0.581156in}}%
\pgfpathlineto{\pgfqpoint{1.488144in}{0.577901in}}%
\pgfpathlineto{\pgfqpoint{1.489026in}{0.580435in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{1.492993in}{0.581400in}}%
\pgfpathlineto{\pgfqpoint{1.495197in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{1.496078in}{0.576948in}}%
\pgfpathlineto{\pgfqpoint{1.498282in}{0.581810in}}%
\pgfpathlineto{\pgfqpoint{1.500045in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{1.500486in}{0.583817in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{0.587984in}}%
\pgfpathlineto{\pgfqpoint{1.507979in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{0.586629in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{0.593236in}}%
\pgfpathlineto{\pgfqpoint{1.522525in}{0.602934in}}%
\pgfpathlineto{\pgfqpoint{1.522966in}{0.602058in}}%
\pgfpathlineto{\pgfqpoint{1.533104in}{0.584625in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{1.535749in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{0.581445in}}%
\pgfpathlineto{\pgfqpoint{1.544564in}{0.583622in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{0.577144in}}%
\pgfpathlineto{\pgfqpoint{1.548531in}{0.580102in}}%
\pgfpathlineto{\pgfqpoint{1.552498in}{0.577741in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{0.575172in}}%
\pgfpathlineto{\pgfqpoint{1.558229in}{0.577360in}}%
\pgfpathlineto{\pgfqpoint{1.558669in}{0.576220in}}%
\pgfpathlineto{\pgfqpoint{1.561755in}{0.572859in}}%
\pgfpathlineto{\pgfqpoint{1.563959in}{0.578662in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{0.577213in}}%
\pgfpathlineto{\pgfqpoint{1.565722in}{0.572391in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{0.572546in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{0.573785in}}%
\pgfpathlineto{\pgfqpoint{1.567926in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.573656in}{0.576774in}}%
\pgfpathlineto{\pgfqpoint{1.574097in}{0.579711in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.575787in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{0.567681in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{0.563802in}}%
\pgfpathlineto{\pgfqpoint{1.580709in}{0.564559in}}%
\pgfpathlineto{\pgfqpoint{1.583353in}{0.569376in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{1.588202in}{0.573523in}}%
\pgfpathlineto{\pgfqpoint{1.588643in}{0.574159in}}%
\pgfpathlineto{\pgfqpoint{1.589965in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{0.573121in}}%
\pgfpathlineto{\pgfqpoint{1.591287in}{0.573596in}}%
\pgfpathlineto{\pgfqpoint{1.594814in}{0.579782in}}%
\pgfpathlineto{\pgfqpoint{1.597458in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{1.601425in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.563621in}}%
\pgfpathlineto{\pgfqpoint{1.603188in}{0.563669in}}%
\pgfpathlineto{\pgfqpoint{1.607596in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{1.608478in}{0.574325in}}%
\pgfpathlineto{\pgfqpoint{1.609800in}{0.572135in}}%
\pgfpathlineto{\pgfqpoint{1.612886in}{0.569248in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{0.574908in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.575170in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{0.575544in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{0.571685in}}%
\pgfpathlineto{\pgfqpoint{1.623024in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{0.576415in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.575521in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{0.573826in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{1.627432in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.577747in}}%
\pgfpathlineto{\pgfqpoint{1.630076in}{0.579083in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{0.579945in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.568749in}}%
\pgfpathlineto{\pgfqpoint{1.636688in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{1.638010in}{0.575977in}}%
\pgfpathlineto{\pgfqpoint{1.638892in}{0.574941in}}%
\pgfpathlineto{\pgfqpoint{1.639333in}{0.572562in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{0.577167in}}%
\pgfpathlineto{\pgfqpoint{1.641096in}{0.574970in}}%
\pgfpathlineto{\pgfqpoint{1.641977in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{1.642418in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{0.580519in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{0.584985in}}%
\pgfpathlineto{\pgfqpoint{1.653438in}{0.588429in}}%
\pgfpathlineto{\pgfqpoint{1.655642in}{0.584227in}}%
\pgfpathlineto{\pgfqpoint{1.656964in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{1.657405in}{0.586080in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{0.585595in}}%
\pgfpathlineto{\pgfqpoint{1.662694in}{0.574924in}}%
\pgfpathlineto{\pgfqpoint{1.663135in}{0.575232in}}%
\pgfpathlineto{\pgfqpoint{1.666661in}{0.585566in}}%
\pgfpathlineto{\pgfqpoint{1.671951in}{0.604018in}}%
\pgfpathlineto{\pgfqpoint{1.672832in}{0.602613in}}%
\pgfpathlineto{\pgfqpoint{1.674155in}{0.600303in}}%
\pgfpathlineto{\pgfqpoint{1.675036in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{1.681648in}{0.610515in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.609214in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{0.597214in}}%
\pgfpathlineto{\pgfqpoint{1.687819in}{0.597544in}}%
\pgfpathlineto{\pgfqpoint{1.688700in}{0.596335in}}%
\pgfpathlineto{\pgfqpoint{1.690904in}{0.595994in}}%
\pgfpathlineto{\pgfqpoint{1.701924in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{1.703687in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{1.705450in}{0.580677in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{0.579056in}}%
\pgfpathlineto{\pgfqpoint{1.708536in}{0.571945in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{0.573811in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.576134in}}%
\pgfpathlineto{\pgfqpoint{1.710299in}{0.574946in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{0.567630in}}%
\pgfpathlineto{\pgfqpoint{1.717792in}{0.568520in}}%
\pgfpathlineto{\pgfqpoint{1.720437in}{0.571897in}}%
\pgfpathlineto{\pgfqpoint{1.720877in}{0.571091in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.569559in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{0.575284in}}%
\pgfpathlineto{\pgfqpoint{1.729252in}{0.570048in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{0.570571in}}%
\pgfpathlineto{\pgfqpoint{1.736305in}{0.584018in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.576075in}}%
\pgfpathlineto{\pgfqpoint{1.742476in}{0.576887in}}%
\pgfpathlineto{\pgfqpoint{1.744680in}{0.574013in}}%
\pgfpathlineto{\pgfqpoint{1.745561in}{0.576038in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{0.574945in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{0.571301in}}%
\pgfpathlineto{\pgfqpoint{1.747765in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{1.750851in}{0.578309in}}%
\pgfpathlineto{\pgfqpoint{1.751732in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{1.753936in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{0.571641in}}%
\pgfpathlineto{\pgfqpoint{1.757022in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.570369in}}%
\pgfpathlineto{\pgfqpoint{1.758344in}{0.569656in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.570225in}}%
\pgfpathlineto{\pgfqpoint{1.761430in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{0.574664in}}%
\pgfpathlineto{\pgfqpoint{1.763633in}{0.574975in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{0.575961in}}%
\pgfpathlineto{\pgfqpoint{1.764515in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{1.766278in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{0.573238in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{0.574381in}}%
\pgfpathlineto{\pgfqpoint{1.768482in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{1.769804in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{1.770245in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{1.772008in}{0.573970in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{0.575236in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{0.568744in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.565397in}}%
\pgfpathlineto{\pgfqpoint{1.776857in}{0.566860in}}%
\pgfpathlineto{\pgfqpoint{1.777738in}{0.568174in}}%
\pgfpathlineto{\pgfqpoint{1.778179in}{0.566794in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{0.567266in}}%
\pgfpathlineto{\pgfqpoint{1.783469in}{0.575724in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{0.579216in}}%
\pgfpathlineto{\pgfqpoint{1.786113in}{0.578300in}}%
\pgfpathlineto{\pgfqpoint{1.788317in}{0.572211in}}%
\pgfpathlineto{\pgfqpoint{1.791844in}{0.573884in}}%
\pgfpathlineto{\pgfqpoint{1.794047in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.797574in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{1.798455in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{1.799337in}{0.574099in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{0.574898in}}%
\pgfpathlineto{\pgfqpoint{1.807271in}{0.573195in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{0.569905in}}%
\pgfpathlineto{\pgfqpoint{1.809916in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{1.810797in}{0.572564in}}%
\pgfpathlineto{\pgfqpoint{1.811679in}{0.572157in}}%
\pgfpathlineto{\pgfqpoint{1.812120in}{0.571333in}}%
\pgfpathlineto{\pgfqpoint{1.812560in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{0.573786in}}%
\pgfpathlineto{\pgfqpoint{1.814323in}{0.572860in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{1.817409in}{0.564567in}}%
\pgfpathlineto{\pgfqpoint{1.817850in}{0.566791in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.565306in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.564660in}}%
\pgfpathlineto{\pgfqpoint{1.819613in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{1.826665in}{0.584469in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{1.831073in}{0.574674in}}%
\pgfpathlineto{\pgfqpoint{1.831514in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{1.831955in}{0.574278in}}%
\pgfpathlineto{\pgfqpoint{1.833718in}{0.572334in}}%
\pgfpathlineto{\pgfqpoint{1.836363in}{0.578693in}}%
\pgfpathlineto{\pgfqpoint{1.839889in}{0.574268in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{0.571068in}}%
\pgfpathlineto{\pgfqpoint{1.841652in}{0.571675in}}%
\pgfpathlineto{\pgfqpoint{1.842974in}{0.573458in}}%
\pgfpathlineto{\pgfqpoint{1.843415in}{0.574551in}}%
\pgfpathlineto{\pgfqpoint{1.843856in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{0.571826in}}%
\pgfpathlineto{\pgfqpoint{1.846060in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{1.847382in}{0.571970in}}%
\pgfpathlineto{\pgfqpoint{1.848705in}{0.565002in}}%
\pgfpathlineto{\pgfqpoint{1.849586in}{0.568742in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{0.570644in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{1.853112in}{0.576740in}}%
\pgfpathlineto{\pgfqpoint{1.853994in}{0.575410in}}%
\pgfpathlineto{\pgfqpoint{1.854875in}{0.574679in}}%
\pgfpathlineto{\pgfqpoint{1.855316in}{0.575493in}}%
\pgfpathlineto{\pgfqpoint{1.856198in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{1.856639in}{0.577422in}}%
\pgfpathlineto{\pgfqpoint{1.858402in}{0.573341in}}%
\pgfpathlineto{\pgfqpoint{1.858843in}{0.573969in}}%
\pgfpathlineto{\pgfqpoint{1.861928in}{0.576762in}}%
\pgfpathlineto{\pgfqpoint{1.864132in}{0.577008in}}%
\pgfpathlineto{\pgfqpoint{1.866777in}{0.571726in}}%
\pgfpathlineto{\pgfqpoint{1.868981in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{1.871184in}{0.573313in}}%
\pgfpathlineto{\pgfqpoint{1.876033in}{0.580350in}}%
\pgfpathlineto{\pgfqpoint{1.876474in}{0.580269in}}%
\pgfpathlineto{\pgfqpoint{1.879119in}{0.573191in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{0.574414in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{1.885289in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{1.887053in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{1.888816in}{0.571366in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{0.570748in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{0.567631in}}%
\pgfpathlineto{\pgfqpoint{1.891901in}{0.569469in}}%
\pgfpathlineto{\pgfqpoint{1.894987in}{0.571077in}}%
\pgfpathlineto{\pgfqpoint{1.898954in}{0.568747in}}%
\pgfpathlineto{\pgfqpoint{1.902039in}{0.569862in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{0.570279in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{0.565726in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{0.565868in}}%
\pgfpathlineto{\pgfqpoint{1.906447in}{0.566969in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{1.909973in}{0.571150in}}%
\pgfpathlineto{\pgfqpoint{1.911296in}{0.574028in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{0.573271in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{0.569445in}}%
\pgfpathlineto{\pgfqpoint{1.916144in}{0.570191in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{0.566338in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{0.566772in}}%
\pgfpathlineto{\pgfqpoint{1.923638in}{0.567310in}}%
\pgfpathlineto{\pgfqpoint{1.926282in}{0.560360in}}%
\pgfpathlineto{\pgfqpoint{1.927164in}{0.558581in}}%
\pgfpathlineto{\pgfqpoint{1.927605in}{0.559380in}}%
\pgfpathlineto{\pgfqpoint{1.932012in}{0.571441in}}%
\pgfpathlineto{\pgfqpoint{1.932453in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{1.935098in}{0.565853in}}%
\pgfpathlineto{\pgfqpoint{1.935539in}{0.564137in}}%
\pgfpathlineto{\pgfqpoint{1.936420in}{0.566692in}}%
\pgfpathlineto{\pgfqpoint{1.936861in}{0.568156in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{0.567508in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{0.555669in}}%
\pgfpathlineto{\pgfqpoint{1.943473in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{1.946558in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{1.947440in}{0.563036in}}%
\pgfpathlineto{\pgfqpoint{1.947881in}{0.565096in}}%
\pgfpathlineto{\pgfqpoint{1.948762in}{0.562061in}}%
\pgfpathlineto{\pgfqpoint{1.950966in}{0.555245in}}%
\pgfpathlineto{\pgfqpoint{1.954492in}{0.560966in}}%
\pgfpathlineto{\pgfqpoint{1.954933in}{0.559763in}}%
\pgfpathlineto{\pgfqpoint{1.955815in}{0.561389in}}%
\pgfpathlineto{\pgfqpoint{1.956256in}{0.562144in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{0.561373in}}%
\pgfpathlineto{\pgfqpoint{1.957578in}{0.559120in}}%
\pgfpathlineto{\pgfqpoint{1.958459in}{0.559546in}}%
\pgfpathlineto{\pgfqpoint{1.958900in}{0.560824in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{0.560125in}}%
\pgfpathlineto{\pgfqpoint{1.962426in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.549010in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{0.549763in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{0.573616in}}%
\pgfpathlineto{\pgfqpoint{1.970361in}{0.574215in}}%
\pgfpathlineto{\pgfqpoint{1.970801in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{0.573181in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{0.574104in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{0.578256in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{0.572560in}}%
\pgfpathlineto{\pgfqpoint{1.977413in}{0.572812in}}%
\pgfpathlineto{\pgfqpoint{1.980499in}{0.574589in}}%
\pgfpathlineto{\pgfqpoint{1.983143in}{0.583812in}}%
\pgfpathlineto{\pgfqpoint{1.983584in}{0.581760in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{0.576890in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.578237in}}%
\pgfpathlineto{\pgfqpoint{1.987551in}{0.578289in}}%
\pgfpathlineto{\pgfqpoint{1.987992in}{0.576660in}}%
\pgfpathlineto{\pgfqpoint{1.988873in}{0.577385in}}%
\pgfpathlineto{\pgfqpoint{1.991518in}{0.581657in}}%
\pgfpathlineto{\pgfqpoint{1.993722in}{0.583395in}}%
\pgfpathlineto{\pgfqpoint{1.995044in}{0.584415in}}%
\pgfpathlineto{\pgfqpoint{1.997248in}{0.586382in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{0.587619in}}%
\pgfpathlineto{\pgfqpoint{1.998571in}{0.586656in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{0.575989in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{0.572102in}}%
\pgfpathlineto{\pgfqpoint{2.003860in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{0.575710in}}%
\pgfpathlineto{\pgfqpoint{2.005182in}{0.573887in}}%
\pgfpathlineto{\pgfqpoint{2.006064in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{2.006946in}{0.573488in}}%
\pgfpathlineto{\pgfqpoint{2.007827in}{0.572208in}}%
\pgfpathlineto{\pgfqpoint{2.008268in}{0.572697in}}%
\pgfpathlineto{\pgfqpoint{2.011353in}{0.576558in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.571878in}}%
\pgfpathlineto{\pgfqpoint{2.015761in}{0.563136in}}%
\pgfpathlineto{\pgfqpoint{2.021932in}{0.569911in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.577319in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{0.578812in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{0.576509in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{2.029866in}{0.583122in}}%
\pgfpathlineto{\pgfqpoint{2.030748in}{0.582458in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{0.580855in}}%
\pgfpathlineto{\pgfqpoint{2.032070in}{0.582730in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{0.591332in}}%
\pgfpathlineto{\pgfqpoint{2.036919in}{0.594392in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{0.592675in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{2.038241in}{0.593415in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{0.593754in}}%
\pgfpathlineto{\pgfqpoint{2.039563in}{0.592956in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.591668in}}%
\pgfpathlineto{\pgfqpoint{2.043531in}{0.587028in}}%
\pgfpathlineto{\pgfqpoint{2.043971in}{0.587800in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{0.588629in}}%
\pgfpathlineto{\pgfqpoint{2.045734in}{0.587588in}}%
\pgfpathlineto{\pgfqpoint{2.047057in}{0.588538in}}%
\pgfpathlineto{\pgfqpoint{2.047498in}{0.587126in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{0.576896in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.576776in}}%
\pgfpathlineto{\pgfqpoint{2.053669in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{2.054991in}{0.574097in}}%
\pgfpathlineto{\pgfqpoint{2.055872in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.579007in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{0.565571in}}%
\pgfpathlineto{\pgfqpoint{2.064688in}{0.567755in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.567116in}}%
\pgfpathlineto{\pgfqpoint{2.066451in}{0.566933in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{0.568044in}}%
\pgfpathlineto{\pgfqpoint{2.068655in}{0.571849in}}%
\pgfpathlineto{\pgfqpoint{2.069537in}{0.570337in}}%
\pgfpathlineto{\pgfqpoint{2.069978in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{2.071741in}{0.574417in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.573917in}}%
\pgfpathlineto{\pgfqpoint{2.074826in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{2.075267in}{0.567677in}}%
\pgfpathlineto{\pgfqpoint{2.077030in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{0.569034in}}%
\pgfpathlineto{\pgfqpoint{2.077912in}{0.568165in}}%
\pgfpathlineto{\pgfqpoint{2.078352in}{0.567112in}}%
\pgfpathlineto{\pgfqpoint{2.079234in}{0.568946in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{0.569402in}}%
\pgfpathlineto{\pgfqpoint{2.080997in}{0.573825in}}%
\pgfpathlineto{\pgfqpoint{2.081879in}{0.572279in}}%
\pgfpathlineto{\pgfqpoint{2.084083in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{0.568760in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{0.569607in}}%
\pgfpathlineto{\pgfqpoint{2.087168in}{0.572254in}}%
\pgfpathlineto{\pgfqpoint{2.087609in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.566966in}}%
\pgfpathlineto{\pgfqpoint{2.090254in}{0.567709in}}%
\pgfpathlineto{\pgfqpoint{2.091135in}{0.568253in}}%
\pgfpathlineto{\pgfqpoint{2.091576in}{0.567217in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{0.564938in}}%
\pgfpathlineto{\pgfqpoint{2.097306in}{0.560049in}}%
\pgfpathlineto{\pgfqpoint{2.097747in}{0.561065in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{0.564362in}}%
\pgfpathlineto{\pgfqpoint{2.099951in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{2.100392in}{0.562508in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.563174in}}%
\pgfpathlineto{\pgfqpoint{2.104799in}{0.569101in}}%
\pgfpathlineto{\pgfqpoint{2.105240in}{0.568452in}}%
\pgfpathlineto{\pgfqpoint{2.105681in}{0.567305in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.568421in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{0.576780in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{0.575184in}}%
\pgfpathlineto{\pgfqpoint{2.110970in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{2.112733in}{0.579464in}}%
\pgfpathlineto{\pgfqpoint{2.113174in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{2.114497in}{0.577541in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{0.577929in}}%
\pgfpathlineto{\pgfqpoint{2.116700in}{0.577589in}}%
\pgfpathlineto{\pgfqpoint{2.122431in}{0.574350in}}%
\pgfpathlineto{\pgfqpoint{2.124635in}{0.577131in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{0.578007in}}%
\pgfpathlineto{\pgfqpoint{2.126838in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{0.580468in}}%
\pgfpathlineto{\pgfqpoint{2.128602in}{0.579515in}}%
\pgfpathlineto{\pgfqpoint{2.132128in}{0.578148in}}%
\pgfpathlineto{\pgfqpoint{2.133450in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.564221in}}%
\pgfpathlineto{\pgfqpoint{2.141825in}{0.571669in}}%
\pgfpathlineto{\pgfqpoint{2.142266in}{0.569057in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{0.554442in}}%
\pgfpathlineto{\pgfqpoint{2.150641in}{0.555117in}}%
\pgfpathlineto{\pgfqpoint{2.151522in}{0.554433in}}%
\pgfpathlineto{\pgfqpoint{2.152845in}{0.556980in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{2.155930in}{0.561316in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.562877in}}%
\pgfpathlineto{\pgfqpoint{2.157693in}{0.561401in}}%
\pgfpathlineto{\pgfqpoint{2.159016in}{0.560143in}}%
\pgfpathlineto{\pgfqpoint{2.160338in}{0.562519in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{0.561970in}}%
\pgfpathlineto{\pgfqpoint{2.162983in}{0.560542in}}%
\pgfpathlineto{\pgfqpoint{2.163864in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{2.164305in}{0.560615in}}%
\pgfpathlineto{\pgfqpoint{2.165627in}{0.558365in}}%
\pgfpathlineto{\pgfqpoint{2.166068in}{0.558602in}}%
\pgfpathlineto{\pgfqpoint{2.175325in}{0.573441in}}%
\pgfpathlineto{\pgfqpoint{2.176206in}{0.572214in}}%
\pgfpathlineto{\pgfqpoint{2.178410in}{0.570413in}}%
\pgfpathlineto{\pgfqpoint{2.180614in}{0.581535in}}%
\pgfpathlineto{\pgfqpoint{2.183259in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{2.185463in}{0.591262in}}%
\pgfpathlineto{\pgfqpoint{2.185903in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{2.189430in}{0.579521in}}%
\pgfpathlineto{\pgfqpoint{2.190752in}{0.577490in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.577710in}}%
\pgfpathlineto{\pgfqpoint{2.193397in}{0.575831in}}%
\pgfpathlineto{\pgfqpoint{2.193837in}{0.574172in}}%
\pgfpathlineto{\pgfqpoint{2.194719in}{0.576275in}}%
\pgfpathlineto{\pgfqpoint{2.195160in}{0.574524in}}%
\pgfpathlineto{\pgfqpoint{2.196041in}{0.575557in}}%
\pgfpathlineto{\pgfqpoint{2.196482in}{0.574490in}}%
\pgfpathlineto{\pgfqpoint{2.197805in}{0.572822in}}%
\pgfpathlineto{\pgfqpoint{2.198686in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{2.201331in}{0.577535in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{0.595800in}}%
\pgfpathlineto{\pgfqpoint{2.206620in}{0.593720in}}%
\pgfpathlineto{\pgfqpoint{2.208383in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{2.209265in}{0.589470in}}%
\pgfpathlineto{\pgfqpoint{2.213673in}{0.586614in}}%
\pgfpathlineto{\pgfqpoint{2.217199in}{0.582365in}}%
\pgfpathlineto{\pgfqpoint{2.218521in}{0.583809in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{0.585483in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{0.584590in}}%
\pgfpathlineto{\pgfqpoint{2.225133in}{0.576954in}}%
\pgfpathlineto{\pgfqpoint{2.225574in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{2.226896in}{0.577106in}}%
\pgfpathlineto{\pgfqpoint{2.227337in}{0.576118in}}%
\pgfpathlineto{\pgfqpoint{2.228219in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.582541in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.582259in}}%
\pgfpathlineto{\pgfqpoint{2.238797in}{0.593793in}}%
\pgfpathlineto{\pgfqpoint{2.239679in}{0.593152in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.582991in}}%
\pgfpathlineto{\pgfqpoint{2.248935in}{0.576360in}}%
\pgfpathlineto{\pgfqpoint{2.251580in}{0.582694in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{0.582177in}}%
\pgfpathlineto{\pgfqpoint{2.252902in}{0.581936in}}%
\pgfpathlineto{\pgfqpoint{2.256869in}{0.572617in}}%
\pgfpathlineto{\pgfqpoint{2.258633in}{0.573925in}}%
\pgfpathlineto{\pgfqpoint{2.260836in}{0.578100in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{2.263922in}{0.580556in}}%
\pgfpathlineto{\pgfqpoint{2.267889in}{0.574041in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{0.577449in}}%
\pgfpathlineto{\pgfqpoint{2.270974in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{2.272738in}{0.572480in}}%
\pgfpathlineto{\pgfqpoint{2.273178in}{0.573019in}}%
\pgfpathlineto{\pgfqpoint{2.274501in}{0.575533in}}%
\pgfpathlineto{\pgfqpoint{2.275382in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{2.277145in}{0.575928in}}%
\pgfpathlineto{\pgfqpoint{2.278027in}{0.572850in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{0.574498in}}%
\pgfpathlineto{\pgfqpoint{2.279790in}{0.575003in}}%
\pgfpathlineto{\pgfqpoint{2.280231in}{0.573775in}}%
\pgfpathlineto{\pgfqpoint{2.281112in}{0.572097in}}%
\pgfpathlineto{\pgfqpoint{2.283757in}{0.569845in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{0.577187in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{2.289047in}{0.571333in}}%
\pgfpathlineto{\pgfqpoint{2.289487in}{0.572159in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{2.293014in}{0.576618in}}%
\pgfpathlineto{\pgfqpoint{2.294777in}{0.573980in}}%
\pgfpathlineto{\pgfqpoint{2.296099in}{0.576664in}}%
\pgfpathlineto{\pgfqpoint{2.296540in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{0.567548in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{0.568521in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{0.567939in}}%
\pgfpathlineto{\pgfqpoint{2.302270in}{0.566134in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{0.568587in}}%
\pgfpathlineto{\pgfqpoint{2.305356in}{0.572075in}}%
\pgfpathlineto{\pgfqpoint{2.311967in}{0.563383in}}%
\pgfpathlineto{\pgfqpoint{2.312849in}{0.567137in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{0.565952in}}%
\pgfpathlineto{\pgfqpoint{2.314612in}{0.563986in}}%
\pgfpathlineto{\pgfqpoint{2.315053in}{0.564645in}}%
\pgfpathlineto{\pgfqpoint{2.318138in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{2.319901in}{0.568088in}}%
\pgfpathlineto{\pgfqpoint{2.321224in}{0.564319in}}%
\pgfpathlineto{\pgfqpoint{2.322105in}{0.565404in}}%
\pgfpathlineto{\pgfqpoint{2.322987in}{0.565293in}}%
\pgfpathlineto{\pgfqpoint{2.323428in}{0.566092in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.568565in}}%
\pgfpathlineto{\pgfqpoint{2.325191in}{0.566936in}}%
\pgfpathlineto{\pgfqpoint{2.325632in}{0.565438in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{2.328717in}{0.566042in}}%
\pgfpathlineto{\pgfqpoint{2.331362in}{0.558935in}}%
\pgfpathlineto{\pgfqpoint{2.332684in}{0.561327in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{2.334006in}{0.561078in}}%
\pgfpathlineto{\pgfqpoint{2.335329in}{0.559663in}}%
\pgfpathlineto{\pgfqpoint{2.336210in}{0.561001in}}%
\pgfpathlineto{\pgfqpoint{2.338414in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{2.338855in}{0.559443in}}%
\pgfpathlineto{\pgfqpoint{2.339737in}{0.560878in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{0.564226in}}%
\pgfpathlineto{\pgfqpoint{2.341500in}{0.563508in}}%
\pgfpathlineto{\pgfqpoint{2.342822in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{2.343263in}{0.562322in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{0.575206in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{0.574953in}}%
\pgfpathlineto{\pgfqpoint{2.346789in}{0.573770in}}%
\pgfpathlineto{\pgfqpoint{2.348111in}{0.574620in}}%
\pgfpathlineto{\pgfqpoint{2.348993in}{0.573736in}}%
\pgfpathlineto{\pgfqpoint{2.352079in}{0.570997in}}%
\pgfpathlineto{\pgfqpoint{2.354282in}{0.571082in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{0.571796in}}%
\pgfpathlineto{\pgfqpoint{2.355164in}{0.569861in}}%
\pgfpathlineto{\pgfqpoint{2.357368in}{0.564299in}}%
\pgfpathlineto{\pgfqpoint{2.358249in}{0.564582in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{0.556507in}}%
\pgfpathlineto{\pgfqpoint{2.361776in}{0.557025in}}%
\pgfpathlineto{\pgfqpoint{2.363098in}{0.556186in}}%
\pgfpathlineto{\pgfqpoint{2.365743in}{0.562248in}}%
\pgfpathlineto{\pgfqpoint{2.366624in}{0.560927in}}%
\pgfpathlineto{\pgfqpoint{2.367065in}{0.559383in}}%
\pgfpathlineto{\pgfqpoint{2.367947in}{0.560379in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{0.562392in}}%
\pgfpathlineto{\pgfqpoint{2.369269in}{0.561024in}}%
\pgfpathlineto{\pgfqpoint{2.372355in}{0.555314in}}%
\pgfpathlineto{\pgfqpoint{2.379407in}{0.572708in}}%
\pgfpathlineto{\pgfqpoint{2.381170in}{0.571815in}}%
\pgfpathlineto{\pgfqpoint{2.382052in}{0.569975in}}%
\pgfpathlineto{\pgfqpoint{2.382493in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{2.385137in}{0.577872in}}%
\pgfpathlineto{\pgfqpoint{2.387782in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{0.563913in}}%
\pgfpathlineto{\pgfqpoint{2.390427in}{0.565260in}}%
\pgfpathlineto{\pgfqpoint{2.393071in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{2.393512in}{0.569451in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.564821in}}%
\pgfpathlineto{\pgfqpoint{2.398802in}{0.559868in}}%
\pgfpathlineto{\pgfqpoint{2.399242in}{0.561295in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{0.567058in}}%
\pgfpathlineto{\pgfqpoint{2.401446in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{0.563958in}}%
\pgfpathlineto{\pgfqpoint{2.402769in}{0.561674in}}%
\pgfpathlineto{\pgfqpoint{2.403650in}{0.563201in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.563905in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{0.563254in}}%
\pgfpathlineto{\pgfqpoint{2.407176in}{0.558348in}}%
\pgfpathlineto{\pgfqpoint{2.407617in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{2.409380in}{0.561663in}}%
\pgfpathlineto{\pgfqpoint{2.409821in}{0.561493in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{0.560660in}}%
\pgfpathlineto{\pgfqpoint{2.412025in}{0.557984in}}%
\pgfpathlineto{\pgfqpoint{2.412466in}{0.559468in}}%
\pgfpathlineto{\pgfqpoint{2.413347in}{0.560675in}}%
\pgfpathlineto{\pgfqpoint{2.413788in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{0.558924in}}%
\pgfpathlineto{\pgfqpoint{2.415110in}{0.560343in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{0.561489in}}%
\pgfpathlineto{\pgfqpoint{2.416874in}{0.560189in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{0.560911in}}%
\pgfpathlineto{\pgfqpoint{2.419959in}{0.565574in}}%
\pgfpathlineto{\pgfqpoint{2.420841in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{2.422163in}{0.569619in}}%
\pgfpathlineto{\pgfqpoint{2.422604in}{0.568466in}}%
\pgfpathlineto{\pgfqpoint{2.423485in}{0.566931in}}%
\pgfpathlineto{\pgfqpoint{2.423926in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{2.424808in}{0.569860in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{0.576361in}}%
\pgfpathlineto{\pgfqpoint{2.427012in}{0.578563in}}%
\pgfpathlineto{\pgfqpoint{2.427893in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{0.560914in}}%
\pgfpathlineto{\pgfqpoint{2.434064in}{0.562013in}}%
\pgfpathlineto{\pgfqpoint{2.434505in}{0.561364in}}%
\pgfpathlineto{\pgfqpoint{2.437150in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{2.440235in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{2.441117in}{0.566839in}}%
\pgfpathlineto{\pgfqpoint{2.441998in}{0.565154in}}%
\pgfpathlineto{\pgfqpoint{2.442880in}{0.566104in}}%
\pgfpathlineto{\pgfqpoint{2.444202in}{0.568269in}}%
\pgfpathlineto{\pgfqpoint{2.444643in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{2.446406in}{0.563396in}}%
\pgfpathlineto{\pgfqpoint{2.447288in}{0.563934in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{2.450373in}{0.562217in}}%
\pgfpathlineto{\pgfqpoint{2.451695in}{0.561033in}}%
\pgfpathlineto{\pgfqpoint{2.452136in}{0.560622in}}%
\pgfpathlineto{\pgfqpoint{2.452577in}{0.561751in}}%
\pgfpathlineto{\pgfqpoint{2.453018in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{2.453459in}{0.560997in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{0.555186in}}%
\pgfpathlineto{\pgfqpoint{2.457866in}{0.554520in}}%
\pgfpathlineto{\pgfqpoint{2.458307in}{0.555387in}}%
\pgfpathlineto{\pgfqpoint{2.459630in}{0.560600in}}%
\pgfpathlineto{\pgfqpoint{2.460070in}{0.559274in}}%
\pgfpathlineto{\pgfqpoint{2.460511in}{0.555367in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{0.556670in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{0.560423in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{2.466241in}{0.557335in}}%
\pgfpathlineto{\pgfqpoint{2.470208in}{0.562531in}}%
\pgfpathlineto{\pgfqpoint{2.473735in}{0.563921in}}%
\pgfpathlineto{\pgfqpoint{2.477702in}{0.575113in}}%
\pgfpathlineto{\pgfqpoint{2.478142in}{0.574675in}}%
\pgfpathlineto{\pgfqpoint{2.486958in}{0.557444in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.557782in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.558570in}}%
\pgfpathlineto{\pgfqpoint{2.488721in}{0.558070in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.557153in}}%
\pgfpathlineto{\pgfqpoint{2.489603in}{0.557830in}}%
\pgfpathlineto{\pgfqpoint{2.490484in}{0.560336in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{0.558401in}}%
\pgfpathlineto{\pgfqpoint{2.495333in}{0.557373in}}%
\pgfpathlineto{\pgfqpoint{2.495774in}{0.556331in}}%
\pgfpathlineto{\pgfqpoint{2.496655in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{2.499300in}{0.557771in}}%
\pgfpathlineto{\pgfqpoint{2.500182in}{0.556769in}}%
\pgfpathlineto{\pgfqpoint{2.500622in}{0.557997in}}%
\pgfpathlineto{\pgfqpoint{2.502385in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{0.559092in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.554667in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.562042in}}%
\pgfpathlineto{\pgfqpoint{2.512083in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{2.513846in}{0.564026in}}%
\pgfpathlineto{\pgfqpoint{2.514287in}{0.563312in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{0.561811in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.562854in}}%
\pgfpathlineto{\pgfqpoint{2.516491in}{0.562998in}}%
\pgfpathlineto{\pgfqpoint{2.518254in}{0.566076in}}%
\pgfpathlineto{\pgfqpoint{2.520017in}{0.561392in}}%
\pgfpathlineto{\pgfqpoint{2.520898in}{0.563489in}}%
\pgfpathlineto{\pgfqpoint{2.522221in}{0.563035in}}%
\pgfpathlineto{\pgfqpoint{2.523984in}{0.559738in}}%
\pgfpathlineto{\pgfqpoint{2.525306in}{0.560458in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{2.527069in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{0.560594in}}%
\pgfpathlineto{\pgfqpoint{2.528392in}{0.561315in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{0.564744in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{0.564872in}}%
\pgfpathlineto{\pgfqpoint{2.536767in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{2.539852in}{0.558841in}}%
\pgfpathlineto{\pgfqpoint{2.540293in}{0.557883in}}%
\pgfpathlineto{\pgfqpoint{2.541174in}{0.559633in}}%
\pgfpathlineto{\pgfqpoint{2.545141in}{0.555425in}}%
\pgfpathlineto{\pgfqpoint{2.547786in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{2.548668in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{0.562783in}}%
\pgfpathlineto{\pgfqpoint{2.550431in}{0.561271in}}%
\pgfpathlineto{\pgfqpoint{2.551312in}{0.562132in}}%
\pgfpathlineto{\pgfqpoint{2.553076in}{0.564208in}}%
\pgfpathlineto{\pgfqpoint{2.554839in}{0.565054in}}%
\pgfpathlineto{\pgfqpoint{2.555279in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{0.563460in}}%
\pgfpathlineto{\pgfqpoint{2.557924in}{0.561086in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{0.561950in}}%
\pgfpathlineto{\pgfqpoint{2.561010in}{0.565013in}}%
\pgfpathlineto{\pgfqpoint{2.562332in}{0.564182in}}%
\pgfpathlineto{\pgfqpoint{2.562773in}{0.562654in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{0.565149in}}%
\pgfpathlineto{\pgfqpoint{2.565858in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{2.568062in}{0.567547in}}%
\pgfpathlineto{\pgfqpoint{2.569384in}{0.572113in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{0.570532in}}%
\pgfpathlineto{\pgfqpoint{2.572911in}{0.568076in}}%
\pgfpathlineto{\pgfqpoint{2.573792in}{0.568783in}}%
\pgfpathlineto{\pgfqpoint{2.575115in}{0.571513in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{0.570213in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{0.563666in}}%
\pgfpathlineto{\pgfqpoint{2.580845in}{0.565008in}}%
\pgfpathlineto{\pgfqpoint{2.581286in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{2.581726in}{0.564635in}}%
\pgfpathlineto{\pgfqpoint{2.584812in}{0.559453in}}%
\pgfpathlineto{\pgfqpoint{2.585253in}{0.559873in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{2.590542in}{0.568183in}}%
\pgfpathlineto{\pgfqpoint{2.592746in}{0.569324in}}%
\pgfpathlineto{\pgfqpoint{2.594068in}{0.570902in}}%
\pgfpathlineto{\pgfqpoint{2.594950in}{0.570088in}}%
\pgfpathlineto{\pgfqpoint{2.597154in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{2.598917in}{0.568989in}}%
\pgfpathlineto{\pgfqpoint{2.601562in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.607733in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{2.608614in}{0.583195in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{0.571278in}}%
\pgfpathlineto{\pgfqpoint{2.613463in}{0.572742in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{0.577306in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.577100in}}%
\pgfpathlineto{\pgfqpoint{2.621397in}{0.578793in}}%
\pgfpathlineto{\pgfqpoint{2.629331in}{0.568683in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.570773in}}%
\pgfpathlineto{\pgfqpoint{2.631094in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{0.576579in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{0.575450in}}%
\pgfpathlineto{\pgfqpoint{2.633739in}{0.574403in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{0.572610in}}%
\pgfpathlineto{\pgfqpoint{2.637265in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{0.576851in}}%
\pgfpathlineto{\pgfqpoint{2.642995in}{0.564066in}}%
\pgfpathlineto{\pgfqpoint{2.643877in}{0.565783in}}%
\pgfpathlineto{\pgfqpoint{2.646081in}{0.570566in}}%
\pgfpathlineto{\pgfqpoint{2.646521in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{0.566216in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{0.566994in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{2.661508in}{0.585363in}}%
\pgfpathlineto{\pgfqpoint{2.663712in}{0.579385in}}%
\pgfpathlineto{\pgfqpoint{2.664153in}{0.578987in}}%
\pgfpathlineto{\pgfqpoint{2.664594in}{0.579592in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{0.584530in}}%
\pgfpathlineto{\pgfqpoint{2.667238in}{0.582496in}}%
\pgfpathlineto{\pgfqpoint{2.669001in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{2.670324in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{2.670765in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{2.672087in}{0.573298in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{0.577620in}}%
\pgfpathlineto{\pgfqpoint{2.674732in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{2.676054in}{0.578539in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{0.579954in}}%
\pgfpathlineto{\pgfqpoint{2.677376in}{0.578560in}}%
\pgfpathlineto{\pgfqpoint{2.678258in}{0.576896in}}%
\pgfpathlineto{\pgfqpoint{2.678699in}{0.578923in}}%
\pgfpathlineto{\pgfqpoint{2.679580in}{0.579642in}}%
\pgfpathlineto{\pgfqpoint{2.680903in}{0.581643in}}%
\pgfpathlineto{\pgfqpoint{2.681343in}{0.581292in}}%
\pgfpathlineto{\pgfqpoint{2.682225in}{0.579730in}}%
\pgfpathlineto{\pgfqpoint{2.683106in}{0.580667in}}%
\pgfpathlineto{\pgfqpoint{2.683988in}{0.582293in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{2.687955in}{0.577023in}}%
\pgfpathlineto{\pgfqpoint{2.689718in}{0.569890in}}%
\pgfpathlineto{\pgfqpoint{2.690159in}{0.570390in}}%
\pgfpathlineto{\pgfqpoint{2.690600in}{0.571170in}}%
\pgfpathlineto{\pgfqpoint{2.691041in}{0.569389in}}%
\pgfpathlineto{\pgfqpoint{2.691481in}{0.569848in}}%
\pgfpathlineto{\pgfqpoint{2.698534in}{0.578380in}}%
\pgfpathlineto{\pgfqpoint{2.701179in}{0.583545in}}%
\pgfpathlineto{\pgfqpoint{2.703823in}{0.578445in}}%
\pgfpathlineto{\pgfqpoint{2.706027in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{2.706468in}{0.572672in}}%
\pgfpathlineto{\pgfqpoint{2.712639in}{0.587098in}}%
\pgfpathlineto{\pgfqpoint{2.713520in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.720132in}{0.577273in}}%
\pgfpathlineto{\pgfqpoint{2.722336in}{0.579935in}}%
\pgfpathlineto{\pgfqpoint{2.722777in}{0.579361in}}%
\pgfpathlineto{\pgfqpoint{2.728066in}{0.577183in}}%
\pgfpathlineto{\pgfqpoint{2.729829in}{0.575539in}}%
\pgfpathlineto{\pgfqpoint{2.733356in}{0.582486in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{0.580293in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{0.579042in}}%
\pgfpathlineto{\pgfqpoint{2.736441in}{0.579762in}}%
\pgfpathlineto{\pgfqpoint{2.738204in}{0.586108in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{0.584752in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{2.745257in}{0.574562in}}%
\pgfpathlineto{\pgfqpoint{2.746138in}{0.576346in}}%
\pgfpathlineto{\pgfqpoint{2.748783in}{0.580909in}}%
\pgfpathlineto{\pgfqpoint{2.750546in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{2.752309in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{2.752750in}{0.575458in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{0.573668in}}%
\pgfpathlineto{\pgfqpoint{2.755836in}{0.577656in}}%
\pgfpathlineto{\pgfqpoint{2.756276in}{0.576932in}}%
\pgfpathlineto{\pgfqpoint{2.756717in}{0.577233in}}%
\pgfpathlineto{\pgfqpoint{2.757158in}{0.576400in}}%
\pgfpathlineto{\pgfqpoint{2.760684in}{0.572026in}}%
\pgfpathlineto{\pgfqpoint{2.761125in}{0.572201in}}%
\pgfpathlineto{\pgfqpoint{2.762447in}{0.569937in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{0.575020in}}%
\pgfpathlineto{\pgfqpoint{2.767737in}{0.567965in}}%
\pgfpathlineto{\pgfqpoint{2.768178in}{0.568279in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{0.569214in}}%
\pgfpathlineto{\pgfqpoint{2.771263in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{2.771704in}{0.570648in}}%
\pgfpathlineto{\pgfqpoint{2.772585in}{0.570070in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{2.773467in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{2.774349in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{2.775230in}{0.568250in}}%
\pgfpathlineto{\pgfqpoint{2.776112in}{0.569665in}}%
\pgfpathlineto{\pgfqpoint{2.776552in}{0.570133in}}%
\pgfpathlineto{\pgfqpoint{2.776993in}{0.569423in}}%
\pgfpathlineto{\pgfqpoint{2.779197in}{0.564341in}}%
\pgfpathlineto{\pgfqpoint{2.779638in}{0.564694in}}%
\pgfpathlineto{\pgfqpoint{2.781842in}{0.569523in}}%
\pgfpathlineto{\pgfqpoint{2.783605in}{0.575729in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{2.786690in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{2.787572in}{0.570406in}}%
\pgfpathlineto{\pgfqpoint{2.789776in}{0.571838in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{0.569834in}}%
\pgfpathlineto{\pgfqpoint{2.793743in}{0.571422in}}%
\pgfpathlineto{\pgfqpoint{2.794625in}{0.570420in}}%
\pgfpathlineto{\pgfqpoint{2.795506in}{0.568270in}}%
\pgfpathlineto{\pgfqpoint{2.797710in}{0.564178in}}%
\pgfpathlineto{\pgfqpoint{2.801677in}{0.565620in}}%
\pgfpathlineto{\pgfqpoint{2.806526in}{0.564963in}}%
\pgfpathlineto{\pgfqpoint{2.810933in}{0.569395in}}%
\pgfpathlineto{\pgfqpoint{2.813578in}{0.559667in}}%
\pgfpathlineto{\pgfqpoint{2.814460in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{2.817104in}{0.565886in}}%
\pgfpathlineto{\pgfqpoint{2.817545in}{0.564398in}}%
\pgfpathlineto{\pgfqpoint{2.825479in}{0.554280in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{0.555052in}}%
\pgfpathlineto{\pgfqpoint{2.829887in}{0.561074in}}%
\pgfpathlineto{\pgfqpoint{2.835177in}{0.573527in}}%
\pgfpathlineto{\pgfqpoint{2.839584in}{0.571060in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{0.573927in}}%
\pgfpathlineto{\pgfqpoint{2.843551in}{0.577705in}}%
\pgfpathlineto{\pgfqpoint{2.844433in}{0.576713in}}%
\pgfpathlineto{\pgfqpoint{2.847518in}{0.574174in}}%
\pgfpathlineto{\pgfqpoint{2.849722in}{0.573215in}}%
\pgfpathlineto{\pgfqpoint{2.853249in}{0.579056in}}%
\pgfpathlineto{\pgfqpoint{2.854571in}{0.578236in}}%
\pgfpathlineto{\pgfqpoint{2.855453in}{0.577900in}}%
\pgfpathlineto{\pgfqpoint{2.855893in}{0.578748in}}%
\pgfpathlineto{\pgfqpoint{2.857656in}{0.585329in}}%
\pgfpathlineto{\pgfqpoint{2.858097in}{0.583661in}}%
\pgfpathlineto{\pgfqpoint{2.859420in}{0.578181in}}%
\pgfpathlineto{\pgfqpoint{2.860301in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{2.864268in}{0.585225in}}%
\pgfpathlineto{\pgfqpoint{2.866913in}{0.585269in}}%
\pgfpathlineto{\pgfqpoint{2.867354in}{0.584312in}}%
\pgfpathlineto{\pgfqpoint{2.868235in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.585156in}}%
\pgfpathlineto{\pgfqpoint{2.872202in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{2.872643in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{2.873525in}{0.587115in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.579652in}}%
\pgfpathlineto{\pgfqpoint{2.880136in}{0.571467in}}%
\pgfpathlineto{\pgfqpoint{2.880577in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{2.881018in}{0.572062in}}%
\pgfpathlineto{\pgfqpoint{2.881459in}{0.570415in}}%
\pgfpathlineto{\pgfqpoint{2.884103in}{0.571853in}}%
\pgfpathlineto{\pgfqpoint{2.887189in}{0.576047in}}%
\pgfpathlineto{\pgfqpoint{2.887630in}{0.575719in}}%
\pgfpathlineto{\pgfqpoint{2.890274in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{2.892919in}{0.585088in}}%
\pgfpathlineto{\pgfqpoint{2.895564in}{0.580516in}}%
\pgfpathlineto{\pgfqpoint{2.896886in}{0.581820in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.581847in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.587397in}}%
\pgfpathlineto{\pgfqpoint{2.901735in}{0.588632in}}%
\pgfpathlineto{\pgfqpoint{2.903939in}{0.582763in}}%
\pgfpathlineto{\pgfqpoint{2.905261in}{0.579668in}}%
\pgfpathlineto{\pgfqpoint{2.907465in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{2.907906in}{0.576411in}}%
\pgfpathlineto{\pgfqpoint{2.911432in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{2.913195in}{0.572582in}}%
\pgfpathlineto{\pgfqpoint{2.914077in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{2.914517in}{0.575226in}}%
\pgfpathlineto{\pgfqpoint{2.915399in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{2.917162in}{0.572376in}}%
\pgfpathlineto{\pgfqpoint{2.919366in}{0.577113in}}%
\pgfpathlineto{\pgfqpoint{2.921570in}{0.580410in}}%
\pgfpathlineto{\pgfqpoint{2.924655in}{0.577940in}}%
\pgfpathlineto{\pgfqpoint{2.926859in}{0.576328in}}%
\pgfpathlineto{\pgfqpoint{2.928182in}{0.580888in}}%
\pgfpathlineto{\pgfqpoint{2.929063in}{0.578650in}}%
\pgfpathlineto{\pgfqpoint{2.929945in}{0.575826in}}%
\pgfpathlineto{\pgfqpoint{2.930386in}{0.576974in}}%
\pgfpathlineto{\pgfqpoint{2.932590in}{0.581177in}}%
\pgfpathlineto{\pgfqpoint{2.935234in}{0.575634in}}%
\pgfpathlineto{\pgfqpoint{2.936116in}{0.578366in}}%
\pgfpathlineto{\pgfqpoint{2.937879in}{0.580503in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{0.579524in}}%
\pgfpathlineto{\pgfqpoint{2.940964in}{0.575982in}}%
\pgfpathlineto{\pgfqpoint{2.941405in}{0.576849in}}%
\pgfpathlineto{\pgfqpoint{2.942287in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{2.943168in}{0.578735in}}%
\pgfpathlineto{\pgfqpoint{2.944931in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{2.949780in}{0.568052in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{0.569286in}}%
\pgfpathlineto{\pgfqpoint{2.951102in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{2.956392in}{0.561148in}}%
\pgfpathlineto{\pgfqpoint{2.960359in}{0.576947in}}%
\pgfpathlineto{\pgfqpoint{2.962122in}{0.572827in}}%
\pgfpathlineto{\pgfqpoint{2.962563in}{0.573940in}}%
\pgfpathlineto{\pgfqpoint{2.964767in}{0.578605in}}%
\pgfpathlineto{\pgfqpoint{2.966530in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{0.581312in}}%
\pgfpathlineto{\pgfqpoint{2.969175in}{0.576407in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{0.576812in}}%
\pgfpathlineto{\pgfqpoint{2.970497in}{0.579718in}}%
\pgfpathlineto{\pgfqpoint{2.971378in}{0.578366in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{0.575664in}}%
\pgfpathlineto{\pgfqpoint{2.976668in}{0.558916in}}%
\pgfpathlineto{\pgfqpoint{2.977549in}{0.555988in}}%
\pgfpathlineto{\pgfqpoint{2.978872in}{0.557872in}}%
\pgfpathlineto{\pgfqpoint{2.981957in}{0.566767in}}%
\pgfpathlineto{\pgfqpoint{2.982398in}{0.566646in}}%
\pgfpathlineto{\pgfqpoint{2.984161in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{2.985924in}{0.569174in}}%
\pgfpathlineto{\pgfqpoint{2.986806in}{0.567514in}}%
\pgfpathlineto{\pgfqpoint{2.989891in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{2.990773in}{0.562563in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{0.563717in}}%
\pgfpathlineto{\pgfqpoint{2.995181in}{0.561341in}}%
\pgfpathlineto{\pgfqpoint{2.998266in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{2.999148in}{0.568937in}}%
\pgfpathlineto{\pgfqpoint{3.000911in}{0.564292in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{0.564767in}}%
\pgfpathlineto{\pgfqpoint{3.001792in}{0.566539in}}%
\pgfpathlineto{\pgfqpoint{3.003115in}{0.565499in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{0.571719in}}%
\pgfpathlineto{\pgfqpoint{3.012812in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{3.016338in}{0.576676in}}%
\pgfpathlineto{\pgfqpoint{3.018542in}{0.581632in}}%
\pgfpathlineto{\pgfqpoint{3.018983in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{3.024272in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{3.027799in}{0.585649in}}%
\pgfpathlineto{\pgfqpoint{3.030443in}{0.580439in}}%
\pgfpathlineto{\pgfqpoint{3.033088in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{3.035733in}{0.573253in}}%
\pgfpathlineto{\pgfqpoint{3.036174in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{3.038377in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{0.573595in}}%
\pgfpathlineto{\pgfqpoint{3.040141in}{0.574890in}}%
\pgfpathlineto{\pgfqpoint{3.041904in}{0.579470in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{0.578112in}}%
\pgfpathlineto{\pgfqpoint{3.044108in}{0.577176in}}%
\pgfpathlineto{\pgfqpoint{3.048075in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{3.048515in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{3.049838in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{3.050719in}{0.571689in}}%
\pgfpathlineto{\pgfqpoint{3.051601in}{0.572976in}}%
\pgfpathlineto{\pgfqpoint{3.060857in}{0.586196in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{0.585510in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.585343in}}%
\pgfpathlineto{\pgfqpoint{3.065706in}{0.586158in}}%
\pgfpathlineto{\pgfqpoint{3.066147in}{0.585423in}}%
\pgfpathlineto{\pgfqpoint{3.067469in}{0.584750in}}%
\pgfpathlineto{\pgfqpoint{3.067910in}{0.585170in}}%
\pgfpathlineto{\pgfqpoint{3.069232in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{3.070114in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{3.070995in}{0.584230in}}%
\pgfpathlineto{\pgfqpoint{3.073640in}{0.585033in}}%
\pgfpathlineto{\pgfqpoint{3.074522in}{0.583800in}}%
\pgfpathlineto{\pgfqpoint{3.074962in}{0.584569in}}%
\pgfpathlineto{\pgfqpoint{3.075403in}{0.585113in}}%
\pgfpathlineto{\pgfqpoint{3.078929in}{0.568628in}}%
\pgfpathlineto{\pgfqpoint{3.080693in}{0.565195in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.570084in}}%
\pgfpathlineto{\pgfqpoint{3.083337in}{0.569416in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.571695in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.573958in}}%
\pgfpathlineto{\pgfqpoint{3.090831in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{3.093035in}{0.570222in}}%
\pgfpathlineto{\pgfqpoint{3.093475in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{3.097442in}{0.574311in}}%
\pgfpathlineto{\pgfqpoint{3.099646in}{0.578734in}}%
\pgfpathlineto{\pgfqpoint{3.101409in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{3.103173in}{0.577149in}}%
\pgfpathlineto{\pgfqpoint{3.103613in}{0.576398in}}%
\pgfpathlineto{\pgfqpoint{3.104495in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{3.104936in}{0.576542in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.110225in}{0.576237in}}%
\pgfpathlineto{\pgfqpoint{3.112870in}{0.571083in}}%
\pgfpathlineto{\pgfqpoint{3.117278in}{0.579553in}}%
\pgfpathlineto{\pgfqpoint{3.120363in}{0.579607in}}%
\pgfpathlineto{\pgfqpoint{3.120804in}{0.579299in}}%
\pgfpathlineto{\pgfqpoint{3.121245in}{0.580183in}}%
\pgfpathlineto{\pgfqpoint{3.123449in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{3.124771in}{0.584521in}}%
\pgfpathlineto{\pgfqpoint{3.125212in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{3.130060in}{0.576309in}}%
\pgfpathlineto{\pgfqpoint{3.130942in}{0.576931in}}%
\pgfpathlineto{\pgfqpoint{3.132705in}{0.572278in}}%
\pgfpathlineto{\pgfqpoint{3.133146in}{0.574170in}}%
\pgfpathlineto{\pgfqpoint{3.134468in}{0.577468in}}%
\pgfpathlineto{\pgfqpoint{3.134909in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{3.137113in}{0.574980in}}%
\pgfpathlineto{\pgfqpoint{3.137994in}{0.576857in}}%
\pgfpathlineto{\pgfqpoint{3.138435in}{0.575963in}}%
\pgfpathlineto{\pgfqpoint{3.140198in}{0.571885in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{3.144606in}{0.577891in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{3.145928in}{0.577664in}}%
\pgfpathlineto{\pgfqpoint{3.149014in}{0.575264in}}%
\pgfpathlineto{\pgfqpoint{3.151659in}{0.572434in}}%
\pgfpathlineto{\pgfqpoint{3.153863in}{0.574860in}}%
\pgfpathlineto{\pgfqpoint{3.154744in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{3.155626in}{0.573931in}}%
\pgfpathlineto{\pgfqpoint{3.156066in}{0.574016in}}%
\pgfpathlineto{\pgfqpoint{3.159593in}{0.565037in}}%
\pgfpathlineto{\pgfqpoint{3.162678in}{0.571593in}}%
\pgfpathlineto{\pgfqpoint{3.163119in}{0.570251in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.566773in}}%
\pgfpathlineto{\pgfqpoint{3.166204in}{0.570980in}}%
\pgfpathlineto{\pgfqpoint{3.166645in}{0.570346in}}%
\pgfpathlineto{\pgfqpoint{3.167527in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{0.570604in}}%
\pgfpathlineto{\pgfqpoint{3.170612in}{0.574636in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{0.580930in}}%
\pgfpathlineto{\pgfqpoint{3.173698in}{0.578604in}}%
\pgfpathlineto{\pgfqpoint{3.175461in}{0.574172in}}%
\pgfpathlineto{\pgfqpoint{3.175902in}{0.575247in}}%
\pgfpathlineto{\pgfqpoint{3.180310in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{0.581407in}}%
\pgfpathlineto{\pgfqpoint{3.183395in}{0.580935in}}%
\pgfpathlineto{\pgfqpoint{3.185158in}{0.583923in}}%
\pgfpathlineto{\pgfqpoint{3.185599in}{0.583273in}}%
\pgfpathlineto{\pgfqpoint{3.187362in}{0.579020in}}%
\pgfpathlineto{\pgfqpoint{3.190007in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{3.190448in}{0.572679in}}%
\pgfpathlineto{\pgfqpoint{3.191329in}{0.573594in}}%
\pgfpathlineto{\pgfqpoint{3.191770in}{0.572281in}}%
\pgfpathlineto{\pgfqpoint{3.193092in}{0.571026in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{3.196178in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{3.196618in}{0.574827in}}%
\pgfpathlineto{\pgfqpoint{3.199704in}{0.569488in}}%
\pgfpathlineto{\pgfqpoint{3.202349in}{0.568119in}}%
\pgfpathlineto{\pgfqpoint{3.204553in}{0.563244in}}%
\pgfpathlineto{\pgfqpoint{3.205434in}{0.563990in}}%
\pgfpathlineto{\pgfqpoint{3.205875in}{0.564502in}}%
\pgfpathlineto{\pgfqpoint{3.206316in}{0.562864in}}%
\pgfpathlineto{\pgfqpoint{3.206756in}{0.560710in}}%
\pgfpathlineto{\pgfqpoint{3.207638in}{0.561140in}}%
\pgfpathlineto{\pgfqpoint{3.208960in}{0.562786in}}%
\pgfpathlineto{\pgfqpoint{3.209401in}{0.561073in}}%
\pgfpathlineto{\pgfqpoint{3.210724in}{0.561905in}}%
\pgfpathlineto{\pgfqpoint{3.213809in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{0.561891in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{0.559988in}}%
\pgfpathlineto{\pgfqpoint{3.220421in}{0.560852in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{0.567158in}}%
\pgfpathlineto{\pgfqpoint{3.224388in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{3.225269in}{0.565084in}}%
\pgfpathlineto{\pgfqpoint{3.225710in}{0.566505in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.568606in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.568606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{0.584099in}{1.497506in}}%
\pgfpathlineto{\pgfqpoint{0.604375in}{1.448077in}}%
\pgfpathlineto{\pgfqpoint{0.625532in}{1.388672in}}%
\pgfpathlineto{\pgfqpoint{0.696057in}{1.180599in}}%
\pgfpathlineto{\pgfqpoint{0.714570in}{1.133462in}}%
\pgfpathlineto{\pgfqpoint{0.740576in}{1.076153in}}%
\pgfpathlineto{\pgfqpoint{0.789503in}{0.979405in}}%
\pgfpathlineto{\pgfqpoint{0.840634in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{0.860469in}{0.863781in}}%
\pgfpathlineto{\pgfqpoint{0.926587in}{0.779373in}}%
\pgfpathlineto{\pgfqpoint{0.968902in}{0.723333in}}%
\pgfpathlineto{\pgfqpoint{1.040309in}{0.641770in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.619320in}}%
\pgfpathlineto{\pgfqpoint{1.107749in}{0.619809in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.621336in}}%
\pgfpathlineto{\pgfqpoint{1.173866in}{0.626388in}}%
\pgfpathlineto{\pgfqpoint{1.182682in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{0.621860in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{0.620532in}}%
\pgfpathlineto{\pgfqpoint{1.225438in}{0.615985in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{0.602111in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{0.591261in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{0.590557in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{0.587316in}}%
\pgfpathlineto{\pgfqpoint{1.433487in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{0.583941in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{0.582199in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.573504in}}%
\pgfpathlineto{\pgfqpoint{1.562196in}{0.573711in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.586643in}}%
\pgfpathlineto{\pgfqpoint{1.672391in}{0.582614in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{1.724404in}{0.574043in}}%
\pgfpathlineto{\pgfqpoint{1.777738in}{0.573904in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{0.574232in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.566827in}}%
\pgfpathlineto{\pgfqpoint{1.951848in}{0.574442in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.578855in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{0.578911in}}%
\pgfpathlineto{\pgfqpoint{2.001656in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{0.574397in}}%
\pgfpathlineto{\pgfqpoint{2.073063in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{2.091135in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{2.099510in}{0.570521in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{0.571533in}}%
\pgfpathlineto{\pgfqpoint{2.121549in}{0.572698in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{0.574114in}}%
\pgfpathlineto{\pgfqpoint{2.151963in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{2.161660in}{0.579825in}}%
\pgfpathlineto{\pgfqpoint{2.181055in}{0.582113in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.575705in}}%
\pgfpathlineto{\pgfqpoint{2.250698in}{0.571055in}}%
\pgfpathlineto{\pgfqpoint{2.261277in}{0.569914in}}%
\pgfpathlineto{\pgfqpoint{2.287283in}{0.566210in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{0.565874in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{0.565528in}}%
\pgfpathlineto{\pgfqpoint{2.487399in}{0.562145in}}%
\pgfpathlineto{\pgfqpoint{2.514287in}{0.564737in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{0.569751in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{0.571298in}}%
\pgfpathlineto{\pgfqpoint{2.578200in}{0.573098in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{0.576040in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.576667in}}%
\pgfpathlineto{\pgfqpoint{2.660627in}{0.578750in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{0.571710in}}%
\pgfpathlineto{\pgfqpoint{2.758480in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{2.775671in}{0.569326in}}%
\pgfpathlineto{\pgfqpoint{2.835177in}{0.578859in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{0.579267in}}%
\pgfpathlineto{\pgfqpoint{2.884103in}{0.577006in}}%
\pgfpathlineto{\pgfqpoint{2.891597in}{0.575867in}}%
\pgfpathlineto{\pgfqpoint{2.914958in}{0.571748in}}%
\pgfpathlineto{\pgfqpoint{2.938761in}{0.571102in}}%
\pgfpathlineto{\pgfqpoint{2.987247in}{0.576049in}}%
\pgfpathlineto{\pgfqpoint{2.999148in}{0.576982in}}%
\pgfpathlineto{\pgfqpoint{3.030443in}{0.577021in}}%
\pgfpathlineto{\pgfqpoint{3.073199in}{0.575228in}}%
\pgfpathlineto{\pgfqpoint{3.083778in}{0.574844in}}%
\pgfpathlineto{\pgfqpoint{3.104936in}{0.575527in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{0.572642in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{0.570557in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{3.204553in}{0.559022in}}%
\pgfpathlineto{\pgfqpoint{3.219980in}{0.558191in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.558394in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.558394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{0.582776in}{1.581053in}}%
\pgfpathlineto{\pgfqpoint{0.585421in}{1.579182in}}%
\pgfpathlineto{\pgfqpoint{0.587184in}{1.577092in}}%
\pgfpathlineto{\pgfqpoint{0.596440in}{1.563210in}}%
\pgfpathlineto{\pgfqpoint{0.607901in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{0.614513in}{1.533146in}}%
\pgfpathlineto{\pgfqpoint{0.631262in}{1.490213in}}%
\pgfpathlineto{\pgfqpoint{0.637874in}{1.471958in}}%
\pgfpathlineto{\pgfqpoint{0.643604in}{1.445525in}}%
\pgfpathlineto{\pgfqpoint{0.662558in}{1.400419in}}%
\pgfpathlineto{\pgfqpoint{0.680189in}{1.354417in}}%
\pgfpathlineto{\pgfqpoint{0.748070in}{1.130597in}}%
\pgfpathlineto{\pgfqpoint{0.771872in}{1.069612in}}%
\pgfpathlineto{\pgfqpoint{0.782892in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{0.792148in}{1.025125in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.004056in}}%
\pgfpathlineto{\pgfqpoint{0.829615in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{0.836667in}{0.962557in}}%
\pgfpathlineto{\pgfqpoint{0.843720in}{0.957920in}}%
\pgfpathlineto{\pgfqpoint{0.858265in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{0.873693in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{0.869180in}}%
\pgfpathlineto{\pgfqpoint{0.900140in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{0.904548in}{0.852376in}}%
\pgfpathlineto{\pgfqpoint{0.917330in}{0.831359in}}%
\pgfpathlineto{\pgfqpoint{0.927028in}{0.800571in}}%
\pgfpathlineto{\pgfqpoint{0.940251in}{0.753515in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{0.745351in}}%
\pgfpathlineto{\pgfqpoint{0.946863in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{0.951711in}{0.742313in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{0.744037in}}%
\pgfpathlineto{\pgfqpoint{0.955238in}{0.751355in}}%
\pgfpathlineto{\pgfqpoint{0.960527in}{0.770373in}}%
\pgfpathlineto{\pgfqpoint{0.961409in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{0.963172in}{0.769190in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.756089in}}%
\pgfpathlineto{\pgfqpoint{0.976395in}{0.754929in}}%
\pgfpathlineto{\pgfqpoint{0.982566in}{0.754443in}}%
\pgfpathlineto{\pgfqpoint{0.987856in}{0.748813in}}%
\pgfpathlineto{\pgfqpoint{0.988296in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{0.750306in}}%
\pgfpathlineto{\pgfqpoint{0.993145in}{0.754456in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.752291in}}%
\pgfpathlineto{\pgfqpoint{0.998434in}{0.751361in}}%
\pgfpathlineto{\pgfqpoint{0.999316in}{0.751432in}}%
\pgfpathlineto{\pgfqpoint{0.999757in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{1.005928in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{0.743873in}}%
\pgfpathlineto{\pgfqpoint{1.007250in}{0.744721in}}%
\pgfpathlineto{\pgfqpoint{1.021355in}{0.748054in}}%
\pgfpathlineto{\pgfqpoint{1.024441in}{0.743047in}}%
\pgfpathlineto{\pgfqpoint{1.031052in}{0.724573in}}%
\pgfpathlineto{\pgfqpoint{1.039427in}{0.684354in}}%
\pgfpathlineto{\pgfqpoint{1.040750in}{0.685851in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.687070in}}%
\pgfpathlineto{\pgfqpoint{1.042953in}{0.689015in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{1.046039in}{0.685336in}}%
\pgfpathlineto{\pgfqpoint{1.047361in}{0.685525in}}%
\pgfpathlineto{\pgfqpoint{1.052651in}{0.691431in}}%
\pgfpathlineto{\pgfqpoint{1.057499in}{0.684501in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.679784in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{1.071604in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{1.073367in}{0.657391in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{0.660222in}}%
\pgfpathlineto{\pgfqpoint{1.077775in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{1.081302in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{1.081742in}{0.669137in}}%
\pgfpathlineto{\pgfqpoint{1.086591in}{0.658590in}}%
\pgfpathlineto{\pgfqpoint{1.087032in}{0.659186in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{0.662780in}}%
\pgfpathlineto{\pgfqpoint{1.090117in}{0.663657in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.666030in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{0.660699in}}%
\pgfpathlineto{\pgfqpoint{1.101137in}{0.633607in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{0.629414in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{1.106426in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{1.107308in}{0.627358in}}%
\pgfpathlineto{\pgfqpoint{1.108189in}{0.624805in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{1.116564in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{1.118768in}{0.633911in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{0.633078in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.643594in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.640233in}}%
\pgfpathlineto{\pgfqpoint{1.128025in}{0.642202in}}%
\pgfpathlineto{\pgfqpoint{1.129788in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{1.131110in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{1.145656in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{1.157116in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{1.164610in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{1.166373in}{0.658882in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{1.171221in}{0.661200in}}%
\pgfpathlineto{\pgfqpoint{1.171662in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{1.176511in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{1.181359in}{0.659814in}}%
\pgfpathlineto{\pgfqpoint{1.182682in}{0.658981in}}%
\pgfpathlineto{\pgfqpoint{1.184445in}{0.657926in}}%
\pgfpathlineto{\pgfqpoint{1.185326in}{0.657121in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.654740in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{0.656257in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.655517in}}%
\pgfpathlineto{\pgfqpoint{1.194583in}{0.650967in}}%
\pgfpathlineto{\pgfqpoint{1.196346in}{0.650928in}}%
\pgfpathlineto{\pgfqpoint{1.197668in}{0.651997in}}%
\pgfpathlineto{\pgfqpoint{1.198109in}{0.651168in}}%
\pgfpathlineto{\pgfqpoint{1.199431in}{0.649104in}}%
\pgfpathlineto{\pgfqpoint{1.201195in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{1.201635in}{0.645777in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{0.647289in}}%
\pgfpathlineto{\pgfqpoint{1.207365in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.653084in}}%
\pgfpathlineto{\pgfqpoint{1.212655in}{0.646867in}}%
\pgfpathlineto{\pgfqpoint{1.214418in}{0.638582in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{1.221030in}{0.647153in}}%
\pgfpathlineto{\pgfqpoint{1.224115in}{0.650086in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{1.231168in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{1.231609in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{1.235576in}{0.655886in}}%
\pgfpathlineto{\pgfqpoint{1.239983in}{0.650445in}}%
\pgfpathlineto{\pgfqpoint{1.250562in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{1.251444in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{1.253648in}{0.621618in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{0.623466in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.633553in}}%
\pgfpathlineto{\pgfqpoint{1.260700in}{0.628433in}}%
\pgfpathlineto{\pgfqpoint{1.261141in}{0.628918in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{0.633981in}}%
\pgfpathlineto{\pgfqpoint{1.265549in}{0.633917in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{0.637500in}}%
\pgfpathlineto{\pgfqpoint{1.276568in}{0.639829in}}%
\pgfpathlineto{\pgfqpoint{1.277891in}{0.641063in}}%
\pgfpathlineto{\pgfqpoint{1.278332in}{0.640754in}}%
\pgfpathlineto{\pgfqpoint{1.280095in}{0.639706in}}%
\pgfpathlineto{\pgfqpoint{1.285384in}{0.637765in}}%
\pgfpathlineto{\pgfqpoint{1.286706in}{0.638933in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.640272in}}%
\pgfpathlineto{\pgfqpoint{1.288029in}{0.639659in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{0.633438in}}%
\pgfpathlineto{\pgfqpoint{1.292437in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{1.296404in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{1.296844in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{1.298167in}{0.628255in}}%
\pgfpathlineto{\pgfqpoint{1.298608in}{0.628021in}}%
\pgfpathlineto{\pgfqpoint{1.301252in}{0.625445in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{0.616321in}}%
\pgfpathlineto{\pgfqpoint{1.307423in}{0.617614in}}%
\pgfpathlineto{\pgfqpoint{1.310509in}{0.617886in}}%
\pgfpathlineto{\pgfqpoint{1.310949in}{0.618436in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{1.313153in}{0.615523in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{1.314476in}{0.616226in}}%
\pgfpathlineto{\pgfqpoint{1.314916in}{0.615648in}}%
\pgfpathlineto{\pgfqpoint{1.315798in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.318884in}{0.620178in}}%
\pgfpathlineto{\pgfqpoint{1.321087in}{0.625568in}}%
\pgfpathlineto{\pgfqpoint{1.324614in}{0.617869in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{0.613705in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{0.614261in}}%
\pgfpathlineto{\pgfqpoint{1.328140in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{0.611828in}}%
\pgfpathlineto{\pgfqpoint{1.334311in}{0.607336in}}%
\pgfpathlineto{\pgfqpoint{1.334752in}{0.608432in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{0.610254in}}%
\pgfpathlineto{\pgfqpoint{1.336515in}{0.609272in}}%
\pgfpathlineto{\pgfqpoint{1.336956in}{0.608303in}}%
\pgfpathlineto{\pgfqpoint{1.337837in}{0.608942in}}%
\pgfpathlineto{\pgfqpoint{1.339600in}{0.609458in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{0.609552in}}%
\pgfpathlineto{\pgfqpoint{1.345330in}{0.611676in}}%
\pgfpathlineto{\pgfqpoint{1.345771in}{0.610006in}}%
\pgfpathlineto{\pgfqpoint{1.348857in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{1.349298in}{0.598942in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{0.599093in}}%
\pgfpathlineto{\pgfqpoint{1.355028in}{0.596824in}}%
\pgfpathlineto{\pgfqpoint{1.356791in}{0.596575in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{0.593970in}}%
\pgfpathlineto{\pgfqpoint{1.359436in}{0.594383in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{0.593150in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{1.362962in}{0.593050in}}%
\pgfpathlineto{\pgfqpoint{1.364284in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{1.365607in}{0.596940in}}%
\pgfpathlineto{\pgfqpoint{1.366047in}{0.596018in}}%
\pgfpathlineto{\pgfqpoint{1.366929in}{0.595342in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{1.368692in}{0.597891in}}%
\pgfpathlineto{\pgfqpoint{1.369133in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{0.597354in}}%
\pgfpathlineto{\pgfqpoint{1.374863in}{0.597607in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{0.596486in}}%
\pgfpathlineto{\pgfqpoint{1.378389in}{0.594779in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{0.598184in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{0.598494in}}%
\pgfpathlineto{\pgfqpoint{1.381915in}{0.597582in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{1.385001in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.590416in}}%
\pgfpathlineto{\pgfqpoint{1.386323in}{0.589620in}}%
\pgfpathlineto{\pgfqpoint{1.388968in}{0.585661in}}%
\pgfpathlineto{\pgfqpoint{1.389409in}{0.586058in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{0.596198in}}%
\pgfpathlineto{\pgfqpoint{1.396021in}{0.596811in}}%
\pgfpathlineto{\pgfqpoint{1.397343in}{0.591723in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{0.592180in}}%
\pgfpathlineto{\pgfqpoint{1.399988in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{1.400428in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{0.597777in}}%
\pgfpathlineto{\pgfqpoint{1.402191in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{1.403073in}{0.598960in}}%
\pgfpathlineto{\pgfqpoint{1.404836in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.600062in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.598679in}}%
\pgfpathlineto{\pgfqpoint{1.406159in}{0.599324in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{0.598266in}}%
\pgfpathlineto{\pgfqpoint{1.408803in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.410126in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{1.413211in}{0.595982in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{0.595854in}}%
\pgfpathlineto{\pgfqpoint{1.421145in}{0.599727in}}%
\pgfpathlineto{\pgfqpoint{1.422908in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.425112in}{0.596893in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{0.594230in}}%
\pgfpathlineto{\pgfqpoint{1.427316in}{0.595061in}}%
\pgfpathlineto{\pgfqpoint{1.428638in}{0.596605in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{0.595344in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{0.593349in}}%
\pgfpathlineto{\pgfqpoint{1.431724in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.594762in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.594174in}}%
\pgfpathlineto{\pgfqpoint{1.434369in}{0.592711in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{0.595079in}}%
\pgfpathlineto{\pgfqpoint{1.435691in}{0.593179in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{0.593193in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{0.589533in}}%
\pgfpathlineto{\pgfqpoint{1.441421in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{1.444066in}{0.594932in}}%
\pgfpathlineto{\pgfqpoint{1.445388in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{1.447592in}{0.599008in}}%
\pgfpathlineto{\pgfqpoint{1.448914in}{0.596692in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.597373in}}%
\pgfpathlineto{\pgfqpoint{1.450678in}{0.597996in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.596804in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{0.593558in}}%
\pgfpathlineto{\pgfqpoint{1.453322in}{0.594527in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{0.593334in}}%
\pgfpathlineto{\pgfqpoint{1.456408in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{1.456849in}{0.595150in}}%
\pgfpathlineto{\pgfqpoint{1.457730in}{0.593565in}}%
\pgfpathlineto{\pgfqpoint{1.458171in}{0.593827in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.596601in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{0.595019in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{0.588731in}}%
\pgfpathlineto{\pgfqpoint{1.462138in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{0.589173in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{0.592471in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{0.591444in}}%
\pgfpathlineto{\pgfqpoint{1.466546in}{0.591700in}}%
\pgfpathlineto{\pgfqpoint{1.470513in}{0.596358in}}%
\pgfpathlineto{\pgfqpoint{1.473158in}{0.591972in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{0.589129in}}%
\pgfpathlineto{\pgfqpoint{1.478888in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{1.481973in}{0.596130in}}%
\pgfpathlineto{\pgfqpoint{1.484177in}{0.595223in}}%
\pgfpathlineto{\pgfqpoint{1.484618in}{0.596680in}}%
\pgfpathlineto{\pgfqpoint{1.485940in}{0.595950in}}%
\pgfpathlineto{\pgfqpoint{1.488585in}{0.591046in}}%
\pgfpathlineto{\pgfqpoint{1.490789in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{1.491230in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{1.492993in}{0.592250in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.592575in}}%
\pgfpathlineto{\pgfqpoint{1.493874in}{0.593293in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.592380in}}%
\pgfpathlineto{\pgfqpoint{1.496078in}{0.591678in}}%
\pgfpathlineto{\pgfqpoint{1.500486in}{0.593939in}}%
\pgfpathlineto{\pgfqpoint{1.501368in}{0.594164in}}%
\pgfpathlineto{\pgfqpoint{1.505775in}{0.606951in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{0.607175in}}%
\pgfpathlineto{\pgfqpoint{1.508420in}{0.605545in}}%
\pgfpathlineto{\pgfqpoint{1.514150in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{1.515032in}{0.609829in}}%
\pgfpathlineto{\pgfqpoint{1.518117in}{0.604824in}}%
\pgfpathlineto{\pgfqpoint{1.519881in}{0.606918in}}%
\pgfpathlineto{\pgfqpoint{1.520762in}{0.604814in}}%
\pgfpathlineto{\pgfqpoint{1.521203in}{0.604454in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{0.605404in}}%
\pgfpathlineto{\pgfqpoint{1.522966in}{0.606990in}}%
\pgfpathlineto{\pgfqpoint{1.523407in}{0.606379in}}%
\pgfpathlineto{\pgfqpoint{1.528696in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{1.529578in}{0.594966in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{0.598206in}}%
\pgfpathlineto{\pgfqpoint{1.531782in}{0.596810in}}%
\pgfpathlineto{\pgfqpoint{1.535749in}{0.584045in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{0.582582in}}%
\pgfpathlineto{\pgfqpoint{1.537953in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{0.582277in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{1.540597in}{0.584702in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{0.584001in}}%
\pgfpathlineto{\pgfqpoint{1.541920in}{0.584808in}}%
\pgfpathlineto{\pgfqpoint{1.542801in}{0.585867in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{0.584371in}}%
\pgfpathlineto{\pgfqpoint{1.544124in}{0.583214in}}%
\pgfpathlineto{\pgfqpoint{1.544564in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{0.586846in}}%
\pgfpathlineto{\pgfqpoint{1.548531in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{0.585599in}}%
\pgfpathlineto{\pgfqpoint{1.549413in}{0.587292in}}%
\pgfpathlineto{\pgfqpoint{1.549854in}{0.588606in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.555584in}{0.572146in}}%
\pgfpathlineto{\pgfqpoint{1.558669in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.575865in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{1.561314in}{0.575368in}}%
\pgfpathlineto{\pgfqpoint{1.563959in}{0.585556in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{1.566603in}{0.579995in}}%
\pgfpathlineto{\pgfqpoint{1.567044in}{0.580439in}}%
\pgfpathlineto{\pgfqpoint{1.567485in}{0.579689in}}%
\pgfpathlineto{\pgfqpoint{1.567926in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.580374in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{1.574538in}{0.591133in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.590902in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{0.583595in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{0.584587in}}%
\pgfpathlineto{\pgfqpoint{1.582912in}{0.579606in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{0.580114in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{0.580783in}}%
\pgfpathlineto{\pgfqpoint{1.587761in}{0.579430in}}%
\pgfpathlineto{\pgfqpoint{1.588643in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{1.589965in}{0.580696in}}%
\pgfpathlineto{\pgfqpoint{1.591287in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{1.591728in}{0.579136in}}%
\pgfpathlineto{\pgfqpoint{1.594814in}{0.586202in}}%
\pgfpathlineto{\pgfqpoint{1.595254in}{0.586029in}}%
\pgfpathlineto{\pgfqpoint{1.596577in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{0.585599in}}%
\pgfpathlineto{\pgfqpoint{1.597458in}{0.585957in}}%
\pgfpathlineto{\pgfqpoint{1.597899in}{0.584364in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{0.568934in}}%
\pgfpathlineto{\pgfqpoint{1.603188in}{0.569117in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.582417in}}%
\pgfpathlineto{\pgfqpoint{1.612445in}{0.580419in}}%
\pgfpathlineto{\pgfqpoint{1.613326in}{0.581752in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{0.585994in}}%
\pgfpathlineto{\pgfqpoint{1.615090in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{0.586094in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{0.586974in}}%
\pgfpathlineto{\pgfqpoint{1.619057in}{0.587156in}}%
\pgfpathlineto{\pgfqpoint{1.620820in}{0.588613in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.579209in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{1.627872in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{1.628754in}{0.586179in}}%
\pgfpathlineto{\pgfqpoint{1.630517in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{0.590910in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{0.590432in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.590130in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{1.638010in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{1.638451in}{0.592235in}}%
\pgfpathlineto{\pgfqpoint{1.639333in}{0.590202in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{0.592383in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{0.595434in}}%
\pgfpathlineto{\pgfqpoint{1.641537in}{0.593637in}}%
\pgfpathlineto{\pgfqpoint{1.644181in}{0.586028in}}%
\pgfpathlineto{\pgfqpoint{1.644622in}{0.586479in}}%
\pgfpathlineto{\pgfqpoint{1.648589in}{0.594081in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{0.593639in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{0.597484in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{0.597151in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.596236in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{1.655642in}{0.600032in}}%
\pgfpathlineto{\pgfqpoint{1.656082in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{1.656523in}{0.602779in}}%
\pgfpathlineto{\pgfqpoint{1.657405in}{0.599895in}}%
\pgfpathlineto{\pgfqpoint{1.661813in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{1.664898in}{0.598440in}}%
\pgfpathlineto{\pgfqpoint{1.666220in}{0.596792in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.607298in}}%
\pgfpathlineto{\pgfqpoint{1.672391in}{0.609929in}}%
\pgfpathlineto{\pgfqpoint{1.674595in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.675036in}{0.607278in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.679885in}{0.610874in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{0.615140in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.614483in}}%
\pgfpathlineto{\pgfqpoint{1.685174in}{0.606570in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{0.607985in}}%
\pgfpathlineto{\pgfqpoint{1.689141in}{0.605371in}}%
\pgfpathlineto{\pgfqpoint{1.689582in}{0.606152in}}%
\pgfpathlineto{\pgfqpoint{1.690023in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{1.690463in}{0.605727in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{0.604929in}}%
\pgfpathlineto{\pgfqpoint{1.693990in}{0.604511in}}%
\pgfpathlineto{\pgfqpoint{1.694871in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{1.695753in}{0.603528in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{0.602157in}}%
\pgfpathlineto{\pgfqpoint{1.699720in}{0.597244in}}%
\pgfpathlineto{\pgfqpoint{1.700161in}{0.597827in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{0.600857in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{1.705009in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{1.710299in}{0.586296in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{0.585703in}}%
\pgfpathlineto{\pgfqpoint{1.716910in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{0.583225in}}%
\pgfpathlineto{\pgfqpoint{1.720877in}{0.588770in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.587982in}}%
\pgfpathlineto{\pgfqpoint{1.724404in}{0.593864in}}%
\pgfpathlineto{\pgfqpoint{1.724845in}{0.593024in}}%
\pgfpathlineto{\pgfqpoint{1.731897in}{0.587944in}}%
\pgfpathlineto{\pgfqpoint{1.732338in}{0.588716in}}%
\pgfpathlineto{\pgfqpoint{1.733660in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{1.734101in}{0.591091in}}%
\pgfpathlineto{\pgfqpoint{1.737627in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{0.588217in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.589892in}}%
\pgfpathlineto{\pgfqpoint{1.741153in}{0.588807in}}%
\pgfpathlineto{\pgfqpoint{1.744239in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.746443in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.586126in}}%
\pgfpathlineto{\pgfqpoint{1.747765in}{0.586282in}}%
\pgfpathlineto{\pgfqpoint{1.750410in}{0.594624in}}%
\pgfpathlineto{\pgfqpoint{1.750851in}{0.594767in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{1.753055in}{0.588539in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{1.760548in}{0.573314in}}%
\pgfpathlineto{\pgfqpoint{1.760989in}{0.574150in}}%
\pgfpathlineto{\pgfqpoint{1.761870in}{0.572966in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.573793in}}%
\pgfpathlineto{\pgfqpoint{1.764074in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{1.764515in}{0.575540in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{0.573894in}}%
\pgfpathlineto{\pgfqpoint{1.766278in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{1.769804in}{0.579166in}}%
\pgfpathlineto{\pgfqpoint{1.770686in}{0.577500in}}%
\pgfpathlineto{\pgfqpoint{1.771568in}{0.578272in}}%
\pgfpathlineto{\pgfqpoint{1.773771in}{0.582423in}}%
\pgfpathlineto{\pgfqpoint{1.777738in}{0.575664in}}%
\pgfpathlineto{\pgfqpoint{1.778620in}{0.574536in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{0.571712in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{0.572584in}}%
\pgfpathlineto{\pgfqpoint{1.784791in}{0.585495in}}%
\pgfpathlineto{\pgfqpoint{1.786113in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{1.787876in}{0.581598in}}%
\pgfpathlineto{\pgfqpoint{1.788758in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{1.791844in}{0.575560in}}%
\pgfpathlineto{\pgfqpoint{1.793607in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{1.797133in}{0.573788in}}%
\pgfpathlineto{\pgfqpoint{1.797574in}{0.574607in}}%
\pgfpathlineto{\pgfqpoint{1.799778in}{0.579870in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{0.579191in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{0.579608in}}%
\pgfpathlineto{\pgfqpoint{1.802863in}{0.583373in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{0.588226in}}%
\pgfpathlineto{\pgfqpoint{1.805949in}{0.585821in}}%
\pgfpathlineto{\pgfqpoint{1.808152in}{0.585028in}}%
\pgfpathlineto{\pgfqpoint{1.813001in}{0.576720in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{0.577216in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{0.575921in}}%
\pgfpathlineto{\pgfqpoint{1.818290in}{0.565766in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.567493in}}%
\pgfpathlineto{\pgfqpoint{1.819613in}{0.566179in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{1.825343in}{0.580643in}}%
\pgfpathlineto{\pgfqpoint{1.831514in}{0.570898in}}%
\pgfpathlineto{\pgfqpoint{1.831955in}{0.572121in}}%
\pgfpathlineto{\pgfqpoint{1.834599in}{0.576212in}}%
\pgfpathlineto{\pgfqpoint{1.836363in}{0.576675in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.579964in}}%
\pgfpathlineto{\pgfqpoint{1.838126in}{0.579463in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{0.573028in}}%
\pgfpathlineto{\pgfqpoint{1.842534in}{0.573544in}}%
\pgfpathlineto{\pgfqpoint{1.844297in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{1.846501in}{0.576733in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{0.574613in}}%
\pgfpathlineto{\pgfqpoint{1.848264in}{0.568955in}}%
\pgfpathlineto{\pgfqpoint{1.849145in}{0.569850in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{0.577289in}}%
\pgfpathlineto{\pgfqpoint{1.853553in}{0.576511in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{0.576702in}}%
\pgfpathlineto{\pgfqpoint{1.857520in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{0.576922in}}%
\pgfpathlineto{\pgfqpoint{1.858843in}{0.577219in}}%
\pgfpathlineto{\pgfqpoint{1.863250in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{1.864132in}{0.581413in}}%
\pgfpathlineto{\pgfqpoint{1.868099in}{0.570974in}}%
\pgfpathlineto{\pgfqpoint{1.869862in}{0.572615in}}%
\pgfpathlineto{\pgfqpoint{1.870303in}{0.571806in}}%
\pgfpathlineto{\pgfqpoint{1.871184in}{0.572967in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{0.579551in}}%
\pgfpathlineto{\pgfqpoint{1.876915in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{1.879119in}{0.572739in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{0.573729in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{0.576152in}}%
\pgfpathlineto{\pgfqpoint{1.881322in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{1.885289in}{0.570017in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{0.574065in}}%
\pgfpathlineto{\pgfqpoint{1.887934in}{0.582850in}}%
\pgfpathlineto{\pgfqpoint{1.888816in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{0.577626in}}%
\pgfpathlineto{\pgfqpoint{1.890579in}{0.579940in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.580880in}}%
\pgfpathlineto{\pgfqpoint{1.891901in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{1.898513in}{0.577467in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{0.574407in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{0.576166in}}%
\pgfpathlineto{\pgfqpoint{1.901158in}{0.576304in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{0.569501in}}%
\pgfpathlineto{\pgfqpoint{1.904684in}{0.568860in}}%
\pgfpathlineto{\pgfqpoint{1.905125in}{0.569317in}}%
\pgfpathlineto{\pgfqpoint{1.907769in}{0.576336in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{0.576442in}}%
\pgfpathlineto{\pgfqpoint{1.912177in}{0.581355in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{0.582998in}}%
\pgfpathlineto{\pgfqpoint{1.917907in}{0.590718in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{0.594930in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{0.593160in}}%
\pgfpathlineto{\pgfqpoint{1.920552in}{0.592673in}}%
\pgfpathlineto{\pgfqpoint{1.920993in}{0.593767in}}%
\pgfpathlineto{\pgfqpoint{1.921434in}{0.594807in}}%
\pgfpathlineto{\pgfqpoint{1.922315in}{0.593335in}}%
\pgfpathlineto{\pgfqpoint{1.925401in}{0.583442in}}%
\pgfpathlineto{\pgfqpoint{1.925842in}{0.584223in}}%
\pgfpathlineto{\pgfqpoint{1.926723in}{0.583539in}}%
\pgfpathlineto{\pgfqpoint{1.933335in}{0.569957in}}%
\pgfpathlineto{\pgfqpoint{1.934216in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{1.936861in}{0.576842in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{0.575189in}}%
\pgfpathlineto{\pgfqpoint{1.939065in}{0.574390in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{0.568082in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.945236in}{0.567784in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{1.946558in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{1.947440in}{0.570469in}}%
\pgfpathlineto{\pgfqpoint{1.947881in}{0.569022in}}%
\pgfpathlineto{\pgfqpoint{1.948762in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{0.574271in}}%
\pgfpathlineto{\pgfqpoint{1.950525in}{0.572641in}}%
\pgfpathlineto{\pgfqpoint{1.953611in}{0.567190in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{0.589869in}}%
\pgfpathlineto{\pgfqpoint{1.963308in}{0.586152in}}%
\pgfpathlineto{\pgfqpoint{1.965512in}{0.591394in}}%
\pgfpathlineto{\pgfqpoint{1.965953in}{0.590943in}}%
\pgfpathlineto{\pgfqpoint{1.968597in}{0.587922in}}%
\pgfpathlineto{\pgfqpoint{1.969038in}{0.588602in}}%
\pgfpathlineto{\pgfqpoint{1.970361in}{0.590010in}}%
\pgfpathlineto{\pgfqpoint{1.972564in}{0.597643in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{0.597103in}}%
\pgfpathlineto{\pgfqpoint{1.975650in}{0.589421in}}%
\pgfpathlineto{\pgfqpoint{1.976091in}{0.591130in}}%
\pgfpathlineto{\pgfqpoint{1.977854in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{1.978735in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.979176in}{0.596035in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{0.597077in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{0.597879in}}%
\pgfpathlineto{\pgfqpoint{1.980499in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.982703in}{0.592677in}}%
\pgfpathlineto{\pgfqpoint{1.984025in}{0.593938in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{0.591867in}}%
\pgfpathlineto{\pgfqpoint{1.985788in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.591709in}}%
\pgfpathlineto{\pgfqpoint{1.987110in}{0.592913in}}%
\pgfpathlineto{\pgfqpoint{1.988433in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{1.990637in}{0.590093in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{0.599549in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{2.004742in}{0.586561in}}%
\pgfpathlineto{\pgfqpoint{2.006946in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{2.010472in}{0.581641in}}%
\pgfpathlineto{\pgfqpoint{2.010913in}{0.582647in}}%
\pgfpathlineto{\pgfqpoint{2.012676in}{0.587164in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{2.018406in}{0.569016in}}%
\pgfpathlineto{\pgfqpoint{2.019287in}{0.571219in}}%
\pgfpathlineto{\pgfqpoint{2.022373in}{0.583575in}}%
\pgfpathlineto{\pgfqpoint{2.025899in}{0.573504in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{0.575651in}}%
\pgfpathlineto{\pgfqpoint{2.036478in}{0.607799in}}%
\pgfpathlineto{\pgfqpoint{2.036919in}{0.606431in}}%
\pgfpathlineto{\pgfqpoint{2.041327in}{0.596317in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.596651in}}%
\pgfpathlineto{\pgfqpoint{2.043090in}{0.591659in}}%
\pgfpathlineto{\pgfqpoint{2.043971in}{0.593131in}}%
\pgfpathlineto{\pgfqpoint{2.047498in}{0.602089in}}%
\pgfpathlineto{\pgfqpoint{2.047938in}{0.601363in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{2.053228in}{0.589695in}}%
\pgfpathlineto{\pgfqpoint{2.053669in}{0.590762in}}%
\pgfpathlineto{\pgfqpoint{2.054550in}{0.591735in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.591012in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.589984in}}%
\pgfpathlineto{\pgfqpoint{2.061603in}{0.583567in}}%
\pgfpathlineto{\pgfqpoint{2.065570in}{0.581575in}}%
\pgfpathlineto{\pgfqpoint{2.066451in}{0.583926in}}%
\pgfpathlineto{\pgfqpoint{2.067333in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{2.068655in}{0.583993in}}%
\pgfpathlineto{\pgfqpoint{2.071741in}{0.592164in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.591641in}}%
\pgfpathlineto{\pgfqpoint{2.073504in}{0.589540in}}%
\pgfpathlineto{\pgfqpoint{2.077030in}{0.599665in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{0.599416in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{0.598499in}}%
\pgfpathlineto{\pgfqpoint{2.083201in}{0.601226in}}%
\pgfpathlineto{\pgfqpoint{2.084523in}{0.599976in}}%
\pgfpathlineto{\pgfqpoint{2.084964in}{0.600760in}}%
\pgfpathlineto{\pgfqpoint{2.086727in}{0.599619in}}%
\pgfpathlineto{\pgfqpoint{2.091135in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{2.092898in}{0.591490in}}%
\pgfpathlineto{\pgfqpoint{2.095102in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{2.097306in}{0.584119in}}%
\pgfpathlineto{\pgfqpoint{2.097747in}{0.582968in}}%
\pgfpathlineto{\pgfqpoint{2.098188in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{0.589882in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{0.587792in}}%
\pgfpathlineto{\pgfqpoint{2.107885in}{0.586601in}}%
\pgfpathlineto{\pgfqpoint{2.108766in}{0.587370in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{0.589996in}}%
\pgfpathlineto{\pgfqpoint{2.110970in}{0.588034in}}%
\pgfpathlineto{\pgfqpoint{2.112733in}{0.583583in}}%
\pgfpathlineto{\pgfqpoint{2.113174in}{0.583733in}}%
\pgfpathlineto{\pgfqpoint{2.113615in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{2.114056in}{0.584189in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{0.579715in}}%
\pgfpathlineto{\pgfqpoint{2.116700in}{0.579920in}}%
\pgfpathlineto{\pgfqpoint{2.117582in}{0.580842in}}%
\pgfpathlineto{\pgfqpoint{2.118904in}{0.583219in}}%
\pgfpathlineto{\pgfqpoint{2.119345in}{0.581979in}}%
\pgfpathlineto{\pgfqpoint{2.122431in}{0.578202in}}%
\pgfpathlineto{\pgfqpoint{2.124635in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{2.126838in}{0.577009in}}%
\pgfpathlineto{\pgfqpoint{2.127279in}{0.578685in}}%
\pgfpathlineto{\pgfqpoint{2.129483in}{0.580242in}}%
\pgfpathlineto{\pgfqpoint{2.130806in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{0.589473in}}%
\pgfpathlineto{\pgfqpoint{2.135654in}{0.609077in}}%
\pgfpathlineto{\pgfqpoint{2.136095in}{0.608734in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{0.588976in}}%
\pgfpathlineto{\pgfqpoint{2.143588in}{0.585110in}}%
\pgfpathlineto{\pgfqpoint{2.144911in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{2.145351in}{0.583048in}}%
\pgfpathlineto{\pgfqpoint{2.147996in}{0.587038in}}%
\pgfpathlineto{\pgfqpoint{2.148437in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{2.148878in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{2.151522in}{0.579723in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.578544in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.572997in}}%
\pgfpathlineto{\pgfqpoint{2.157693in}{0.573765in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{0.577831in}}%
\pgfpathlineto{\pgfqpoint{2.163864in}{0.576837in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{0.574039in}}%
\pgfpathlineto{\pgfqpoint{2.167391in}{0.574434in}}%
\pgfpathlineto{\pgfqpoint{2.167831in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{2.170035in}{0.574371in}}%
\pgfpathlineto{\pgfqpoint{2.173121in}{0.579339in}}%
\pgfpathlineto{\pgfqpoint{2.177088in}{0.583040in}}%
\pgfpathlineto{\pgfqpoint{2.180173in}{0.590763in}}%
\pgfpathlineto{\pgfqpoint{2.184140in}{0.594155in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{0.593961in}}%
\pgfpathlineto{\pgfqpoint{2.185463in}{0.594846in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{2.189430in}{0.602912in}}%
\pgfpathlineto{\pgfqpoint{2.189870in}{0.601858in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{2.191634in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{2.193397in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{2.194278in}{0.601983in}}%
\pgfpathlineto{\pgfqpoint{2.195601in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{2.196041in}{0.600028in}}%
\pgfpathlineto{\pgfqpoint{2.201772in}{0.607515in}}%
\pgfpathlineto{\pgfqpoint{2.203094in}{0.609416in}}%
\pgfpathlineto{\pgfqpoint{2.203535in}{0.608836in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{2.205739in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{2.209265in}{0.600091in}}%
\pgfpathlineto{\pgfqpoint{2.211028in}{0.596016in}}%
\pgfpathlineto{\pgfqpoint{2.211910in}{0.597268in}}%
\pgfpathlineto{\pgfqpoint{2.215877in}{0.601976in}}%
\pgfpathlineto{\pgfqpoint{2.217199in}{0.599797in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{2.218962in}{0.601048in}}%
\pgfpathlineto{\pgfqpoint{2.219403in}{0.600364in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{2.221166in}{0.597404in}}%
\pgfpathlineto{\pgfqpoint{2.224692in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{2.225133in}{0.604896in}}%
\pgfpathlineto{\pgfqpoint{2.226015in}{0.605190in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{0.604135in}}%
\pgfpathlineto{\pgfqpoint{2.226896in}{0.603356in}}%
\pgfpathlineto{\pgfqpoint{2.228219in}{0.604144in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.609204in}}%
\pgfpathlineto{\pgfqpoint{2.233508in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{0.608167in}}%
\pgfpathlineto{\pgfqpoint{2.239238in}{0.603236in}}%
\pgfpathlineto{\pgfqpoint{2.240120in}{0.602906in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{2.241442in}{0.603898in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.602227in}}%
\pgfpathlineto{\pgfqpoint{2.244087in}{0.602502in}}%
\pgfpathlineto{\pgfqpoint{2.245409in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{2.248054in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{2.248495in}{0.598049in}}%
\pgfpathlineto{\pgfqpoint{2.250698in}{0.596959in}}%
\pgfpathlineto{\pgfqpoint{2.251139in}{0.598543in}}%
\pgfpathlineto{\pgfqpoint{2.252021in}{0.596735in}}%
\pgfpathlineto{\pgfqpoint{2.257310in}{0.583101in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{0.582248in}}%
\pgfpathlineto{\pgfqpoint{2.261277in}{0.583004in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.586574in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.586398in}}%
\pgfpathlineto{\pgfqpoint{2.265685in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{2.266567in}{0.584764in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{0.577909in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{0.581122in}}%
\pgfpathlineto{\pgfqpoint{2.270974in}{0.579844in}}%
\pgfpathlineto{\pgfqpoint{2.273178in}{0.576380in}}%
\pgfpathlineto{\pgfqpoint{2.273619in}{0.577446in}}%
\pgfpathlineto{\pgfqpoint{2.277586in}{0.591143in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{0.589013in}}%
\pgfpathlineto{\pgfqpoint{2.282876in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.572762in}}%
\pgfpathlineto{\pgfqpoint{2.288606in}{0.578697in}}%
\pgfpathlineto{\pgfqpoint{2.292132in}{0.573522in}}%
\pgfpathlineto{\pgfqpoint{2.292573in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.576241in}}%
\pgfpathlineto{\pgfqpoint{2.294777in}{0.575717in}}%
\pgfpathlineto{\pgfqpoint{2.295218in}{0.577194in}}%
\pgfpathlineto{\pgfqpoint{2.296540in}{0.576408in}}%
\pgfpathlineto{\pgfqpoint{2.300066in}{0.567125in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{2.303152in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{2.304033in}{0.572552in}}%
\pgfpathlineto{\pgfqpoint{2.305796in}{0.575234in}}%
\pgfpathlineto{\pgfqpoint{2.308000in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{2.311527in}{0.568303in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{0.573497in}}%
\pgfpathlineto{\pgfqpoint{2.317257in}{0.566439in}}%
\pgfpathlineto{\pgfqpoint{2.317697in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.571597in}}%
\pgfpathlineto{\pgfqpoint{2.321224in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{2.323868in}{0.570942in}}%
\pgfpathlineto{\pgfqpoint{2.328717in}{0.559228in}}%
\pgfpathlineto{\pgfqpoint{2.330921in}{0.561784in}}%
\pgfpathlineto{\pgfqpoint{2.331803in}{0.560560in}}%
\pgfpathlineto{\pgfqpoint{2.335770in}{0.560264in}}%
\pgfpathlineto{\pgfqpoint{2.337973in}{0.557865in}}%
\pgfpathlineto{\pgfqpoint{2.338414in}{0.559649in}}%
\pgfpathlineto{\pgfqpoint{2.341941in}{0.570404in}}%
\pgfpathlineto{\pgfqpoint{2.342381in}{0.568602in}}%
\pgfpathlineto{\pgfqpoint{2.342822in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{0.566812in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{0.567419in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{2.350315in}{0.569584in}}%
\pgfpathlineto{\pgfqpoint{2.350756in}{0.568556in}}%
\pgfpathlineto{\pgfqpoint{2.353401in}{0.563770in}}%
\pgfpathlineto{\pgfqpoint{2.354282in}{0.565268in}}%
\pgfpathlineto{\pgfqpoint{2.356046in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{0.568209in}}%
\pgfpathlineto{\pgfqpoint{2.358690in}{0.564963in}}%
\pgfpathlineto{\pgfqpoint{2.359131in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{2.360894in}{0.567072in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{0.565278in}}%
\pgfpathlineto{\pgfqpoint{2.362217in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{2.366624in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{2.369269in}{0.575506in}}%
\pgfpathlineto{\pgfqpoint{2.372355in}{0.567343in}}%
\pgfpathlineto{\pgfqpoint{2.374118in}{0.568869in}}%
\pgfpathlineto{\pgfqpoint{2.375881in}{0.565541in}}%
\pgfpathlineto{\pgfqpoint{2.376322in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{2.379848in}{0.572155in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{0.567593in}}%
\pgfpathlineto{\pgfqpoint{2.383815in}{0.570283in}}%
\pgfpathlineto{\pgfqpoint{2.385137in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{2.385578in}{0.572259in}}%
\pgfpathlineto{\pgfqpoint{2.390867in}{0.565732in}}%
\pgfpathlineto{\pgfqpoint{2.391308in}{0.566197in}}%
\pgfpathlineto{\pgfqpoint{2.393953in}{0.572952in}}%
\pgfpathlineto{\pgfqpoint{2.395716in}{0.574272in}}%
\pgfpathlineto{\pgfqpoint{2.401005in}{0.572796in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{0.565414in}}%
\pgfpathlineto{\pgfqpoint{2.404972in}{0.566369in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.571856in}}%
\pgfpathlineto{\pgfqpoint{2.407617in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{2.408499in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{2.409380in}{0.572730in}}%
\pgfpathlineto{\pgfqpoint{2.410262in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{2.413788in}{0.560269in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{0.563321in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{0.562667in}}%
\pgfpathlineto{\pgfqpoint{2.418637in}{0.558697in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{0.559615in}}%
\pgfpathlineto{\pgfqpoint{2.421281in}{0.568011in}}%
\pgfpathlineto{\pgfqpoint{2.422604in}{0.570468in}}%
\pgfpathlineto{\pgfqpoint{2.423485in}{0.570197in}}%
\pgfpathlineto{\pgfqpoint{2.425689in}{0.568665in}}%
\pgfpathlineto{\pgfqpoint{2.427012in}{0.573508in}}%
\pgfpathlineto{\pgfqpoint{2.427452in}{0.572718in}}%
\pgfpathlineto{\pgfqpoint{2.430097in}{0.568533in}}%
\pgfpathlineto{\pgfqpoint{2.434505in}{0.570939in}}%
\pgfpathlineto{\pgfqpoint{2.434946in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{2.435827in}{0.571237in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.585164in}}%
\pgfpathlineto{\pgfqpoint{2.439794in}{0.584929in}}%
\pgfpathlineto{\pgfqpoint{2.442439in}{0.580474in}}%
\pgfpathlineto{\pgfqpoint{2.444202in}{0.577067in}}%
\pgfpathlineto{\pgfqpoint{2.447288in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{2.451695in}{0.586400in}}%
\pgfpathlineto{\pgfqpoint{2.452577in}{0.584499in}}%
\pgfpathlineto{\pgfqpoint{2.454781in}{0.578610in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{0.578771in}}%
\pgfpathlineto{\pgfqpoint{2.455663in}{0.578921in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{0.582343in}}%
\pgfpathlineto{\pgfqpoint{2.457426in}{0.580053in}}%
\pgfpathlineto{\pgfqpoint{2.458748in}{0.573465in}}%
\pgfpathlineto{\pgfqpoint{2.459630in}{0.576920in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{2.461833in}{0.581780in}}%
\pgfpathlineto{\pgfqpoint{2.463156in}{0.579867in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{0.575568in}}%
\pgfpathlineto{\pgfqpoint{2.469327in}{0.576867in}}%
\pgfpathlineto{\pgfqpoint{2.472412in}{0.581510in}}%
\pgfpathlineto{\pgfqpoint{2.476820in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{2.477702in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{0.578402in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{0.579958in}}%
\pgfpathlineto{\pgfqpoint{2.481669in}{0.585608in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{0.576805in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.571726in}}%
\pgfpathlineto{\pgfqpoint{2.488721in}{0.572176in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.570465in}}%
\pgfpathlineto{\pgfqpoint{2.491807in}{0.565889in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{2.494011in}{0.569894in}}%
\pgfpathlineto{\pgfqpoint{2.494451in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{2.495774in}{0.568586in}}%
\pgfpathlineto{\pgfqpoint{2.499300in}{0.574200in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.570321in}}%
\pgfpathlineto{\pgfqpoint{2.504149in}{0.572536in}}%
\pgfpathlineto{\pgfqpoint{2.504589in}{0.571969in}}%
\pgfpathlineto{\pgfqpoint{2.506353in}{0.568326in}}%
\pgfpathlineto{\pgfqpoint{2.507234in}{0.569111in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{2.514727in}{0.580758in}}%
\pgfpathlineto{\pgfqpoint{2.515168in}{0.579555in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{2.516491in}{0.580455in}}%
\pgfpathlineto{\pgfqpoint{2.517813in}{0.582214in}}%
\pgfpathlineto{\pgfqpoint{2.519135in}{0.578249in}}%
\pgfpathlineto{\pgfqpoint{2.520017in}{0.579207in}}%
\pgfpathlineto{\pgfqpoint{2.520898in}{0.580561in}}%
\pgfpathlineto{\pgfqpoint{2.521339in}{0.579929in}}%
\pgfpathlineto{\pgfqpoint{2.523102in}{0.575780in}}%
\pgfpathlineto{\pgfqpoint{2.523984in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{2.525747in}{0.577845in}}%
\pgfpathlineto{\pgfqpoint{2.528832in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{2.529273in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{2.529714in}{0.584626in}}%
\pgfpathlineto{\pgfqpoint{2.531036in}{0.587689in}}%
\pgfpathlineto{\pgfqpoint{2.531477in}{0.587369in}}%
\pgfpathlineto{\pgfqpoint{2.535444in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.580036in}}%
\pgfpathlineto{\pgfqpoint{2.536326in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{2.538970in}{0.573481in}}%
\pgfpathlineto{\pgfqpoint{2.539852in}{0.573768in}}%
\pgfpathlineto{\pgfqpoint{2.542056in}{0.566733in}}%
\pgfpathlineto{\pgfqpoint{2.542497in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.569413in}}%
\pgfpathlineto{\pgfqpoint{2.544701in}{0.567994in}}%
\pgfpathlineto{\pgfqpoint{2.546023in}{0.568913in}}%
\pgfpathlineto{\pgfqpoint{2.547345in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{2.549549in}{0.573534in}}%
\pgfpathlineto{\pgfqpoint{2.550431in}{0.575046in}}%
\pgfpathlineto{\pgfqpoint{2.552635in}{0.582055in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{0.574254in}}%
\pgfpathlineto{\pgfqpoint{2.560128in}{0.573540in}}%
\pgfpathlineto{\pgfqpoint{2.562773in}{0.574766in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{0.578316in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{2.566299in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{2.569825in}{0.588954in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{0.589506in}}%
\pgfpathlineto{\pgfqpoint{2.574233in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.587531in}}%
\pgfpathlineto{\pgfqpoint{2.578200in}{0.587301in}}%
\pgfpathlineto{\pgfqpoint{2.579963in}{0.583212in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{0.583330in}}%
\pgfpathlineto{\pgfqpoint{2.588338in}{0.578603in}}%
\pgfpathlineto{\pgfqpoint{2.589220in}{0.579872in}}%
\pgfpathlineto{\pgfqpoint{2.590542in}{0.583065in}}%
\pgfpathlineto{\pgfqpoint{2.590983in}{0.581089in}}%
\pgfpathlineto{\pgfqpoint{2.592746in}{0.576508in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{0.577664in}}%
\pgfpathlineto{\pgfqpoint{2.596713in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{2.597595in}{0.574836in}}%
\pgfpathlineto{\pgfqpoint{2.598917in}{0.582029in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{0.580325in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{0.578662in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{0.580088in}}%
\pgfpathlineto{\pgfqpoint{2.604206in}{0.584384in}}%
\pgfpathlineto{\pgfqpoint{2.607292in}{0.588076in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{0.583534in}}%
\pgfpathlineto{\pgfqpoint{2.610377in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{2.611259in}{0.586316in}}%
\pgfpathlineto{\pgfqpoint{2.611700in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{2.613463in}{0.583547in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{0.593095in}}%
\pgfpathlineto{\pgfqpoint{2.617871in}{0.591301in}}%
\pgfpathlineto{\pgfqpoint{2.623160in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{2.623601in}{0.580345in}}%
\pgfpathlineto{\pgfqpoint{2.625805in}{0.577595in}}%
\pgfpathlineto{\pgfqpoint{2.630213in}{0.568084in}}%
\pgfpathlineto{\pgfqpoint{2.631976in}{0.581089in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{0.579517in}}%
\pgfpathlineto{\pgfqpoint{2.635943in}{0.572972in}}%
\pgfpathlineto{\pgfqpoint{2.638147in}{0.576804in}}%
\pgfpathlineto{\pgfqpoint{2.638587in}{0.575658in}}%
\pgfpathlineto{\pgfqpoint{2.639028in}{0.573715in}}%
\pgfpathlineto{\pgfqpoint{2.640351in}{0.574160in}}%
\pgfpathlineto{\pgfqpoint{2.641232in}{0.572615in}}%
\pgfpathlineto{\pgfqpoint{2.645199in}{0.562625in}}%
\pgfpathlineto{\pgfqpoint{2.646521in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{2.647844in}{0.559563in}}%
\pgfpathlineto{\pgfqpoint{2.648285in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{2.652692in}{0.573860in}}%
\pgfpathlineto{\pgfqpoint{2.655778in}{0.573608in}}%
\pgfpathlineto{\pgfqpoint{2.657100in}{0.572862in}}%
\pgfpathlineto{\pgfqpoint{2.659304in}{0.576839in}}%
\pgfpathlineto{\pgfqpoint{2.659745in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{0.577590in}}%
\pgfpathlineto{\pgfqpoint{2.660627in}{0.578298in}}%
\pgfpathlineto{\pgfqpoint{2.661508in}{0.577089in}}%
\pgfpathlineto{\pgfqpoint{2.662830in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{2.663271in}{0.575440in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.579326in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{0.579402in}}%
\pgfpathlineto{\pgfqpoint{2.669001in}{0.571359in}}%
\pgfpathlineto{\pgfqpoint{2.669442in}{0.572276in}}%
\pgfpathlineto{\pgfqpoint{2.670765in}{0.571353in}}%
\pgfpathlineto{\pgfqpoint{2.671646in}{0.567985in}}%
\pgfpathlineto{\pgfqpoint{2.672087in}{0.569322in}}%
\pgfpathlineto{\pgfqpoint{2.672968in}{0.572229in}}%
\pgfpathlineto{\pgfqpoint{2.673850in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{2.676054in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{2.678258in}{0.570597in}}%
\pgfpathlineto{\pgfqpoint{2.680903in}{0.577317in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{0.576979in}}%
\pgfpathlineto{\pgfqpoint{2.683988in}{0.578801in}}%
\pgfpathlineto{\pgfqpoint{2.685310in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{2.685751in}{0.579118in}}%
\pgfpathlineto{\pgfqpoint{2.687074in}{0.578500in}}%
\pgfpathlineto{\pgfqpoint{2.688837in}{0.573447in}}%
\pgfpathlineto{\pgfqpoint{2.689277in}{0.575071in}}%
\pgfpathlineto{\pgfqpoint{2.693244in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{2.693685in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{2.694567in}{0.572071in}}%
\pgfpathlineto{\pgfqpoint{2.697652in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{2.698534in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{2.700297in}{0.575381in}}%
\pgfpathlineto{\pgfqpoint{2.700738in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.702501in}{0.576200in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{2.703382in}{0.576874in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{0.579994in}}%
\pgfpathlineto{\pgfqpoint{2.705586in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{0.576659in}}%
\pgfpathlineto{\pgfqpoint{2.707790in}{0.573329in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{0.574920in}}%
\pgfpathlineto{\pgfqpoint{2.712198in}{0.587070in}}%
\pgfpathlineto{\pgfqpoint{2.713961in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{2.718369in}{0.577057in}}%
\pgfpathlineto{\pgfqpoint{2.721014in}{0.575286in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{0.572833in}}%
\pgfpathlineto{\pgfqpoint{2.724981in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.578076in}}%
\pgfpathlineto{\pgfqpoint{2.727185in}{0.577257in}}%
\pgfpathlineto{\pgfqpoint{2.728066in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{2.728507in}{0.576515in}}%
\pgfpathlineto{\pgfqpoint{2.729389in}{0.577135in}}%
\pgfpathlineto{\pgfqpoint{2.729829in}{0.576796in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{0.572623in}}%
\pgfpathlineto{\pgfqpoint{2.732033in}{0.573502in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{0.578065in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{2.738204in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{0.586320in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{0.582247in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{0.580575in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{0.581644in}}%
\pgfpathlineto{\pgfqpoint{2.744375in}{0.584673in}}%
\pgfpathlineto{\pgfqpoint{2.745257in}{0.582990in}}%
\pgfpathlineto{\pgfqpoint{2.746138in}{0.582938in}}%
\pgfpathlineto{\pgfqpoint{2.746579in}{0.582048in}}%
\pgfpathlineto{\pgfqpoint{2.749224in}{0.583688in}}%
\pgfpathlineto{\pgfqpoint{2.749665in}{0.585870in}}%
\pgfpathlineto{\pgfqpoint{2.750546in}{0.584084in}}%
\pgfpathlineto{\pgfqpoint{2.752309in}{0.584128in}}%
\pgfpathlineto{\pgfqpoint{2.752750in}{0.584238in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{0.582191in}}%
\pgfpathlineto{\pgfqpoint{2.755836in}{0.584350in}}%
\pgfpathlineto{\pgfqpoint{2.758040in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{2.759362in}{0.583289in}}%
\pgfpathlineto{\pgfqpoint{2.759803in}{0.582431in}}%
\pgfpathlineto{\pgfqpoint{2.762447in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{2.762888in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{2.765533in}{0.581017in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{0.579598in}}%
\pgfpathlineto{\pgfqpoint{2.776112in}{0.579747in}}%
\pgfpathlineto{\pgfqpoint{2.777875in}{0.582627in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{0.580858in}}%
\pgfpathlineto{\pgfqpoint{2.780079in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{2.780960in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{2.783605in}{0.582298in}}%
\pgfpathlineto{\pgfqpoint{2.790657in}{0.570059in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{0.571506in}}%
\pgfpathlineto{\pgfqpoint{2.793302in}{0.570305in}}%
\pgfpathlineto{\pgfqpoint{2.799032in}{0.562328in}}%
\pgfpathlineto{\pgfqpoint{2.799473in}{0.562760in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{0.568655in}}%
\pgfpathlineto{\pgfqpoint{2.801677in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{2.802559in}{0.566874in}}%
\pgfpathlineto{\pgfqpoint{2.806526in}{0.561932in}}%
\pgfpathlineto{\pgfqpoint{2.807407in}{0.562960in}}%
\pgfpathlineto{\pgfqpoint{2.811815in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{2.812256in}{0.567804in}}%
\pgfpathlineto{\pgfqpoint{2.812697in}{0.564930in}}%
\pgfpathlineto{\pgfqpoint{2.813578in}{0.567775in}}%
\pgfpathlineto{\pgfqpoint{2.816223in}{0.573132in}}%
\pgfpathlineto{\pgfqpoint{2.818427in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{2.819308in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{0.573238in}}%
\pgfpathlineto{\pgfqpoint{2.821953in}{0.573792in}}%
\pgfpathlineto{\pgfqpoint{2.822394in}{0.573223in}}%
\pgfpathlineto{\pgfqpoint{2.824157in}{0.570356in}}%
\pgfpathlineto{\pgfqpoint{2.824598in}{0.570583in}}%
\pgfpathlineto{\pgfqpoint{2.825479in}{0.572308in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{0.571678in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{0.570565in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{0.572383in}}%
\pgfpathlineto{\pgfqpoint{2.830769in}{0.579617in}}%
\pgfpathlineto{\pgfqpoint{2.834295in}{0.583697in}}%
\pgfpathlineto{\pgfqpoint{2.834736in}{0.582547in}}%
\pgfpathlineto{\pgfqpoint{2.837821in}{0.576883in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{0.577781in}}%
\pgfpathlineto{\pgfqpoint{2.839584in}{0.579983in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{0.595412in}}%
\pgfpathlineto{\pgfqpoint{2.846637in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{2.848841in}{0.598023in}}%
\pgfpathlineto{\pgfqpoint{2.849722in}{0.596990in}}%
\pgfpathlineto{\pgfqpoint{2.851486in}{0.592939in}}%
\pgfpathlineto{\pgfqpoint{2.851926in}{0.593698in}}%
\pgfpathlineto{\pgfqpoint{2.854571in}{0.597825in}}%
\pgfpathlineto{\pgfqpoint{2.855453in}{0.598756in}}%
\pgfpathlineto{\pgfqpoint{2.857656in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{0.603506in}}%
\pgfpathlineto{\pgfqpoint{2.862946in}{0.606197in}}%
\pgfpathlineto{\pgfqpoint{2.863387in}{0.605867in}}%
\pgfpathlineto{\pgfqpoint{2.866031in}{0.602986in}}%
\pgfpathlineto{\pgfqpoint{2.867354in}{0.601354in}}%
\pgfpathlineto{\pgfqpoint{2.867794in}{0.601948in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{0.602994in}}%
\pgfpathlineto{\pgfqpoint{2.869558in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.602075in}}%
\pgfpathlineto{\pgfqpoint{2.870880in}{0.602814in}}%
\pgfpathlineto{\pgfqpoint{2.873084in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{0.599161in}}%
\pgfpathlineto{\pgfqpoint{2.876169in}{0.601396in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{0.600264in}}%
\pgfpathlineto{\pgfqpoint{2.878373in}{0.596366in}}%
\pgfpathlineto{\pgfqpoint{2.879255in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{2.879696in}{0.596628in}}%
\pgfpathlineto{\pgfqpoint{2.881459in}{0.593241in}}%
\pgfpathlineto{\pgfqpoint{2.886748in}{0.582498in}}%
\pgfpathlineto{\pgfqpoint{2.888511in}{0.584407in}}%
\pgfpathlineto{\pgfqpoint{2.890274in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{2.892919in}{0.592345in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{0.591347in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{0.589459in}}%
\pgfpathlineto{\pgfqpoint{2.895564in}{0.589870in}}%
\pgfpathlineto{\pgfqpoint{2.898649in}{0.593048in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.591913in}}%
\pgfpathlineto{\pgfqpoint{2.899531in}{0.593318in}}%
\pgfpathlineto{\pgfqpoint{2.901735in}{0.595943in}}%
\pgfpathlineto{\pgfqpoint{2.903939in}{0.590171in}}%
\pgfpathlineto{\pgfqpoint{2.904379in}{0.590708in}}%
\pgfpathlineto{\pgfqpoint{2.904820in}{0.589862in}}%
\pgfpathlineto{\pgfqpoint{2.905702in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{2.906143in}{0.590230in}}%
\pgfpathlineto{\pgfqpoint{2.908787in}{0.594410in}}%
\pgfpathlineto{\pgfqpoint{2.910110in}{0.591761in}}%
\pgfpathlineto{\pgfqpoint{2.910991in}{0.592408in}}%
\pgfpathlineto{\pgfqpoint{2.918044in}{0.597999in}}%
\pgfpathlineto{\pgfqpoint{2.919366in}{0.595269in}}%
\pgfpathlineto{\pgfqpoint{2.920248in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{2.922011in}{0.599042in}}%
\pgfpathlineto{\pgfqpoint{2.922452in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{2.925537in}{0.587859in}}%
\pgfpathlineto{\pgfqpoint{2.926419in}{0.588141in}}%
\pgfpathlineto{\pgfqpoint{2.927741in}{0.590106in}}%
\pgfpathlineto{\pgfqpoint{2.934793in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{2.935234in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{2.937879in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{2.938320in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{2.940083in}{0.603983in}}%
\pgfpathlineto{\pgfqpoint{2.946254in}{0.598029in}}%
\pgfpathlineto{\pgfqpoint{2.949339in}{0.595734in}}%
\pgfpathlineto{\pgfqpoint{2.952866in}{0.586047in}}%
\pgfpathlineto{\pgfqpoint{2.954188in}{0.590252in}}%
\pgfpathlineto{\pgfqpoint{2.954629in}{0.588967in}}%
\pgfpathlineto{\pgfqpoint{2.955510in}{0.588177in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{0.585436in}}%
\pgfpathlineto{\pgfqpoint{2.958155in}{0.586962in}}%
\pgfpathlineto{\pgfqpoint{2.958596in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{2.959918in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{2.960359in}{0.583788in}}%
\pgfpathlineto{\pgfqpoint{2.962122in}{0.588640in}}%
\pgfpathlineto{\pgfqpoint{2.964326in}{0.598511in}}%
\pgfpathlineto{\pgfqpoint{2.964767in}{0.597775in}}%
\pgfpathlineto{\pgfqpoint{2.966530in}{0.594481in}}%
\pgfpathlineto{\pgfqpoint{2.967411in}{0.595365in}}%
\pgfpathlineto{\pgfqpoint{2.973142in}{0.595442in}}%
\pgfpathlineto{\pgfqpoint{2.974464in}{0.600198in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{0.599065in}}%
\pgfpathlineto{\pgfqpoint{2.979313in}{0.590295in}}%
\pgfpathlineto{\pgfqpoint{2.983280in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{2.984161in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{2.985043in}{0.578029in}}%
\pgfpathlineto{\pgfqpoint{2.986365in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{2.986806in}{0.580018in}}%
\pgfpathlineto{\pgfqpoint{2.989451in}{0.577026in}}%
\pgfpathlineto{\pgfqpoint{2.991654in}{0.575119in}}%
\pgfpathlineto{\pgfqpoint{2.992536in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{2.992977in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{2.993858in}{0.576656in}}%
\pgfpathlineto{\pgfqpoint{2.996062in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{3.000911in}{0.582769in}}%
\pgfpathlineto{\pgfqpoint{3.003115in}{0.577295in}}%
\pgfpathlineto{\pgfqpoint{3.003556in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{3.004437in}{0.578799in}}%
\pgfpathlineto{\pgfqpoint{3.005760in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{3.006200in}{0.577027in}}%
\pgfpathlineto{\pgfqpoint{3.007963in}{0.580767in}}%
\pgfpathlineto{\pgfqpoint{3.008404in}{0.580041in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{0.582854in}}%
\pgfpathlineto{\pgfqpoint{3.012371in}{0.593970in}}%
\pgfpathlineto{\pgfqpoint{3.012812in}{0.592776in}}%
\pgfpathlineto{\pgfqpoint{3.014134in}{0.592398in}}%
\pgfpathlineto{\pgfqpoint{3.014575in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{3.017220in}{0.591543in}}%
\pgfpathlineto{\pgfqpoint{3.017661in}{0.592542in}}%
\pgfpathlineto{\pgfqpoint{3.020305in}{0.600929in}}%
\pgfpathlineto{\pgfqpoint{3.020746in}{0.600537in}}%
\pgfpathlineto{\pgfqpoint{3.021187in}{0.600799in}}%
\pgfpathlineto{\pgfqpoint{3.021628in}{0.599667in}}%
\pgfpathlineto{\pgfqpoint{3.022509in}{0.598160in}}%
\pgfpathlineto{\pgfqpoint{3.022950in}{0.600340in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{3.026476in}{0.606212in}}%
\pgfpathlineto{\pgfqpoint{3.030003in}{0.602418in}}%
\pgfpathlineto{\pgfqpoint{3.030884in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{3.031325in}{0.601481in}}%
\pgfpathlineto{\pgfqpoint{3.036614in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{3.038818in}{0.583948in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{0.585434in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{3.042344in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{3.048515in}{0.577853in}}%
\pgfpathlineto{\pgfqpoint{3.049397in}{0.579265in}}%
\pgfpathlineto{\pgfqpoint{3.051160in}{0.582239in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{3.056009in}{0.594340in}}%
\pgfpathlineto{\pgfqpoint{3.058653in}{0.598140in}}%
\pgfpathlineto{\pgfqpoint{3.060857in}{0.601150in}}%
\pgfpathlineto{\pgfqpoint{3.061298in}{0.599991in}}%
\pgfpathlineto{\pgfqpoint{3.062620in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{3.063061in}{0.601619in}}%
\pgfpathlineto{\pgfqpoint{3.063502in}{0.600992in}}%
\pgfpathlineto{\pgfqpoint{3.066147in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{3.067910in}{0.596537in}}%
\pgfpathlineto{\pgfqpoint{3.070555in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{3.070995in}{0.589735in}}%
\pgfpathlineto{\pgfqpoint{3.074522in}{0.590550in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.570851in}}%
\pgfpathlineto{\pgfqpoint{3.082456in}{0.571932in}}%
\pgfpathlineto{\pgfqpoint{3.084219in}{0.574734in}}%
\pgfpathlineto{\pgfqpoint{3.085982in}{0.575785in}}%
\pgfpathlineto{\pgfqpoint{3.086864in}{0.578106in}}%
\pgfpathlineto{\pgfqpoint{3.087745in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{3.088186in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{3.089067in}{0.577333in}}%
\pgfpathlineto{\pgfqpoint{3.089508in}{0.576834in}}%
\pgfpathlineto{\pgfqpoint{3.091712in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{3.093035in}{0.569313in}}%
\pgfpathlineto{\pgfqpoint{3.093475in}{0.570642in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{3.100528in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{3.100969in}{0.583078in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{0.582157in}}%
\pgfpathlineto{\pgfqpoint{3.104495in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{0.581583in}}%
\pgfpathlineto{\pgfqpoint{3.106699in}{0.583673in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{0.582487in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{0.582084in}}%
\pgfpathlineto{\pgfqpoint{3.108462in}{0.583313in}}%
\pgfpathlineto{\pgfqpoint{3.109343in}{0.584444in}}%
\pgfpathlineto{\pgfqpoint{3.109784in}{0.583576in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{0.581227in}}%
\pgfpathlineto{\pgfqpoint{3.116396in}{0.582923in}}%
\pgfpathlineto{\pgfqpoint{3.117278in}{0.582404in}}%
\pgfpathlineto{\pgfqpoint{3.122126in}{0.590928in}}%
\pgfpathlineto{\pgfqpoint{3.122567in}{0.589515in}}%
\pgfpathlineto{\pgfqpoint{3.124771in}{0.585008in}}%
\pgfpathlineto{\pgfqpoint{3.125212in}{0.585296in}}%
\pgfpathlineto{\pgfqpoint{3.125652in}{0.586057in}}%
\pgfpathlineto{\pgfqpoint{3.126093in}{0.584161in}}%
\pgfpathlineto{\pgfqpoint{3.130501in}{0.575876in}}%
\pgfpathlineto{\pgfqpoint{3.133587in}{0.580010in}}%
\pgfpathlineto{\pgfqpoint{3.137554in}{0.579738in}}%
\pgfpathlineto{\pgfqpoint{3.138876in}{0.581059in}}%
\pgfpathlineto{\pgfqpoint{3.139317in}{0.580671in}}%
\pgfpathlineto{\pgfqpoint{3.141521in}{0.577404in}}%
\pgfpathlineto{\pgfqpoint{3.145928in}{0.583229in}}%
\pgfpathlineto{\pgfqpoint{3.147692in}{0.586837in}}%
\pgfpathlineto{\pgfqpoint{3.149014in}{0.587798in}}%
\pgfpathlineto{\pgfqpoint{3.149895in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{3.150336in}{0.588794in}}%
\pgfpathlineto{\pgfqpoint{3.151659in}{0.586799in}}%
\pgfpathlineto{\pgfqpoint{3.152981in}{0.590543in}}%
\pgfpathlineto{\pgfqpoint{3.153863in}{0.589440in}}%
\pgfpathlineto{\pgfqpoint{3.156507in}{0.583170in}}%
\pgfpathlineto{\pgfqpoint{3.156948in}{0.583905in}}%
\pgfpathlineto{\pgfqpoint{3.158711in}{0.582520in}}%
\pgfpathlineto{\pgfqpoint{3.160034in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{3.160915in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{3.162678in}{0.577543in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.571994in}}%
\pgfpathlineto{\pgfqpoint{3.166204in}{0.575449in}}%
\pgfpathlineto{\pgfqpoint{3.167086in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{0.575723in}}%
\pgfpathlineto{\pgfqpoint{3.171494in}{0.585786in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{0.591963in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{0.590881in}}%
\pgfpathlineto{\pgfqpoint{3.177665in}{0.582737in}}%
\pgfpathlineto{\pgfqpoint{3.179428in}{0.584678in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{0.584313in}}%
\pgfpathlineto{\pgfqpoint{3.181632in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{3.182073in}{0.578015in}}%
\pgfpathlineto{\pgfqpoint{3.185599in}{0.587469in}}%
\pgfpathlineto{\pgfqpoint{3.186921in}{0.585053in}}%
\pgfpathlineto{\pgfqpoint{3.189566in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{3.190007in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{3.197059in}{0.580236in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{0.577083in}}%
\pgfpathlineto{\pgfqpoint{3.199704in}{0.577638in}}%
\pgfpathlineto{\pgfqpoint{3.200586in}{0.578621in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{0.571022in}}%
\pgfpathlineto{\pgfqpoint{3.205875in}{0.575408in}}%
\pgfpathlineto{\pgfqpoint{3.206316in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{3.209401in}{0.565896in}}%
\pgfpathlineto{\pgfqpoint{3.209842in}{0.566316in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{0.578222in}}%
\pgfpathlineto{\pgfqpoint{3.215572in}{0.577674in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{0.576161in}}%
\pgfpathlineto{\pgfqpoint{3.216894in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{3.217776in}{0.577483in}}%
\pgfpathlineto{\pgfqpoint{3.218217in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{3.220421in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{0.573205in}}%
\pgfpathlineto{\pgfqpoint{3.223065in}{0.577632in}}%
\pgfpathlineto{\pgfqpoint{3.224388in}{0.576510in}}%
\pgfpathlineto{\pgfqpoint{3.224829in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{3.225269in}{0.574689in}}%
\pgfpathlineto{\pgfqpoint{3.226151in}{0.576120in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.576535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.528868in}}%
\pgfpathlineto{\pgfqpoint{0.584099in}{1.498009in}}%
\pgfpathlineto{\pgfqpoint{0.602171in}{1.455132in}}%
\pgfpathlineto{\pgfqpoint{0.625091in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{0.665203in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{0.719860in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{0.738373in}{1.059373in}}%
\pgfpathlineto{\pgfqpoint{0.759971in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{0.777602in}{0.988141in}}%
\pgfpathlineto{\pgfqpoint{0.840193in}{0.892733in}}%
\pgfpathlineto{\pgfqpoint{0.854739in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{0.875015in}{0.822823in}}%
\pgfpathlineto{\pgfqpoint{0.893969in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{0.917771in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{0.928350in}{0.755834in}}%
\pgfpathlineto{\pgfqpoint{0.937606in}{0.752278in}}%
\pgfpathlineto{\pgfqpoint{0.951711in}{0.747197in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{0.990500in}{0.713452in}}%
\pgfpathlineto{\pgfqpoint{1.015184in}{0.687368in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{0.660750in}}%
\pgfpathlineto{\pgfqpoint{1.049124in}{0.654843in}}%
\pgfpathlineto{\pgfqpoint{1.062789in}{0.650801in}}%
\pgfpathlineto{\pgfqpoint{1.072045in}{0.650789in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{0.650185in}}%
\pgfpathlineto{\pgfqpoint{1.102900in}{0.650747in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{1.157116in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{0.641795in}}%
\pgfpathlineto{\pgfqpoint{1.219267in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{0.629853in}}%
\pgfpathlineto{\pgfqpoint{1.252325in}{0.626088in}}%
\pgfpathlineto{\pgfqpoint{1.265549in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{1.289351in}{0.611254in}}%
\pgfpathlineto{\pgfqpoint{1.308746in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{1.334752in}{0.597423in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{0.594714in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{0.594057in}}%
\pgfpathlineto{\pgfqpoint{1.427316in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.446711in}{0.597113in}}%
\pgfpathlineto{\pgfqpoint{1.515032in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{1.525611in}{0.582976in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.554262in}{0.582726in}}%
\pgfpathlineto{\pgfqpoint{1.588202in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{1.617734in}{0.597986in}}%
\pgfpathlineto{\pgfqpoint{1.640655in}{0.598116in}}%
\pgfpathlineto{\pgfqpoint{1.672832in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{1.700161in}{0.585439in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{1.732779in}{0.580972in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.578765in}}%
\pgfpathlineto{\pgfqpoint{1.778179in}{0.576945in}}%
\pgfpathlineto{\pgfqpoint{1.805508in}{0.575811in}}%
\pgfpathlineto{\pgfqpoint{1.820935in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{1.858402in}{0.577595in}}%
\pgfpathlineto{\pgfqpoint{1.877355in}{0.577887in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{0.584991in}}%
\pgfpathlineto{\pgfqpoint{1.942150in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{1.974328in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{0.590045in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{2.047057in}{0.589041in}}%
\pgfpathlineto{\pgfqpoint{2.064688in}{0.588847in}}%
\pgfpathlineto{\pgfqpoint{2.076589in}{0.587361in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{0.584033in}}%
\pgfpathlineto{\pgfqpoint{2.107444in}{0.585689in}}%
\pgfpathlineto{\pgfqpoint{2.125516in}{0.589873in}}%
\pgfpathlineto{\pgfqpoint{2.139621in}{0.591613in}}%
\pgfpathlineto{\pgfqpoint{2.156812in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{2.170035in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{2.184140in}{0.598309in}}%
\pgfpathlineto{\pgfqpoint{2.203975in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{2.265244in}{0.571840in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{0.574432in}}%
\pgfpathlineto{\pgfqpoint{2.404091in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{2.430097in}{0.577044in}}%
\pgfpathlineto{\pgfqpoint{2.448169in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{2.491807in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{2.508556in}{0.578872in}}%
\pgfpathlineto{\pgfqpoint{2.569825in}{0.579152in}}%
\pgfpathlineto{\pgfqpoint{2.598035in}{0.576455in}}%
\pgfpathlineto{\pgfqpoint{2.610818in}{0.575275in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{0.574660in}}%
\pgfpathlineto{\pgfqpoint{2.650489in}{0.576224in}}%
\pgfpathlineto{\pgfqpoint{2.665034in}{0.577708in}}%
\pgfpathlineto{\pgfqpoint{2.711757in}{0.578441in}}%
\pgfpathlineto{\pgfqpoint{2.730711in}{0.575947in}}%
\pgfpathlineto{\pgfqpoint{2.767737in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{2.834736in}{0.594122in}}%
\pgfpathlineto{\pgfqpoint{2.858097in}{0.596165in}}%
\pgfpathlineto{\pgfqpoint{2.871762in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{2.882340in}{0.593441in}}%
\pgfpathlineto{\pgfqpoint{2.901735in}{0.593036in}}%
\pgfpathlineto{\pgfqpoint{2.924215in}{0.589770in}}%
\pgfpathlineto{\pgfqpoint{2.950221in}{0.589240in}}%
\pgfpathlineto{\pgfqpoint{2.971378in}{0.588397in}}%
\pgfpathlineto{\pgfqpoint{3.002674in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.586503in}}%
\pgfpathlineto{\pgfqpoint{3.040141in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{3.095679in}{0.581981in}}%
\pgfpathlineto{\pgfqpoint{3.111547in}{0.582595in}}%
\pgfpathlineto{\pgfqpoint{3.149455in}{0.578971in}}%
\pgfpathlineto{\pgfqpoint{3.164001in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{3.174139in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{3.199704in}{0.569003in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.568317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577487in}{1.511962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797878in}{0.958299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018270in}{0.683086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238661in}{0.630232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459052in}{0.595605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679444in}{0.592021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899835in}{0.582277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120227in}{0.588742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.340618in}{0.568833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561010in}{0.579849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781401in}{0.580870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001792in}{0.589162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.222184in}{0.568301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{0.584099in}{1.580241in}}%
\pgfpathlineto{\pgfqpoint{0.588947in}{1.572642in}}%
\pgfpathlineto{\pgfqpoint{0.597763in}{1.553925in}}%
\pgfpathlineto{\pgfqpoint{0.620683in}{1.505490in}}%
\pgfpathlineto{\pgfqpoint{0.638756in}{1.480137in}}%
\pgfpathlineto{\pgfqpoint{0.645367in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{0.656828in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{0.660795in}{1.462317in}}%
\pgfpathlineto{\pgfqpoint{0.662999in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{0.665203in}{1.454433in}}%
\pgfpathlineto{\pgfqpoint{0.669610in}{1.427361in}}%
\pgfpathlineto{\pgfqpoint{0.679748in}{1.355659in}}%
\pgfpathlineto{\pgfqpoint{0.685919in}{1.344178in}}%
\pgfpathlineto{\pgfqpoint{0.692531in}{1.325397in}}%
\pgfpathlineto{\pgfqpoint{0.706636in}{1.280051in}}%
\pgfpathlineto{\pgfqpoint{0.707518in}{1.279290in}}%
\pgfpathlineto{\pgfqpoint{0.707958in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{0.711485in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{0.723827in}{1.238465in}}%
\pgfpathlineto{\pgfqpoint{0.724267in}{1.240998in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.273226in}}%
\pgfpathlineto{\pgfqpoint{0.728235in}{1.273153in}}%
\pgfpathlineto{\pgfqpoint{0.729557in}{1.272241in}}%
\pgfpathlineto{\pgfqpoint{0.733083in}{1.281722in}}%
\pgfpathlineto{\pgfqpoint{0.734846in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{0.736609in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{0.738373in}{1.278963in}}%
\pgfpathlineto{\pgfqpoint{0.740576in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{0.743221in}{1.246541in}}%
\pgfpathlineto{\pgfqpoint{0.744543in}{1.249339in}}%
\pgfpathlineto{\pgfqpoint{0.750274in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{0.751155in}{1.263660in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.262872in}}%
\pgfpathlineto{\pgfqpoint{0.752918in}{1.261125in}}%
\pgfpathlineto{\pgfqpoint{0.759530in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{0.759971in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{0.764819in}{1.204502in}}%
\pgfpathlineto{\pgfqpoint{0.765260in}{1.202172in}}%
\pgfpathlineto{\pgfqpoint{0.770550in}{1.153427in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{1.146834in}}%
\pgfpathlineto{\pgfqpoint{0.774517in}{1.144357in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.778925in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{0.779806in}{1.158457in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.114547in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{0.789063in}{1.158900in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{1.150543in}}%
\pgfpathlineto{\pgfqpoint{0.796115in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.799201in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{0.801404in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{0.802286in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{0.803608in}{1.178454in}}%
\pgfpathlineto{\pgfqpoint{0.804931in}{1.168964in}}%
\pgfpathlineto{\pgfqpoint{0.805812in}{1.171080in}}%
\pgfpathlineto{\pgfqpoint{0.808898in}{1.175275in}}%
\pgfpathlineto{\pgfqpoint{0.810661in}{1.173764in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{1.164421in}}%
\pgfpathlineto{\pgfqpoint{0.815510in}{1.156182in}}%
\pgfpathlineto{\pgfqpoint{0.815950in}{1.157382in}}%
\pgfpathlineto{\pgfqpoint{0.818154in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{0.819917in}{1.180515in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{1.178656in}}%
\pgfpathlineto{\pgfqpoint{0.823884in}{1.156501in}}%
\pgfpathlineto{\pgfqpoint{0.830937in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{0.832259in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.832700in}{1.105757in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{1.084446in}}%
\pgfpathlineto{\pgfqpoint{0.836667in}{1.084427in}}%
\pgfpathlineto{\pgfqpoint{0.837108in}{1.085088in}}%
\pgfpathlineto{\pgfqpoint{0.839753in}{1.092687in}}%
\pgfpathlineto{\pgfqpoint{0.840634in}{1.089981in}}%
\pgfpathlineto{\pgfqpoint{0.841956in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{0.842397in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{1.093164in}}%
\pgfpathlineto{\pgfqpoint{0.845924in}{1.129415in}}%
\pgfpathlineto{\pgfqpoint{0.846805in}{1.128751in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{1.110327in}}%
\pgfpathlineto{\pgfqpoint{0.849891in}{1.075128in}}%
\pgfpathlineto{\pgfqpoint{0.850772in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{0.852976in}{1.097525in}}%
\pgfpathlineto{\pgfqpoint{0.855180in}{1.106996in}}%
\pgfpathlineto{\pgfqpoint{0.856502in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{0.857384in}{1.102810in}}%
\pgfpathlineto{\pgfqpoint{0.859147in}{1.119028in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{0.861351in}{1.107682in}}%
\pgfpathlineto{\pgfqpoint{0.861792in}{1.101902in}}%
\pgfpathlineto{\pgfqpoint{0.863114in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{0.864877in}{1.100738in}}%
\pgfpathlineto{\pgfqpoint{0.869726in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{0.871930in}{1.055877in}}%
\pgfpathlineto{\pgfqpoint{0.872811in}{1.057933in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{1.101240in}}%
\pgfpathlineto{\pgfqpoint{0.876338in}{1.092246in}}%
\pgfpathlineto{\pgfqpoint{0.878541in}{1.086855in}}%
\pgfpathlineto{\pgfqpoint{0.878982in}{1.088067in}}%
\pgfpathlineto{\pgfqpoint{0.879423in}{1.085040in}}%
\pgfpathlineto{\pgfqpoint{0.884272in}{1.055805in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{1.036446in}}%
\pgfpathlineto{\pgfqpoint{0.890443in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{0.890883in}{1.033406in}}%
\pgfpathlineto{\pgfqpoint{0.896614in}{1.069061in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{1.078948in}}%
\pgfpathlineto{\pgfqpoint{0.898377in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{0.898817in}{1.077096in}}%
\pgfpathlineto{\pgfqpoint{0.903225in}{1.022978in}}%
\pgfpathlineto{\pgfqpoint{0.908515in}{0.978258in}}%
\pgfpathlineto{\pgfqpoint{0.909396in}{0.979816in}}%
\pgfpathlineto{\pgfqpoint{0.914245in}{1.007639in}}%
\pgfpathlineto{\pgfqpoint{0.919534in}{1.068164in}}%
\pgfpathlineto{\pgfqpoint{0.923501in}{1.088442in}}%
\pgfpathlineto{\pgfqpoint{0.924383in}{1.082700in}}%
\pgfpathlineto{\pgfqpoint{0.927468in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.071398in}}%
\pgfpathlineto{\pgfqpoint{0.929672in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{0.934080in}{1.029422in}}%
\pgfpathlineto{\pgfqpoint{0.934962in}{1.036441in}}%
\pgfpathlineto{\pgfqpoint{0.936284in}{1.042623in}}%
\pgfpathlineto{\pgfqpoint{0.936725in}{1.041116in}}%
\pgfpathlineto{\pgfqpoint{0.937606in}{1.031913in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.034968in}}%
\pgfpathlineto{\pgfqpoint{0.942896in}{1.057164in}}%
\pgfpathlineto{\pgfqpoint{0.943777in}{1.052149in}}%
\pgfpathlineto{\pgfqpoint{0.946422in}{1.030276in}}%
\pgfpathlineto{\pgfqpoint{0.946863in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{1.082526in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.086101in}}%
\pgfpathlineto{\pgfqpoint{0.960086in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{0.964053in}{0.976226in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.978706in}}%
\pgfpathlineto{\pgfqpoint{0.966257in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{0.968020in}{0.995744in}}%
\pgfpathlineto{\pgfqpoint{0.968461in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{0.971547in}{0.977579in}}%
\pgfpathlineto{\pgfqpoint{0.971987in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{0.972428in}{0.985112in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{0.974191in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{0.975073in}{0.968373in}}%
\pgfpathlineto{\pgfqpoint{0.975514in}{0.971873in}}%
\pgfpathlineto{\pgfqpoint{0.975954in}{0.970729in}}%
\pgfpathlineto{\pgfqpoint{0.977277in}{0.959204in}}%
\pgfpathlineto{\pgfqpoint{0.977718in}{0.966966in}}%
\pgfpathlineto{\pgfqpoint{0.984329in}{1.021293in}}%
\pgfpathlineto{\pgfqpoint{0.986092in}{1.033929in}}%
\pgfpathlineto{\pgfqpoint{0.986974in}{1.031425in}}%
\pgfpathlineto{\pgfqpoint{0.987856in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{0.988296in}{1.031190in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{1.047610in}}%
\pgfpathlineto{\pgfqpoint{0.995790in}{1.026218in}}%
\pgfpathlineto{\pgfqpoint{0.996671in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{0.998875in}{1.049187in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{1.006717in}}%
\pgfpathlineto{\pgfqpoint{1.008132in}{0.980842in}}%
\pgfpathlineto{\pgfqpoint{1.008572in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{1.010336in}{1.009552in}}%
\pgfpathlineto{\pgfqpoint{1.011658in}{1.008329in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{0.948740in}}%
\pgfpathlineto{\pgfqpoint{1.018270in}{0.955898in}}%
\pgfpathlineto{\pgfqpoint{1.020474in}{0.980983in}}%
\pgfpathlineto{\pgfqpoint{1.021796in}{0.976563in}}%
\pgfpathlineto{\pgfqpoint{1.022237in}{0.974575in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.977453in}}%
\pgfpathlineto{\pgfqpoint{1.023118in}{0.976188in}}%
\pgfpathlineto{\pgfqpoint{1.023559in}{0.976409in}}%
\pgfpathlineto{\pgfqpoint{1.025322in}{0.986613in}}%
\pgfpathlineto{\pgfqpoint{1.025763in}{0.984607in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{0.959773in}}%
\pgfpathlineto{\pgfqpoint{1.030612in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{1.037664in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{1.039427in}{0.994632in}}%
\pgfpathlineto{\pgfqpoint{1.044717in}{0.953496in}}%
\pgfpathlineto{\pgfqpoint{1.046039in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.965795in}}%
\pgfpathlineto{\pgfqpoint{1.047361in}{0.965483in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{0.935906in}}%
\pgfpathlineto{\pgfqpoint{1.050447in}{0.937429in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{0.935227in}}%
\pgfpathlineto{\pgfqpoint{1.051769in}{0.936098in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.940334in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{0.972459in}}%
\pgfpathlineto{\pgfqpoint{1.058822in}{0.975962in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{1.064111in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{1.065874in}{0.977994in}}%
\pgfpathlineto{\pgfqpoint{1.066315in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.993123in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.992916in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.996517in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{1.072927in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{1.073367in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{1.074690in}{0.978363in}}%
\pgfpathlineto{\pgfqpoint{1.075131in}{0.978098in}}%
\pgfpathlineto{\pgfqpoint{1.077775in}{0.951390in}}%
\pgfpathlineto{\pgfqpoint{1.079098in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.928537in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{0.932472in}}%
\pgfpathlineto{\pgfqpoint{1.081302in}{0.933366in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{0.882404in}}%
\pgfpathlineto{\pgfqpoint{1.088795in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{1.093203in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.938096in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{1.099814in}{0.949225in}}%
\pgfpathlineto{\pgfqpoint{1.100255in}{0.949752in}}%
\pgfpathlineto{\pgfqpoint{1.104663in}{0.979478in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{0.979076in}}%
\pgfpathlineto{\pgfqpoint{1.106867in}{0.973702in}}%
\pgfpathlineto{\pgfqpoint{1.107749in}{0.975807in}}%
\pgfpathlineto{\pgfqpoint{1.111275in}{0.993280in}}%
\pgfpathlineto{\pgfqpoint{1.112597in}{0.992101in}}%
\pgfpathlineto{\pgfqpoint{1.114360in}{0.976680in}}%
\pgfpathlineto{\pgfqpoint{1.116123in}{0.956203in}}%
\pgfpathlineto{\pgfqpoint{1.116564in}{0.958288in}}%
\pgfpathlineto{\pgfqpoint{1.117005in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{1.117446in}{0.957274in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{1.122294in}{0.938897in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{0.938347in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{0.937871in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{0.942005in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.941013in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{0.934564in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{0.937126in}}%
\pgfpathlineto{\pgfqpoint{1.128025in}{0.942139in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.129788in}{0.924007in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{0.928261in}}%
\pgfpathlineto{\pgfqpoint{1.132873in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.930313in}}%
\pgfpathlineto{\pgfqpoint{1.135959in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{1.139926in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{1.140807in}{0.948110in}}%
\pgfpathlineto{\pgfqpoint{1.149182in}{0.900878in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{0.869194in}}%
\pgfpathlineto{\pgfqpoint{1.152268in}{0.871744in}}%
\pgfpathlineto{\pgfqpoint{1.155353in}{0.877011in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{0.869166in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{0.873227in}}%
\pgfpathlineto{\pgfqpoint{1.162846in}{0.913732in}}%
\pgfpathlineto{\pgfqpoint{1.165932in}{0.930457in}}%
\pgfpathlineto{\pgfqpoint{1.168136in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{1.170340in}{0.959423in}}%
\pgfpathlineto{\pgfqpoint{1.174307in}{0.998770in}}%
\pgfpathlineto{\pgfqpoint{1.175188in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{1.176070in}{1.000695in}}%
\pgfpathlineto{\pgfqpoint{1.179155in}{0.973763in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.942634in}}%
\pgfpathlineto{\pgfqpoint{1.184004in}{0.941047in}}%
\pgfpathlineto{\pgfqpoint{1.185767in}{0.930414in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{0.931231in}}%
\pgfpathlineto{\pgfqpoint{1.187089in}{0.926809in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{1.191938in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{1.195464in}{0.904408in}}%
\pgfpathlineto{\pgfqpoint{1.195905in}{0.904160in}}%
\pgfpathlineto{\pgfqpoint{1.200313in}{0.936290in}}%
\pgfpathlineto{\pgfqpoint{1.200754in}{0.935101in}}%
\pgfpathlineto{\pgfqpoint{1.205162in}{0.906874in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.928970in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.929537in}}%
\pgfpathlineto{\pgfqpoint{1.213096in}{0.904390in}}%
\pgfpathlineto{\pgfqpoint{1.213977in}{0.904086in}}%
\pgfpathlineto{\pgfqpoint{1.218385in}{0.882529in}}%
\pgfpathlineto{\pgfqpoint{1.220148in}{0.873571in}}%
\pgfpathlineto{\pgfqpoint{1.221471in}{0.851908in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{0.864313in}}%
\pgfpathlineto{\pgfqpoint{1.224556in}{0.858541in}}%
\pgfpathlineto{\pgfqpoint{1.224997in}{0.859249in}}%
\pgfpathlineto{\pgfqpoint{1.225878in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.849944in}}%
\pgfpathlineto{\pgfqpoint{1.229405in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{1.232931in}{0.867387in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{0.920837in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{1.238220in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{0.878434in}}%
\pgfpathlineto{\pgfqpoint{1.240424in}{0.885933in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{0.923104in}}%
\pgfpathlineto{\pgfqpoint{1.244832in}{0.923985in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{1.249681in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{1.250562in}{0.938543in}}%
\pgfpathlineto{\pgfqpoint{1.254529in}{0.916406in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{0.926291in}}%
\pgfpathlineto{\pgfqpoint{1.256292in}{0.924104in}}%
\pgfpathlineto{\pgfqpoint{1.261141in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{1.261582in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.877908in}}%
\pgfpathlineto{\pgfqpoint{1.262463in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{1.266430in}{0.846927in}}%
\pgfpathlineto{\pgfqpoint{1.266871in}{0.846911in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{1.268193in}{0.852442in}}%
\pgfpathlineto{\pgfqpoint{1.269075in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{1.269957in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{0.857393in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{0.875839in}}%
\pgfpathlineto{\pgfqpoint{1.277450in}{0.873523in}}%
\pgfpathlineto{\pgfqpoint{1.277891in}{0.876452in}}%
\pgfpathlineto{\pgfqpoint{1.278332in}{0.876787in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{1.279654in}{0.876141in}}%
\pgfpathlineto{\pgfqpoint{1.280976in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{1.285825in}{0.836123in}}%
\pgfpathlineto{\pgfqpoint{1.286706in}{0.841690in}}%
\pgfpathlineto{\pgfqpoint{1.289351in}{0.865529in}}%
\pgfpathlineto{\pgfqpoint{1.290233in}{0.859599in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{0.853130in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{0.846515in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{0.849134in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{0.851029in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{1.299489in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.299930in}{0.820987in}}%
\pgfpathlineto{\pgfqpoint{1.300811in}{0.813118in}}%
\pgfpathlineto{\pgfqpoint{1.302134in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{1.303456in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{1.305219in}{0.798430in}}%
\pgfpathlineto{\pgfqpoint{1.306101in}{0.805197in}}%
\pgfpathlineto{\pgfqpoint{1.318002in}{0.881248in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.880896in}}%
\pgfpathlineto{\pgfqpoint{1.322851in}{0.857798in}}%
\pgfpathlineto{\pgfqpoint{1.323732in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.859950in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{0.834592in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{1.331666in}{0.837653in}}%
\pgfpathlineto{\pgfqpoint{1.334752in}{0.815486in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{0.817211in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.840648in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.841248in}}%
\pgfpathlineto{\pgfqpoint{1.339160in}{0.845754in}}%
\pgfpathlineto{\pgfqpoint{1.339600in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{0.826394in}}%
\pgfpathlineto{\pgfqpoint{1.342686in}{0.827471in}}%
\pgfpathlineto{\pgfqpoint{1.343567in}{0.827947in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.819448in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{0.826281in}}%
\pgfpathlineto{\pgfqpoint{1.347975in}{0.860063in}}%
\pgfpathlineto{\pgfqpoint{1.352824in}{0.832368in}}%
\pgfpathlineto{\pgfqpoint{1.359876in}{0.862022in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.859965in}}%
\pgfpathlineto{\pgfqpoint{1.366488in}{0.824569in}}%
\pgfpathlineto{\pgfqpoint{1.366929in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.827021in}}%
\pgfpathlineto{\pgfqpoint{1.370014in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{0.788261in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{0.793974in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{0.832947in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{0.831928in}}%
\pgfpathlineto{\pgfqpoint{1.375745in}{0.828781in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.829843in}}%
\pgfpathlineto{\pgfqpoint{1.377508in}{0.834883in}}%
\pgfpathlineto{\pgfqpoint{1.378389in}{0.833321in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{0.831883in}}%
\pgfpathlineto{\pgfqpoint{1.380152in}{0.824751in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{0.830435in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{0.843650in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{0.877235in}}%
\pgfpathlineto{\pgfqpoint{1.388086in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{1.391613in}{0.842011in}}%
\pgfpathlineto{\pgfqpoint{1.392053in}{0.842821in}}%
\pgfpathlineto{\pgfqpoint{1.394257in}{0.845352in}}%
\pgfpathlineto{\pgfqpoint{1.399106in}{0.819977in}}%
\pgfpathlineto{\pgfqpoint{1.401310in}{0.804205in}}%
\pgfpathlineto{\pgfqpoint{1.403073in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{1.403955in}{0.819188in}}%
\pgfpathlineto{\pgfqpoint{1.404836in}{0.817449in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{1.410126in}{0.828971in}}%
\pgfpathlineto{\pgfqpoint{1.413211in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{1.414533in}{0.799953in}}%
\pgfpathlineto{\pgfqpoint{1.414974in}{0.800518in}}%
\pgfpathlineto{\pgfqpoint{1.415856in}{0.811378in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.805193in}}%
\pgfpathlineto{\pgfqpoint{1.421586in}{0.787928in}}%
\pgfpathlineto{\pgfqpoint{1.422027in}{0.789331in}}%
\pgfpathlineto{\pgfqpoint{1.425112in}{0.814888in}}%
\pgfpathlineto{\pgfqpoint{1.425553in}{0.813804in}}%
\pgfpathlineto{\pgfqpoint{1.425994in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{1.426435in}{0.813440in}}%
\pgfpathlineto{\pgfqpoint{1.429961in}{0.826487in}}%
\pgfpathlineto{\pgfqpoint{1.430402in}{0.824021in}}%
\pgfpathlineto{\pgfqpoint{1.431724in}{0.815435in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{1.433487in}{0.824098in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{0.847720in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.850590in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{0.850022in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{0.837627in}}%
\pgfpathlineto{\pgfqpoint{1.443625in}{0.800029in}}%
\pgfpathlineto{\pgfqpoint{1.444066in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{1.446711in}{0.843216in}}%
\pgfpathlineto{\pgfqpoint{1.447592in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.449355in}{0.819100in}}%
\pgfpathlineto{\pgfqpoint{1.449796in}{0.821012in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.841142in}}%
\pgfpathlineto{\pgfqpoint{1.452882in}{0.836316in}}%
\pgfpathlineto{\pgfqpoint{1.456408in}{0.816929in}}%
\pgfpathlineto{\pgfqpoint{1.456849in}{0.819522in}}%
\pgfpathlineto{\pgfqpoint{1.460816in}{0.855916in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{0.856711in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{0.818650in}}%
\pgfpathlineto{\pgfqpoint{1.466987in}{0.821875in}}%
\pgfpathlineto{\pgfqpoint{1.467427in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.470513in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{1.470954in}{0.811865in}}%
\pgfpathlineto{\pgfqpoint{1.471835in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.473598in}{0.804614in}}%
\pgfpathlineto{\pgfqpoint{1.476243in}{0.778434in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{1.477565in}{0.778034in}}%
\pgfpathlineto{\pgfqpoint{1.478006in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{1.478888in}{0.783733in}}%
\pgfpathlineto{\pgfqpoint{1.480210in}{0.789058in}}%
\pgfpathlineto{\pgfqpoint{1.480651in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.481092in}{0.783682in}}%
\pgfpathlineto{\pgfqpoint{1.481973in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.796664in}}%
\pgfpathlineto{\pgfqpoint{1.483736in}{0.791612in}}%
\pgfpathlineto{\pgfqpoint{1.484177in}{0.788055in}}%
\pgfpathlineto{\pgfqpoint{1.484618in}{0.793293in}}%
\pgfpathlineto{\pgfqpoint{1.487703in}{0.818468in}}%
\pgfpathlineto{\pgfqpoint{1.492111in}{0.784728in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{0.784569in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.791166in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.786357in}}%
\pgfpathlineto{\pgfqpoint{1.495637in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{1.496078in}{0.780807in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{0.788024in}}%
\pgfpathlineto{\pgfqpoint{1.500045in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{1.502249in}{0.813189in}}%
\pgfpathlineto{\pgfqpoint{1.502690in}{0.811703in}}%
\pgfpathlineto{\pgfqpoint{1.503572in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{1.504012in}{0.810940in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{1.505775in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{1.506216in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{1.507539in}{0.796555in}}%
\pgfpathlineto{\pgfqpoint{1.507979in}{0.798213in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{0.805841in}}%
\pgfpathlineto{\pgfqpoint{1.510183in}{0.805473in}}%
\pgfpathlineto{\pgfqpoint{1.511065in}{0.807723in}}%
\pgfpathlineto{\pgfqpoint{1.513269in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{1.514150in}{0.822671in}}%
\pgfpathlineto{\pgfqpoint{1.515473in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.519440in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{1.520321in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{1.520762in}{0.839694in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{0.820669in}}%
\pgfpathlineto{\pgfqpoint{1.524288in}{0.819971in}}%
\pgfpathlineto{\pgfqpoint{1.526051in}{0.833263in}}%
\pgfpathlineto{\pgfqpoint{1.526492in}{0.828249in}}%
\pgfpathlineto{\pgfqpoint{1.528255in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{1.529137in}{0.812137in}}%
\pgfpathlineto{\pgfqpoint{1.530459in}{0.817824in}}%
\pgfpathlineto{\pgfqpoint{1.530900in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{1.533104in}{0.802261in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{0.806384in}}%
\pgfpathlineto{\pgfqpoint{1.534426in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{1.535308in}{0.806546in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{1.537071in}{0.804449in}}%
\pgfpathlineto{\pgfqpoint{1.538834in}{0.807630in}}%
\pgfpathlineto{\pgfqpoint{1.542360in}{0.787677in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{0.784627in}}%
\pgfpathlineto{\pgfqpoint{1.545005in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{1.545446in}{0.775725in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{1.549854in}{0.757461in}}%
\pgfpathlineto{\pgfqpoint{1.550735in}{0.765489in}}%
\pgfpathlineto{\pgfqpoint{1.551617in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{1.552498in}{0.774820in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{0.774906in}}%
\pgfpathlineto{\pgfqpoint{1.554702in}{0.786859in}}%
\pgfpathlineto{\pgfqpoint{1.555143in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{1.557788in}{0.758307in}}%
\pgfpathlineto{\pgfqpoint{1.559110in}{0.760211in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.764427in}}%
\pgfpathlineto{\pgfqpoint{1.564400in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{1.565281in}{0.800338in}}%
\pgfpathlineto{\pgfqpoint{1.569248in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{1.569689in}{0.774930in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{0.796237in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{0.793331in}}%
\pgfpathlineto{\pgfqpoint{1.572334in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.794004in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{1.579827in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{0.781260in}}%
\pgfpathlineto{\pgfqpoint{1.583353in}{0.763400in}}%
\pgfpathlineto{\pgfqpoint{1.583794in}{0.765494in}}%
\pgfpathlineto{\pgfqpoint{1.586880in}{0.787780in}}%
\pgfpathlineto{\pgfqpoint{1.588643in}{0.807737in}}%
\pgfpathlineto{\pgfqpoint{1.589524in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{1.589965in}{0.808300in}}%
\pgfpathlineto{\pgfqpoint{1.590406in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.592169in}{0.788440in}}%
\pgfpathlineto{\pgfqpoint{1.593491in}{0.777059in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{1.596136in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{1.598340in}{0.801089in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.775225in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{0.776391in}}%
\pgfpathlineto{\pgfqpoint{1.604952in}{0.784123in}}%
\pgfpathlineto{\pgfqpoint{1.608919in}{0.789416in}}%
\pgfpathlineto{\pgfqpoint{1.610682in}{0.779507in}}%
\pgfpathlineto{\pgfqpoint{1.612004in}{0.782111in}}%
\pgfpathlineto{\pgfqpoint{1.612886in}{0.780141in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{1.615971in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{1.616412in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.620820in}{0.762663in}}%
\pgfpathlineto{\pgfqpoint{1.621261in}{0.764334in}}%
\pgfpathlineto{\pgfqpoint{1.622142in}{0.768046in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{0.762661in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{0.755401in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.759620in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{0.763972in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.761301in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.762068in}}%
\pgfpathlineto{\pgfqpoint{1.627872in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{1.629635in}{0.757795in}}%
\pgfpathlineto{\pgfqpoint{1.631399in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{1.632721in}{0.769782in}}%
\pgfpathlineto{\pgfqpoint{1.634043in}{0.777137in}}%
\pgfpathlineto{\pgfqpoint{1.634925in}{0.775158in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{0.773869in}}%
\pgfpathlineto{\pgfqpoint{1.638892in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{0.788958in}}%
\pgfpathlineto{\pgfqpoint{1.641096in}{0.785769in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{1.645504in}{0.774847in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{0.774532in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.767553in}}%
\pgfpathlineto{\pgfqpoint{1.647708in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{0.776011in}}%
\pgfpathlineto{\pgfqpoint{1.652115in}{0.775240in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{0.776808in}}%
\pgfpathlineto{\pgfqpoint{1.652997in}{0.777609in}}%
\pgfpathlineto{\pgfqpoint{1.653878in}{0.772694in}}%
\pgfpathlineto{\pgfqpoint{1.654760in}{0.776443in}}%
\pgfpathlineto{\pgfqpoint{1.660049in}{0.758250in}}%
\pgfpathlineto{\pgfqpoint{1.660931in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{1.663135in}{0.772900in}}%
\pgfpathlineto{\pgfqpoint{1.664017in}{0.776753in}}%
\pgfpathlineto{\pgfqpoint{1.664898in}{0.776041in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{1.668424in}{0.795997in}}%
\pgfpathlineto{\pgfqpoint{1.670187in}{0.784579in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.787855in}}%
\pgfpathlineto{\pgfqpoint{1.673714in}{0.792325in}}%
\pgfpathlineto{\pgfqpoint{1.674155in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{1.678122in}{0.784315in}}%
\pgfpathlineto{\pgfqpoint{1.679885in}{0.788030in}}%
\pgfpathlineto{\pgfqpoint{1.680325in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{1.682529in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{1.694431in}{0.725825in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{0.728521in}}%
\pgfpathlineto{\pgfqpoint{1.696194in}{0.741896in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{0.738018in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{0.735766in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{0.736306in}}%
\pgfpathlineto{\pgfqpoint{1.699720in}{0.743841in}}%
\pgfpathlineto{\pgfqpoint{1.701042in}{0.742950in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{0.744363in}}%
\pgfpathlineto{\pgfqpoint{1.701924in}{0.741764in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{0.742232in}}%
\pgfpathlineto{\pgfqpoint{1.704569in}{0.748791in}}%
\pgfpathlineto{\pgfqpoint{1.706332in}{0.754731in}}%
\pgfpathlineto{\pgfqpoint{1.706772in}{0.752940in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.755224in}}%
\pgfpathlineto{\pgfqpoint{1.712062in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{1.713384in}{0.789764in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{0.781755in}}%
\pgfpathlineto{\pgfqpoint{1.719555in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.774319in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{0.770227in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{0.753556in}}%
\pgfpathlineto{\pgfqpoint{1.726167in}{0.754297in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.752462in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{1.727930in}{0.754228in}}%
\pgfpathlineto{\pgfqpoint{1.728812in}{0.751497in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{0.748461in}}%
\pgfpathlineto{\pgfqpoint{1.730134in}{0.749779in}}%
\pgfpathlineto{\pgfqpoint{1.733219in}{0.770960in}}%
\pgfpathlineto{\pgfqpoint{1.734101in}{0.765288in}}%
\pgfpathlineto{\pgfqpoint{1.734542in}{0.768183in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.772525in}}%
\pgfpathlineto{\pgfqpoint{1.737627in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.774149in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{1.743798in}{0.749995in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.773072in}}%
\pgfpathlineto{\pgfqpoint{1.748206in}{0.769353in}}%
\pgfpathlineto{\pgfqpoint{1.748647in}{0.769468in}}%
\pgfpathlineto{\pgfqpoint{1.749528in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{1.750410in}{0.769151in}}%
\pgfpathlineto{\pgfqpoint{1.751292in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{1.752173in}{0.772429in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{0.770805in}}%
\pgfpathlineto{\pgfqpoint{1.757022in}{0.735727in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{0.740781in}}%
\pgfpathlineto{\pgfqpoint{1.759226in}{0.749662in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.748236in}}%
\pgfpathlineto{\pgfqpoint{1.760989in}{0.737621in}}%
\pgfpathlineto{\pgfqpoint{1.762311in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.720727in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{1.765837in}{0.731710in}}%
\pgfpathlineto{\pgfqpoint{1.767600in}{0.733741in}}%
\pgfpathlineto{\pgfqpoint{1.768482in}{0.743561in}}%
\pgfpathlineto{\pgfqpoint{1.769804in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{1.770245in}{0.747297in}}%
\pgfpathlineto{\pgfqpoint{1.770686in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{1.771568in}{0.746660in}}%
\pgfpathlineto{\pgfqpoint{1.772008in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{1.772449in}{0.745969in}}%
\pgfpathlineto{\pgfqpoint{1.773771in}{0.737575in}}%
\pgfpathlineto{\pgfqpoint{1.774653in}{0.739064in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{0.741935in}}%
\pgfpathlineto{\pgfqpoint{1.779061in}{0.774343in}}%
\pgfpathlineto{\pgfqpoint{1.780824in}{0.775349in}}%
\pgfpathlineto{\pgfqpoint{1.782146in}{0.778028in}}%
\pgfpathlineto{\pgfqpoint{1.782587in}{0.777261in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{0.774108in}}%
\pgfpathlineto{\pgfqpoint{1.785232in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{1.786113in}{0.779931in}}%
\pgfpathlineto{\pgfqpoint{1.787436in}{0.775993in}}%
\pgfpathlineto{\pgfqpoint{1.788758in}{0.774977in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{0.776274in}}%
\pgfpathlineto{\pgfqpoint{1.789640in}{0.774103in}}%
\pgfpathlineto{\pgfqpoint{1.792725in}{0.755736in}}%
\pgfpathlineto{\pgfqpoint{1.793607in}{0.760844in}}%
\pgfpathlineto{\pgfqpoint{1.794047in}{0.760986in}}%
\pgfpathlineto{\pgfqpoint{1.798014in}{0.749740in}}%
\pgfpathlineto{\pgfqpoint{1.798896in}{0.746206in}}%
\pgfpathlineto{\pgfqpoint{1.799337in}{0.747819in}}%
\pgfpathlineto{\pgfqpoint{1.801100in}{0.762958in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{0.762494in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{0.731038in}}%
\pgfpathlineto{\pgfqpoint{1.805508in}{0.739224in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{0.762718in}}%
\pgfpathlineto{\pgfqpoint{1.809916in}{0.776155in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{0.775174in}}%
\pgfpathlineto{\pgfqpoint{1.811679in}{0.763967in}}%
\pgfpathlineto{\pgfqpoint{1.814323in}{0.745017in}}%
\pgfpathlineto{\pgfqpoint{1.824021in}{0.700092in}}%
\pgfpathlineto{\pgfqpoint{1.824902in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{1.825343in}{0.692627in}}%
\pgfpathlineto{\pgfqpoint{1.827988in}{0.715834in}}%
\pgfpathlineto{\pgfqpoint{1.828869in}{0.716223in}}%
\pgfpathlineto{\pgfqpoint{1.831514in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{0.750182in}}%
\pgfpathlineto{\pgfqpoint{1.841652in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{1.842534in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{1.843415in}{0.756202in}}%
\pgfpathlineto{\pgfqpoint{1.843856in}{0.754138in}}%
\pgfpathlineto{\pgfqpoint{1.845178in}{0.749055in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{1.846501in}{0.751120in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{0.750150in}}%
\pgfpathlineto{\pgfqpoint{1.847823in}{0.747384in}}%
\pgfpathlineto{\pgfqpoint{1.848705in}{0.749703in}}%
\pgfpathlineto{\pgfqpoint{1.849586in}{0.752904in}}%
\pgfpathlineto{\pgfqpoint{1.850027in}{0.749788in}}%
\pgfpathlineto{\pgfqpoint{1.851790in}{0.736031in}}%
\pgfpathlineto{\pgfqpoint{1.852672in}{0.740899in}}%
\pgfpathlineto{\pgfqpoint{1.854875in}{0.752090in}}%
\pgfpathlineto{\pgfqpoint{1.855316in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{1.857079in}{0.728030in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{1.859724in}{0.731482in}}%
\pgfpathlineto{\pgfqpoint{1.860165in}{0.730752in}}%
\pgfpathlineto{\pgfqpoint{1.860606in}{0.732100in}}%
\pgfpathlineto{\pgfqpoint{1.861487in}{0.738235in}}%
\pgfpathlineto{\pgfqpoint{1.862369in}{0.733983in}}%
\pgfpathlineto{\pgfqpoint{1.865454in}{0.700878in}}%
\pgfpathlineto{\pgfqpoint{1.866336in}{0.699787in}}%
\pgfpathlineto{\pgfqpoint{1.872507in}{0.732142in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.736725in}}%
\pgfpathlineto{\pgfqpoint{1.874711in}{0.735144in}}%
\pgfpathlineto{\pgfqpoint{1.876915in}{0.721898in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{1.878678in}{0.734934in}}%
\pgfpathlineto{\pgfqpoint{1.879559in}{0.733222in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{0.734807in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{0.746248in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{0.757922in}}%
\pgfpathlineto{\pgfqpoint{1.885730in}{0.752059in}}%
\pgfpathlineto{\pgfqpoint{1.888375in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{1.894546in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{1.894987in}{0.713242in}}%
\pgfpathlineto{\pgfqpoint{1.898954in}{0.734114in}}%
\pgfpathlineto{\pgfqpoint{1.899835in}{0.731471in}}%
\pgfpathlineto{\pgfqpoint{1.903362in}{0.717254in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{0.768762in}}%
\pgfpathlineto{\pgfqpoint{1.913500in}{0.762141in}}%
\pgfpathlineto{\pgfqpoint{1.914381in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{1.917026in}{0.766702in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{0.765342in}}%
\pgfpathlineto{\pgfqpoint{1.924519in}{0.727749in}}%
\pgfpathlineto{\pgfqpoint{1.926282in}{0.725977in}}%
\pgfpathlineto{\pgfqpoint{1.928045in}{0.721156in}}%
\pgfpathlineto{\pgfqpoint{1.930690in}{0.713023in}}%
\pgfpathlineto{\pgfqpoint{1.931131in}{0.714353in}}%
\pgfpathlineto{\pgfqpoint{1.935098in}{0.731811in}}%
\pgfpathlineto{\pgfqpoint{1.935980in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{1.938183in}{0.721152in}}%
\pgfpathlineto{\pgfqpoint{1.939065in}{0.718394in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{0.710731in}}%
\pgfpathlineto{\pgfqpoint{1.941269in}{0.711810in}}%
\pgfpathlineto{\pgfqpoint{1.943473in}{0.725782in}}%
\pgfpathlineto{\pgfqpoint{1.943914in}{0.723350in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{1.945236in}{0.724324in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.723712in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{0.725032in}}%
\pgfpathlineto{\pgfqpoint{1.950966in}{0.743575in}}%
\pgfpathlineto{\pgfqpoint{1.951848in}{0.742139in}}%
\pgfpathlineto{\pgfqpoint{1.953611in}{0.742465in}}%
\pgfpathlineto{\pgfqpoint{1.954933in}{0.744123in}}%
\pgfpathlineto{\pgfqpoint{1.956256in}{0.735453in}}%
\pgfpathlineto{\pgfqpoint{1.957137in}{0.737156in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{0.747032in}}%
\pgfpathlineto{\pgfqpoint{1.963749in}{0.737391in}}%
\pgfpathlineto{\pgfqpoint{1.964190in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{1.965512in}{0.745333in}}%
\pgfpathlineto{\pgfqpoint{1.965953in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{1.968157in}{0.734827in}}%
\pgfpathlineto{\pgfqpoint{1.968597in}{0.736252in}}%
\pgfpathlineto{\pgfqpoint{1.970801in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{1.972124in}{0.750383in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{0.746650in}}%
\pgfpathlineto{\pgfqpoint{1.976532in}{0.772628in}}%
\pgfpathlineto{\pgfqpoint{1.977413in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{1.977854in}{0.772258in}}%
\pgfpathlineto{\pgfqpoint{1.979176in}{0.768560in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.735701in}}%
\pgfpathlineto{\pgfqpoint{1.988873in}{0.724239in}}%
\pgfpathlineto{\pgfqpoint{1.990637in}{0.722638in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{0.721812in}}%
\pgfpathlineto{\pgfqpoint{1.991518in}{0.725612in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{0.722475in}}%
\pgfpathlineto{\pgfqpoint{1.994604in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{1.998571in}{0.727163in}}%
\pgfpathlineto{\pgfqpoint{1.999452in}{0.723048in}}%
\pgfpathlineto{\pgfqpoint{2.005182in}{0.691024in}}%
\pgfpathlineto{\pgfqpoint{2.006505in}{0.690423in}}%
\pgfpathlineto{\pgfqpoint{2.007827in}{0.684477in}}%
\pgfpathlineto{\pgfqpoint{2.008709in}{0.686323in}}%
\pgfpathlineto{\pgfqpoint{2.011353in}{0.692692in}}%
\pgfpathlineto{\pgfqpoint{2.012235in}{0.697123in}}%
\pgfpathlineto{\pgfqpoint{2.012676in}{0.693352in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.690429in}}%
\pgfpathlineto{\pgfqpoint{2.019287in}{0.748242in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{0.746343in}}%
\pgfpathlineto{\pgfqpoint{2.020610in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{2.025458in}{0.715655in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{2.032952in}{0.753172in}}%
\pgfpathlineto{\pgfqpoint{2.033393in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{2.033833in}{0.752378in}}%
\pgfpathlineto{\pgfqpoint{2.037360in}{0.736217in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{0.734738in}}%
\pgfpathlineto{\pgfqpoint{2.038682in}{0.736820in}}%
\pgfpathlineto{\pgfqpoint{2.040445in}{0.742802in}}%
\pgfpathlineto{\pgfqpoint{2.040886in}{0.739633in}}%
\pgfpathlineto{\pgfqpoint{2.044412in}{0.719964in}}%
\pgfpathlineto{\pgfqpoint{2.044853in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{0.720404in}}%
\pgfpathlineto{\pgfqpoint{2.046616in}{0.723019in}}%
\pgfpathlineto{\pgfqpoint{2.047057in}{0.722346in}}%
\pgfpathlineto{\pgfqpoint{2.047938in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{2.048820in}{0.714912in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{2.054550in}{0.704043in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.700330in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{0.700595in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.708596in}}%
\pgfpathlineto{\pgfqpoint{2.058958in}{0.703785in}}%
\pgfpathlineto{\pgfqpoint{2.061603in}{0.691731in}}%
\pgfpathlineto{\pgfqpoint{2.067333in}{0.711068in}}%
\pgfpathlineto{\pgfqpoint{2.070418in}{0.718158in}}%
\pgfpathlineto{\pgfqpoint{2.070859in}{0.717554in}}%
\pgfpathlineto{\pgfqpoint{2.071300in}{0.717693in}}%
\pgfpathlineto{\pgfqpoint{2.075267in}{0.704189in}}%
\pgfpathlineto{\pgfqpoint{2.075708in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.078352in}{0.713021in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.712233in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{0.689372in}}%
\pgfpathlineto{\pgfqpoint{2.085405in}{0.684011in}}%
\pgfpathlineto{\pgfqpoint{2.085846in}{0.684292in}}%
\pgfpathlineto{\pgfqpoint{2.093780in}{0.719438in}}%
\pgfpathlineto{\pgfqpoint{2.099069in}{0.730695in}}%
\pgfpathlineto{\pgfqpoint{2.100392in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{2.101273in}{0.721319in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{0.723881in}}%
\pgfpathlineto{\pgfqpoint{2.102595in}{0.728318in}}%
\pgfpathlineto{\pgfqpoint{2.103477in}{0.726167in}}%
\pgfpathlineto{\pgfqpoint{2.108766in}{0.702272in}}%
\pgfpathlineto{\pgfqpoint{2.111411in}{0.688574in}}%
\pgfpathlineto{\pgfqpoint{2.112293in}{0.692024in}}%
\pgfpathlineto{\pgfqpoint{2.113615in}{0.710640in}}%
\pgfpathlineto{\pgfqpoint{2.114497in}{0.708389in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{2.117582in}{0.712962in}}%
\pgfpathlineto{\pgfqpoint{2.121990in}{0.747500in}}%
\pgfpathlineto{\pgfqpoint{2.122871in}{0.745140in}}%
\pgfpathlineto{\pgfqpoint{2.129042in}{0.722841in}}%
\pgfpathlineto{\pgfqpoint{2.129483in}{0.723789in}}%
\pgfpathlineto{\pgfqpoint{2.132569in}{0.728905in}}%
\pgfpathlineto{\pgfqpoint{2.136536in}{0.734492in}}%
\pgfpathlineto{\pgfqpoint{2.138740in}{0.739749in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.739151in}}%
\pgfpathlineto{\pgfqpoint{2.141825in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{2.143588in}{0.701418in}}%
\pgfpathlineto{\pgfqpoint{2.144911in}{0.703891in}}%
\pgfpathlineto{\pgfqpoint{2.145792in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{2.150200in}{0.685798in}}%
\pgfpathlineto{\pgfqpoint{2.151963in}{0.690647in}}%
\pgfpathlineto{\pgfqpoint{2.153285in}{0.688790in}}%
\pgfpathlineto{\pgfqpoint{2.153726in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{0.690104in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.685109in}}%
\pgfpathlineto{\pgfqpoint{2.156371in}{0.686766in}}%
\pgfpathlineto{\pgfqpoint{2.156812in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.686420in}}%
\pgfpathlineto{\pgfqpoint{2.162101in}{0.678961in}}%
\pgfpathlineto{\pgfqpoint{2.162542in}{0.679469in}}%
\pgfpathlineto{\pgfqpoint{2.164305in}{0.680641in}}%
\pgfpathlineto{\pgfqpoint{2.169154in}{0.708326in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{0.702698in}}%
\pgfpathlineto{\pgfqpoint{2.174002in}{0.698390in}}%
\pgfpathlineto{\pgfqpoint{2.174443in}{0.700193in}}%
\pgfpathlineto{\pgfqpoint{2.174884in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{2.175325in}{0.697171in}}%
\pgfpathlineto{\pgfqpoint{2.175765in}{0.698350in}}%
\pgfpathlineto{\pgfqpoint{2.181055in}{0.722122in}}%
\pgfpathlineto{\pgfqpoint{2.183259in}{0.738790in}}%
\pgfpathlineto{\pgfqpoint{2.183699in}{0.737324in}}%
\pgfpathlineto{\pgfqpoint{2.185022in}{0.735106in}}%
\pgfpathlineto{\pgfqpoint{2.186344in}{0.740514in}}%
\pgfpathlineto{\pgfqpoint{2.186785in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{2.188989in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.713538in}}%
\pgfpathlineto{\pgfqpoint{2.191634in}{0.714119in}}%
\pgfpathlineto{\pgfqpoint{2.195160in}{0.705670in}}%
\pgfpathlineto{\pgfqpoint{2.195601in}{0.705841in}}%
\pgfpathlineto{\pgfqpoint{2.199127in}{0.712055in}}%
\pgfpathlineto{\pgfqpoint{2.201331in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{2.203975in}{0.712479in}}%
\pgfpathlineto{\pgfqpoint{2.205298in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{0.716655in}}%
\pgfpathlineto{\pgfqpoint{2.212791in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{0.696625in}}%
\pgfpathlineto{\pgfqpoint{2.214114in}{0.699415in}}%
\pgfpathlineto{\pgfqpoint{2.214995in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{2.217199in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.694075in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.702963in}}%
\pgfpathlineto{\pgfqpoint{2.221166in}{0.699475in}}%
\pgfpathlineto{\pgfqpoint{2.221607in}{0.698036in}}%
\pgfpathlineto{\pgfqpoint{2.222048in}{0.699578in}}%
\pgfpathlineto{\pgfqpoint{2.228659in}{0.724583in}}%
\pgfpathlineto{\pgfqpoint{2.230422in}{0.709489in}}%
\pgfpathlineto{\pgfqpoint{2.230863in}{0.710955in}}%
\pgfpathlineto{\pgfqpoint{2.231745in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{2.232626in}{0.717913in}}%
\pgfpathlineto{\pgfqpoint{2.233949in}{0.715726in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.717020in}}%
\pgfpathlineto{\pgfqpoint{2.238357in}{0.719561in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{0.716761in}}%
\pgfpathlineto{\pgfqpoint{2.241442in}{0.716190in}}%
\pgfpathlineto{\pgfqpoint{2.241883in}{0.717137in}}%
\pgfpathlineto{\pgfqpoint{2.243205in}{0.725417in}}%
\pgfpathlineto{\pgfqpoint{2.244087in}{0.724018in}}%
\pgfpathlineto{\pgfqpoint{2.244528in}{0.722364in}}%
\pgfpathlineto{\pgfqpoint{2.244968in}{0.724030in}}%
\pgfpathlineto{\pgfqpoint{2.247613in}{0.735234in}}%
\pgfpathlineto{\pgfqpoint{2.248495in}{0.733737in}}%
\pgfpathlineto{\pgfqpoint{2.250698in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{2.255988in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{2.257751in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{2.261277in}{0.686869in}}%
\pgfpathlineto{\pgfqpoint{2.262159in}{0.688016in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.692088in}}%
\pgfpathlineto{\pgfqpoint{2.263922in}{0.691706in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{0.687981in}}%
\pgfpathlineto{\pgfqpoint{2.266567in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{0.702248in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{0.700687in}}%
\pgfpathlineto{\pgfqpoint{2.273619in}{0.689973in}}%
\pgfpathlineto{\pgfqpoint{2.274060in}{0.691683in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.708741in}}%
\pgfpathlineto{\pgfqpoint{2.279349in}{0.706752in}}%
\pgfpathlineto{\pgfqpoint{2.280672in}{0.704736in}}%
\pgfpathlineto{\pgfqpoint{2.281112in}{0.706017in}}%
\pgfpathlineto{\pgfqpoint{2.282435in}{0.707166in}}%
\pgfpathlineto{\pgfqpoint{2.283757in}{0.709446in}}%
\pgfpathlineto{\pgfqpoint{2.284198in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{2.287283in}{0.693794in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{2.289047in}{0.689302in}}%
\pgfpathlineto{\pgfqpoint{2.289928in}{0.690654in}}%
\pgfpathlineto{\pgfqpoint{2.292132in}{0.697423in}}%
\pgfpathlineto{\pgfqpoint{2.293014in}{0.693975in}}%
\pgfpathlineto{\pgfqpoint{2.296540in}{0.685858in}}%
\pgfpathlineto{\pgfqpoint{2.300507in}{0.669102in}}%
\pgfpathlineto{\pgfqpoint{2.301829in}{0.670904in}}%
\pgfpathlineto{\pgfqpoint{2.304915in}{0.686309in}}%
\pgfpathlineto{\pgfqpoint{2.308000in}{0.706941in}}%
\pgfpathlineto{\pgfqpoint{2.308441in}{0.706553in}}%
\pgfpathlineto{\pgfqpoint{2.309323in}{0.708156in}}%
\pgfpathlineto{\pgfqpoint{2.309763in}{0.710973in}}%
\pgfpathlineto{\pgfqpoint{2.310645in}{0.709123in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{0.704967in}}%
\pgfpathlineto{\pgfqpoint{2.315494in}{0.705906in}}%
\pgfpathlineto{\pgfqpoint{2.317257in}{0.703093in}}%
\pgfpathlineto{\pgfqpoint{2.320342in}{0.687146in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{2.324750in}{0.669819in}}%
\pgfpathlineto{\pgfqpoint{2.331362in}{0.711861in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{0.703715in}}%
\pgfpathlineto{\pgfqpoint{2.334447in}{0.705945in}}%
\pgfpathlineto{\pgfqpoint{2.336210in}{0.708295in}}%
\pgfpathlineto{\pgfqpoint{2.339296in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{2.339737in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{2.341941in}{0.684092in}}%
\pgfpathlineto{\pgfqpoint{2.345908in}{0.677218in}}%
\pgfpathlineto{\pgfqpoint{2.346789in}{0.678770in}}%
\pgfpathlineto{\pgfqpoint{2.347671in}{0.689688in}}%
\pgfpathlineto{\pgfqpoint{2.348552in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{2.351197in}{0.676725in}}%
\pgfpathlineto{\pgfqpoint{2.352960in}{0.679067in}}%
\pgfpathlineto{\pgfqpoint{2.354282in}{0.681299in}}%
\pgfpathlineto{\pgfqpoint{2.356046in}{0.685980in}}%
\pgfpathlineto{\pgfqpoint{2.357809in}{0.680185in}}%
\pgfpathlineto{\pgfqpoint{2.358249in}{0.680588in}}%
\pgfpathlineto{\pgfqpoint{2.359131in}{0.681894in}}%
\pgfpathlineto{\pgfqpoint{2.359572in}{0.681043in}}%
\pgfpathlineto{\pgfqpoint{2.360894in}{0.678091in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{0.679884in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.682442in}}%
\pgfpathlineto{\pgfqpoint{2.367506in}{0.684191in}}%
\pgfpathlineto{\pgfqpoint{2.371032in}{0.695948in}}%
\pgfpathlineto{\pgfqpoint{2.373677in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{2.378085in}{0.718559in}}%
\pgfpathlineto{\pgfqpoint{2.378526in}{0.717591in}}%
\pgfpathlineto{\pgfqpoint{2.379407in}{0.716010in}}%
\pgfpathlineto{\pgfqpoint{2.379848in}{0.717400in}}%
\pgfpathlineto{\pgfqpoint{2.382493in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{2.384696in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{2.386900in}{0.710973in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{0.710964in}}%
\pgfpathlineto{\pgfqpoint{2.391749in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{2.392190in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{2.393071in}{0.706675in}}%
\pgfpathlineto{\pgfqpoint{2.393953in}{0.707357in}}%
\pgfpathlineto{\pgfqpoint{2.394394in}{0.704503in}}%
\pgfpathlineto{\pgfqpoint{2.395275in}{0.706018in}}%
\pgfpathlineto{\pgfqpoint{2.396598in}{0.714383in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{0.713868in}}%
\pgfpathlineto{\pgfqpoint{2.399242in}{0.715979in}}%
\pgfpathlineto{\pgfqpoint{2.399683in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{0.715511in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{0.709870in}}%
\pgfpathlineto{\pgfqpoint{2.404972in}{0.713896in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{0.712288in}}%
\pgfpathlineto{\pgfqpoint{2.413347in}{0.694888in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{0.694023in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{0.703026in}}%
\pgfpathlineto{\pgfqpoint{2.417755in}{0.699556in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{0.670292in}}%
\pgfpathlineto{\pgfqpoint{2.423045in}{0.671983in}}%
\pgfpathlineto{\pgfqpoint{2.432301in}{0.711101in}}%
\pgfpathlineto{\pgfqpoint{2.432742in}{0.710475in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{2.433623in}{0.710139in}}%
\pgfpathlineto{\pgfqpoint{2.435827in}{0.715214in}}%
\pgfpathlineto{\pgfqpoint{2.438031in}{0.712339in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.711174in}}%
\pgfpathlineto{\pgfqpoint{2.439794in}{0.711448in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{0.712838in}}%
\pgfpathlineto{\pgfqpoint{2.444202in}{0.719169in}}%
\pgfpathlineto{\pgfqpoint{2.445965in}{0.714687in}}%
\pgfpathlineto{\pgfqpoint{2.446406in}{0.715459in}}%
\pgfpathlineto{\pgfqpoint{2.449051in}{0.720236in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{0.680504in}}%
\pgfpathlineto{\pgfqpoint{2.454781in}{0.681256in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{0.690787in}}%
\pgfpathlineto{\pgfqpoint{2.457426in}{0.690406in}}%
\pgfpathlineto{\pgfqpoint{2.459630in}{0.674851in}}%
\pgfpathlineto{\pgfqpoint{2.460070in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{2.460511in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{2.461393in}{0.673321in}}%
\pgfpathlineto{\pgfqpoint{2.461833in}{0.674543in}}%
\pgfpathlineto{\pgfqpoint{2.462715in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{2.463156in}{0.682857in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{0.679537in}}%
\pgfpathlineto{\pgfqpoint{2.464919in}{0.678037in}}%
\pgfpathlineto{\pgfqpoint{2.465801in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{2.467564in}{0.679241in}}%
\pgfpathlineto{\pgfqpoint{2.468445in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{2.468886in}{0.677958in}}%
\pgfpathlineto{\pgfqpoint{2.469768in}{0.682139in}}%
\pgfpathlineto{\pgfqpoint{2.470649in}{0.680292in}}%
\pgfpathlineto{\pgfqpoint{2.473735in}{0.672770in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{0.659239in}}%
\pgfpathlineto{\pgfqpoint{2.479906in}{0.649238in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{2.480787in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{2.482109in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.483873in}{0.640348in}}%
\pgfpathlineto{\pgfqpoint{2.486958in}{0.647180in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.654264in}}%
\pgfpathlineto{\pgfqpoint{2.489603in}{0.652883in}}%
\pgfpathlineto{\pgfqpoint{2.490484in}{0.650703in}}%
\pgfpathlineto{\pgfqpoint{2.491366in}{0.647029in}}%
\pgfpathlineto{\pgfqpoint{2.491807in}{0.649069in}}%
\pgfpathlineto{\pgfqpoint{2.498418in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{2.499741in}{0.684926in}}%
\pgfpathlineto{\pgfqpoint{2.500622in}{0.686622in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{0.690092in}}%
\pgfpathlineto{\pgfqpoint{2.503708in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.686825in}}%
\pgfpathlineto{\pgfqpoint{2.509438in}{0.675177in}}%
\pgfpathlineto{\pgfqpoint{2.511642in}{0.677503in}}%
\pgfpathlineto{\pgfqpoint{2.514287in}{0.667470in}}%
\pgfpathlineto{\pgfqpoint{2.514727in}{0.668655in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{0.668784in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{0.649351in}}%
\pgfpathlineto{\pgfqpoint{2.519576in}{0.650646in}}%
\pgfpathlineto{\pgfqpoint{2.520898in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{2.524425in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{2.525306in}{0.638818in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{0.632454in}}%
\pgfpathlineto{\pgfqpoint{2.532359in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{2.533240in}{0.662353in}}%
\pgfpathlineto{\pgfqpoint{2.533681in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{2.535444in}{0.648379in}}%
\pgfpathlineto{\pgfqpoint{2.536326in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{2.538530in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{2.543378in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{2.545141in}{0.682073in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{0.681364in}}%
\pgfpathlineto{\pgfqpoint{2.551753in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{2.552635in}{0.662735in}}%
\pgfpathlineto{\pgfqpoint{2.554398in}{0.666457in}}%
\pgfpathlineto{\pgfqpoint{2.555279in}{0.664294in}}%
\pgfpathlineto{\pgfqpoint{2.556602in}{0.665196in}}%
\pgfpathlineto{\pgfqpoint{2.558806in}{0.668968in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{0.668627in}}%
\pgfpathlineto{\pgfqpoint{2.560569in}{0.670315in}}%
\pgfpathlineto{\pgfqpoint{2.562332in}{0.674562in}}%
\pgfpathlineto{\pgfqpoint{2.562773in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{0.669134in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{0.669358in}}%
\pgfpathlineto{\pgfqpoint{2.566740in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{2.567181in}{0.668272in}}%
\pgfpathlineto{\pgfqpoint{2.567621in}{0.668624in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{0.682367in}}%
\pgfpathlineto{\pgfqpoint{2.572911in}{0.681495in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{0.698425in}}%
\pgfpathlineto{\pgfqpoint{2.576878in}{0.696992in}}%
\pgfpathlineto{\pgfqpoint{2.578641in}{0.700155in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{0.697725in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{2.581286in}{0.693049in}}%
\pgfpathlineto{\pgfqpoint{2.583930in}{0.693574in}}%
\pgfpathlineto{\pgfqpoint{2.584371in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{2.585253in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{2.590542in}{0.682751in}}%
\pgfpathlineto{\pgfqpoint{2.593187in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{2.594068in}{0.676180in}}%
\pgfpathlineto{\pgfqpoint{2.595831in}{0.668013in}}%
\pgfpathlineto{\pgfqpoint{2.596272in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{2.598917in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{2.600680in}{0.667043in}}%
\pgfpathlineto{\pgfqpoint{2.602443in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{2.603766in}{0.670738in}}%
\pgfpathlineto{\pgfqpoint{2.604647in}{0.670000in}}%
\pgfpathlineto{\pgfqpoint{2.605529in}{0.669461in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{0.670621in}}%
\pgfpathlineto{\pgfqpoint{2.608614in}{0.678096in}}%
\pgfpathlineto{\pgfqpoint{2.610818in}{0.682424in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{2.613904in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{0.683137in}}%
\pgfpathlineto{\pgfqpoint{2.617430in}{0.676671in}}%
\pgfpathlineto{\pgfqpoint{2.620075in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{2.620956in}{0.673683in}}%
\pgfpathlineto{\pgfqpoint{2.622278in}{0.673135in}}%
\pgfpathlineto{\pgfqpoint{2.624042in}{0.673385in}}%
\pgfpathlineto{\pgfqpoint{2.626245in}{0.669455in}}%
\pgfpathlineto{\pgfqpoint{2.626686in}{0.669797in}}%
\pgfpathlineto{\pgfqpoint{2.630213in}{0.673002in}}%
\pgfpathlineto{\pgfqpoint{2.631535in}{0.672977in}}%
\pgfpathlineto{\pgfqpoint{2.632416in}{0.667096in}}%
\pgfpathlineto{\pgfqpoint{2.633298in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{2.635502in}{0.664222in}}%
\pgfpathlineto{\pgfqpoint{2.638147in}{0.674881in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{0.679974in}}%
\pgfpathlineto{\pgfqpoint{2.642995in}{0.672238in}}%
\pgfpathlineto{\pgfqpoint{2.644318in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{2.644758in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{2.648285in}{0.677047in}}%
\pgfpathlineto{\pgfqpoint{2.650048in}{0.687878in}}%
\pgfpathlineto{\pgfqpoint{2.650489in}{0.682985in}}%
\pgfpathlineto{\pgfqpoint{2.652252in}{0.677870in}}%
\pgfpathlineto{\pgfqpoint{2.654015in}{0.676898in}}%
\pgfpathlineto{\pgfqpoint{2.658863in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{2.660186in}{0.690870in}}%
\pgfpathlineto{\pgfqpoint{2.660627in}{0.693831in}}%
\pgfpathlineto{\pgfqpoint{2.661508in}{0.692161in}}%
\pgfpathlineto{\pgfqpoint{2.662390in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{2.664594in}{0.676554in}}%
\pgfpathlineto{\pgfqpoint{2.665034in}{0.674716in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{0.677148in}}%
\pgfpathlineto{\pgfqpoint{2.665916in}{0.680459in}}%
\pgfpathlineto{\pgfqpoint{2.666357in}{0.678287in}}%
\pgfpathlineto{\pgfqpoint{2.666797in}{0.674981in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{2.670324in}{0.678898in}}%
\pgfpathlineto{\pgfqpoint{2.670765in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{0.674082in}}%
\pgfpathlineto{\pgfqpoint{2.672968in}{0.675201in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{0.679032in}}%
\pgfpathlineto{\pgfqpoint{2.675172in}{0.678451in}}%
\pgfpathlineto{\pgfqpoint{2.676054in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{2.678258in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{2.683547in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{2.685310in}{0.683145in}}%
\pgfpathlineto{\pgfqpoint{2.686633in}{0.679656in}}%
\pgfpathlineto{\pgfqpoint{2.687074in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{2.687955in}{0.683612in}}%
\pgfpathlineto{\pgfqpoint{2.688396in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{2.688837in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{2.689718in}{0.678685in}}%
\pgfpathlineto{\pgfqpoint{2.695008in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{0.691493in}}%
\pgfpathlineto{\pgfqpoint{2.698093in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{2.698975in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{2.702501in}{0.671359in}}%
\pgfpathlineto{\pgfqpoint{2.703823in}{0.671870in}}%
\pgfpathlineto{\pgfqpoint{2.707350in}{0.671595in}}%
\pgfpathlineto{\pgfqpoint{2.711757in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{2.720573in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{2.723658in}{0.649388in}}%
\pgfpathlineto{\pgfqpoint{2.724981in}{0.651759in}}%
\pgfpathlineto{\pgfqpoint{2.725422in}{0.650022in}}%
\pgfpathlineto{\pgfqpoint{2.726744in}{0.645844in}}%
\pgfpathlineto{\pgfqpoint{2.727185in}{0.646248in}}%
\pgfpathlineto{\pgfqpoint{2.728948in}{0.647669in}}%
\pgfpathlineto{\pgfqpoint{2.731152in}{0.645996in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{0.649752in}}%
\pgfpathlineto{\pgfqpoint{2.735560in}{0.650125in}}%
\pgfpathlineto{\pgfqpoint{2.738204in}{0.657607in}}%
\pgfpathlineto{\pgfqpoint{2.738645in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{0.655504in}}%
\pgfpathlineto{\pgfqpoint{2.739527in}{0.656877in}}%
\pgfpathlineto{\pgfqpoint{2.741290in}{0.659744in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{0.658610in}}%
\pgfpathlineto{\pgfqpoint{2.742612in}{0.659526in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{0.659714in}}%
\pgfpathlineto{\pgfqpoint{2.747461in}{0.640345in}}%
\pgfpathlineto{\pgfqpoint{2.748783in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{2.750546in}{0.643537in}}%
\pgfpathlineto{\pgfqpoint{2.752309in}{0.652686in}}%
\pgfpathlineto{\pgfqpoint{2.754513in}{0.650227in}}%
\pgfpathlineto{\pgfqpoint{2.754954in}{0.649894in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{0.655566in}}%
\pgfpathlineto{\pgfqpoint{2.761125in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{2.762447in}{0.664571in}}%
\pgfpathlineto{\pgfqpoint{2.762888in}{0.664168in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{0.663972in}}%
\pgfpathlineto{\pgfqpoint{2.768618in}{0.680253in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{0.678747in}}%
\pgfpathlineto{\pgfqpoint{2.771704in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{2.772145in}{0.674639in}}%
\pgfpathlineto{\pgfqpoint{2.774789in}{0.677317in}}%
\pgfpathlineto{\pgfqpoint{2.776112in}{0.673550in}}%
\pgfpathlineto{\pgfqpoint{2.777434in}{0.664538in}}%
\pgfpathlineto{\pgfqpoint{2.777875in}{0.665010in}}%
\pgfpathlineto{\pgfqpoint{2.778316in}{0.666759in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{0.666353in}}%
\pgfpathlineto{\pgfqpoint{2.780960in}{0.646305in}}%
\pgfpathlineto{\pgfqpoint{2.781401in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{2.784046in}{0.650659in}}%
\pgfpathlineto{\pgfqpoint{2.784487in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{2.787131in}{0.649739in}}%
\pgfpathlineto{\pgfqpoint{2.788454in}{0.651516in}}%
\pgfpathlineto{\pgfqpoint{2.790657in}{0.656065in}}%
\pgfpathlineto{\pgfqpoint{2.791980in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{0.651573in}}%
\pgfpathlineto{\pgfqpoint{2.794184in}{0.657681in}}%
\pgfpathlineto{\pgfqpoint{2.794625in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{2.796828in}{0.654688in}}%
\pgfpathlineto{\pgfqpoint{2.798151in}{0.653327in}}%
\pgfpathlineto{\pgfqpoint{2.799032in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{2.799473in}{0.650765in}}%
\pgfpathlineto{\pgfqpoint{2.804322in}{0.669576in}}%
\pgfpathlineto{\pgfqpoint{2.806085in}{0.675949in}}%
\pgfpathlineto{\pgfqpoint{2.807848in}{0.696040in}}%
\pgfpathlineto{\pgfqpoint{2.809170in}{0.693856in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{0.646687in}}%
\pgfpathlineto{\pgfqpoint{2.821512in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{2.823716in}{0.652203in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{0.661102in}}%
\pgfpathlineto{\pgfqpoint{2.826802in}{0.661897in}}%
\pgfpathlineto{\pgfqpoint{2.827683in}{0.660830in}}%
\pgfpathlineto{\pgfqpoint{2.828565in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{2.829006in}{0.661184in}}%
\pgfpathlineto{\pgfqpoint{2.833413in}{0.675400in}}%
\pgfpathlineto{\pgfqpoint{2.834736in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{0.683283in}}%
\pgfpathlineto{\pgfqpoint{2.839144in}{0.681937in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{0.688023in}}%
\pgfpathlineto{\pgfqpoint{2.841788in}{0.685664in}}%
\pgfpathlineto{\pgfqpoint{2.843111in}{0.678589in}}%
\pgfpathlineto{\pgfqpoint{2.843992in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{2.847518in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{2.853689in}{0.664806in}}%
\pgfpathlineto{\pgfqpoint{2.854130in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{2.856775in}{0.674262in}}%
\pgfpathlineto{\pgfqpoint{2.857656in}{0.673140in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{0.662747in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{0.665792in}}%
\pgfpathlineto{\pgfqpoint{2.864268in}{0.675640in}}%
\pgfpathlineto{\pgfqpoint{2.868676in}{0.689187in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{0.688627in}}%
\pgfpathlineto{\pgfqpoint{2.869998in}{0.686307in}}%
\pgfpathlineto{\pgfqpoint{2.870439in}{0.688725in}}%
\pgfpathlineto{\pgfqpoint{2.871321in}{0.692029in}}%
\pgfpathlineto{\pgfqpoint{2.871762in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{2.877051in}{0.668339in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.669394in}}%
\pgfpathlineto{\pgfqpoint{2.881459in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{2.884103in}{0.659503in}}%
\pgfpathlineto{\pgfqpoint{2.884544in}{0.661315in}}%
\pgfpathlineto{\pgfqpoint{2.886307in}{0.668193in}}%
\pgfpathlineto{\pgfqpoint{2.886748in}{0.666676in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{0.657228in}}%
\pgfpathlineto{\pgfqpoint{2.888511in}{0.659212in}}%
\pgfpathlineto{\pgfqpoint{2.888952in}{0.663725in}}%
\pgfpathlineto{\pgfqpoint{2.890274in}{0.662182in}}%
\pgfpathlineto{\pgfqpoint{2.890715in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{2.892038in}{0.662012in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{0.665990in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{2.901294in}{0.685975in}}%
\pgfpathlineto{\pgfqpoint{2.903057in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{2.903498in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{2.908346in}{0.686513in}}%
\pgfpathlineto{\pgfqpoint{2.910991in}{0.685738in}}%
\pgfpathlineto{\pgfqpoint{2.918044in}{0.655743in}}%
\pgfpathlineto{\pgfqpoint{2.928182in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{2.929063in}{0.686574in}}%
\pgfpathlineto{\pgfqpoint{2.929504in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{2.932590in}{0.696780in}}%
\pgfpathlineto{\pgfqpoint{2.934793in}{0.708923in}}%
\pgfpathlineto{\pgfqpoint{2.935675in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{2.945813in}{0.668162in}}%
\pgfpathlineto{\pgfqpoint{2.946254in}{0.668604in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{2.949780in}{0.682016in}}%
\pgfpathlineto{\pgfqpoint{2.952866in}{0.687064in}}%
\pgfpathlineto{\pgfqpoint{2.953306in}{0.685714in}}%
\pgfpathlineto{\pgfqpoint{2.955951in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{2.958155in}{0.679533in}}%
\pgfpathlineto{\pgfqpoint{2.958596in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{2.962122in}{0.698065in}}%
\pgfpathlineto{\pgfqpoint{2.962563in}{0.696997in}}%
\pgfpathlineto{\pgfqpoint{2.963885in}{0.696112in}}%
\pgfpathlineto{\pgfqpoint{2.964326in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{0.695306in}}%
\pgfpathlineto{\pgfqpoint{2.966530in}{0.694005in}}%
\pgfpathlineto{\pgfqpoint{2.968734in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{2.972701in}{0.663155in}}%
\pgfpathlineto{\pgfqpoint{2.973582in}{0.663794in}}%
\pgfpathlineto{\pgfqpoint{2.974905in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{0.665486in}}%
\pgfpathlineto{\pgfqpoint{2.975786in}{0.664176in}}%
\pgfpathlineto{\pgfqpoint{2.977549in}{0.672475in}}%
\pgfpathlineto{\pgfqpoint{2.977990in}{0.672034in}}%
\pgfpathlineto{\pgfqpoint{2.983280in}{0.658227in}}%
\pgfpathlineto{\pgfqpoint{2.984161in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{2.985924in}{0.660832in}}%
\pgfpathlineto{\pgfqpoint{2.989451in}{0.667185in}}%
\pgfpathlineto{\pgfqpoint{2.990332in}{0.665185in}}%
\pgfpathlineto{\pgfqpoint{2.993418in}{0.658642in}}%
\pgfpathlineto{\pgfqpoint{2.994299in}{0.660241in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{2.999148in}{0.675539in}}%
\pgfpathlineto{\pgfqpoint{3.000470in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{0.671138in}}%
\pgfpathlineto{\pgfqpoint{3.001792in}{0.671217in}}%
\pgfpathlineto{\pgfqpoint{3.003115in}{0.663944in}}%
\pgfpathlineto{\pgfqpoint{3.003556in}{0.665066in}}%
\pgfpathlineto{\pgfqpoint{3.004437in}{0.670157in}}%
\pgfpathlineto{\pgfqpoint{3.005319in}{0.667360in}}%
\pgfpathlineto{\pgfqpoint{3.006641in}{0.666997in}}%
\pgfpathlineto{\pgfqpoint{3.007082in}{0.667682in}}%
\pgfpathlineto{\pgfqpoint{3.008404in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{3.011049in}{0.679692in}}%
\pgfpathlineto{\pgfqpoint{3.011930in}{0.679521in}}%
\pgfpathlineto{\pgfqpoint{3.015016in}{0.676169in}}%
\pgfpathlineto{\pgfqpoint{3.015457in}{0.675484in}}%
\pgfpathlineto{\pgfqpoint{3.016779in}{0.684689in}}%
\pgfpathlineto{\pgfqpoint{3.017661in}{0.682743in}}%
\pgfpathlineto{\pgfqpoint{3.020746in}{0.676822in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{3.022509in}{0.676548in}}%
\pgfpathlineto{\pgfqpoint{3.026917in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{3.029562in}{0.664319in}}%
\pgfpathlineto{\pgfqpoint{3.031325in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{3.031766in}{0.662013in}}%
\pgfpathlineto{\pgfqpoint{3.032206in}{0.667889in}}%
\pgfpathlineto{\pgfqpoint{3.033088in}{0.665508in}}%
\pgfpathlineto{\pgfqpoint{3.036174in}{0.660865in}}%
\pgfpathlineto{\pgfqpoint{3.039700in}{0.664776in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{0.666911in}}%
\pgfpathlineto{\pgfqpoint{3.041022in}{0.665638in}}%
\pgfpathlineto{\pgfqpoint{3.042344in}{0.664930in}}%
\pgfpathlineto{\pgfqpoint{3.044108in}{0.666481in}}%
\pgfpathlineto{\pgfqpoint{3.044989in}{0.665270in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.665641in}}%
\pgfpathlineto{\pgfqpoint{3.048956in}{0.677881in}}%
\pgfpathlineto{\pgfqpoint{3.050719in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{0.676139in}}%
\pgfpathlineto{\pgfqpoint{3.056009in}{0.672561in}}%
\pgfpathlineto{\pgfqpoint{3.056890in}{0.675123in}}%
\pgfpathlineto{\pgfqpoint{3.057331in}{0.670533in}}%
\pgfpathlineto{\pgfqpoint{3.058213in}{0.673069in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{3.067910in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{3.070995in}{0.683998in}}%
\pgfpathlineto{\pgfqpoint{3.075844in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{3.077166in}{0.663326in}}%
\pgfpathlineto{\pgfqpoint{3.079811in}{0.676926in}}%
\pgfpathlineto{\pgfqpoint{3.081574in}{0.680899in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.679701in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{3.083778in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{3.089508in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{3.090390in}{0.703349in}}%
\pgfpathlineto{\pgfqpoint{3.091712in}{0.701939in}}%
\pgfpathlineto{\pgfqpoint{3.093916in}{0.698707in}}%
\pgfpathlineto{\pgfqpoint{3.100087in}{0.688678in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{0.690031in}}%
\pgfpathlineto{\pgfqpoint{3.108462in}{0.686167in}}%
\pgfpathlineto{\pgfqpoint{3.109784in}{0.685689in}}%
\pgfpathlineto{\pgfqpoint{3.110225in}{0.687781in}}%
\pgfpathlineto{\pgfqpoint{3.110666in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{3.112870in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{3.113751in}{0.681242in}}%
\pgfpathlineto{\pgfqpoint{3.115074in}{0.681808in}}%
\pgfpathlineto{\pgfqpoint{3.115955in}{0.678980in}}%
\pgfpathlineto{\pgfqpoint{3.118600in}{0.689102in}}%
\pgfpathlineto{\pgfqpoint{3.120363in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{3.120804in}{0.691070in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{0.675782in}}%
\pgfpathlineto{\pgfqpoint{3.130501in}{0.661217in}}%
\pgfpathlineto{\pgfqpoint{3.133587in}{0.668595in}}%
\pgfpathlineto{\pgfqpoint{3.134909in}{0.667945in}}%
\pgfpathlineto{\pgfqpoint{3.135350in}{0.667605in}}%
\pgfpathlineto{\pgfqpoint{3.136231in}{0.668870in}}%
\pgfpathlineto{\pgfqpoint{3.138435in}{0.669515in}}%
\pgfpathlineto{\pgfqpoint{3.141080in}{0.660104in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{0.658180in}}%
\pgfpathlineto{\pgfqpoint{3.142402in}{0.658869in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{0.659438in}}%
\pgfpathlineto{\pgfqpoint{3.147251in}{0.679960in}}%
\pgfpathlineto{\pgfqpoint{3.148132in}{0.680823in}}%
\pgfpathlineto{\pgfqpoint{3.149014in}{0.680271in}}%
\pgfpathlineto{\pgfqpoint{3.152540in}{0.673642in}}%
\pgfpathlineto{\pgfqpoint{3.156507in}{0.665329in}}%
\pgfpathlineto{\pgfqpoint{3.159593in}{0.657980in}}%
\pgfpathlineto{\pgfqpoint{3.160034in}{0.659091in}}%
\pgfpathlineto{\pgfqpoint{3.162237in}{0.661127in}}%
\pgfpathlineto{\pgfqpoint{3.163560in}{0.664764in}}%
\pgfpathlineto{\pgfqpoint{3.164441in}{0.662239in}}%
\pgfpathlineto{\pgfqpoint{3.164882in}{0.661406in}}%
\pgfpathlineto{\pgfqpoint{3.165323in}{0.661965in}}%
\pgfpathlineto{\pgfqpoint{3.168408in}{0.671109in}}%
\pgfpathlineto{\pgfqpoint{3.169290in}{0.669450in}}%
\pgfpathlineto{\pgfqpoint{3.170172in}{0.666264in}}%
\pgfpathlineto{\pgfqpoint{3.170612in}{0.666639in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{3.173698in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{3.179869in}{0.689551in}}%
\pgfpathlineto{\pgfqpoint{3.180750in}{0.688150in}}%
\pgfpathlineto{\pgfqpoint{3.191329in}{0.662129in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{0.658997in}}%
\pgfpathlineto{\pgfqpoint{3.195737in}{0.648437in}}%
\pgfpathlineto{\pgfqpoint{3.196618in}{0.647918in}}%
\pgfpathlineto{\pgfqpoint{3.198382in}{0.646340in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{0.646820in}}%
\pgfpathlineto{\pgfqpoint{3.199704in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{3.201467in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{3.204553in}{0.655271in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{0.655461in}}%
\pgfpathlineto{\pgfqpoint{3.206316in}{0.656435in}}%
\pgfpathlineto{\pgfqpoint{3.208520in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{3.210724in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{3.211605in}{0.668842in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{0.667874in}}%
\pgfpathlineto{\pgfqpoint{3.223065in}{0.685416in}}%
\pgfpathlineto{\pgfqpoint{3.225710in}{0.662653in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.665243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.530134in}}%
\pgfpathlineto{\pgfqpoint{0.583658in}{1.507006in}}%
\pgfpathlineto{\pgfqpoint{0.597763in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{0.631262in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{0.670492in}{1.298026in}}%
\pgfpathlineto{\pgfqpoint{0.681071in}{1.273230in}}%
\pgfpathlineto{\pgfqpoint{0.701788in}{1.232179in}}%
\pgfpathlineto{\pgfqpoint{0.722064in}{1.204990in}}%
\pgfpathlineto{\pgfqpoint{0.728675in}{1.198024in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.176882in}}%
\pgfpathlineto{\pgfqpoint{0.761293in}{1.144737in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.135317in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{1.116463in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.071602in}}%
\pgfpathlineto{\pgfqpoint{0.837108in}{1.070119in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.053622in}}%
\pgfpathlineto{\pgfqpoint{0.870167in}{1.052238in}}%
\pgfpathlineto{\pgfqpoint{0.875015in}{1.050705in}}%
\pgfpathlineto{\pgfqpoint{0.886035in}{1.039735in}}%
\pgfpathlineto{\pgfqpoint{0.897495in}{1.032913in}}%
\pgfpathlineto{\pgfqpoint{0.902785in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{0.908515in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{1.035976in}}%
\pgfpathlineto{\pgfqpoint{0.919975in}{1.033237in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{1.017191in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{1.007740in}}%
\pgfpathlineto{\pgfqpoint{0.957001in}{1.000544in}}%
\pgfpathlineto{\pgfqpoint{0.963172in}{0.993357in}}%
\pgfpathlineto{\pgfqpoint{0.969784in}{0.991394in}}%
\pgfpathlineto{\pgfqpoint{0.977718in}{0.991844in}}%
\pgfpathlineto{\pgfqpoint{0.984329in}{0.991199in}}%
\pgfpathlineto{\pgfqpoint{0.990060in}{0.987061in}}%
\pgfpathlineto{\pgfqpoint{0.998434in}{0.976054in}}%
\pgfpathlineto{\pgfqpoint{1.005046in}{0.967444in}}%
\pgfpathlineto{\pgfqpoint{1.014743in}{0.960998in}}%
\pgfpathlineto{\pgfqpoint{1.020033in}{0.961589in}}%
\pgfpathlineto{\pgfqpoint{1.034579in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{0.952980in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{0.952567in}}%
\pgfpathlineto{\pgfqpoint{1.063229in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{0.933392in}}%
\pgfpathlineto{\pgfqpoint{1.081302in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{0.943747in}}%
\pgfpathlineto{\pgfqpoint{1.102018in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{1.106426in}{0.941820in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.932703in}}%
\pgfpathlineto{\pgfqpoint{1.127143in}{0.931056in}}%
\pgfpathlineto{\pgfqpoint{1.135077in}{0.926191in}}%
\pgfpathlineto{\pgfqpoint{1.150064in}{0.917570in}}%
\pgfpathlineto{\pgfqpoint{1.158879in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.922566in}}%
\pgfpathlineto{\pgfqpoint{1.171221in}{0.920851in}}%
\pgfpathlineto{\pgfqpoint{1.175188in}{0.915594in}}%
\pgfpathlineto{\pgfqpoint{1.183563in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{0.894348in}}%
\pgfpathlineto{\pgfqpoint{1.202076in}{0.889025in}}%
\pgfpathlineto{\pgfqpoint{1.217063in}{0.876205in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.872630in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{0.872777in}}%
\pgfpathlineto{\pgfqpoint{1.245714in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{0.847682in}}%
\pgfpathlineto{\pgfqpoint{1.269516in}{0.845720in}}%
\pgfpathlineto{\pgfqpoint{1.277009in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{1.295081in}{0.837958in}}%
\pgfpathlineto{\pgfqpoint{1.299489in}{0.839300in}}%
\pgfpathlineto{\pgfqpoint{1.305219in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{0.842945in}}%
\pgfpathlineto{\pgfqpoint{1.318002in}{0.839557in}}%
\pgfpathlineto{\pgfqpoint{1.326377in}{0.835465in}}%
\pgfpathlineto{\pgfqpoint{1.342686in}{0.830663in}}%
\pgfpathlineto{\pgfqpoint{1.359436in}{0.828010in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.826315in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{0.827503in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.826991in}}%
\pgfpathlineto{\pgfqpoint{1.389409in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{1.396461in}{0.817870in}}%
\pgfpathlineto{\pgfqpoint{1.400869in}{0.817141in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{0.815293in}}%
\pgfpathlineto{\pgfqpoint{1.415415in}{0.812886in}}%
\pgfpathlineto{\pgfqpoint{1.445829in}{0.813449in}}%
\pgfpathlineto{\pgfqpoint{1.459052in}{0.808161in}}%
\pgfpathlineto{\pgfqpoint{1.473158in}{0.799035in}}%
\pgfpathlineto{\pgfqpoint{1.477125in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{1.483736in}{0.799179in}}%
\pgfpathlineto{\pgfqpoint{1.506216in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{1.518999in}{0.794141in}}%
\pgfpathlineto{\pgfqpoint{1.528696in}{0.789420in}}%
\pgfpathlineto{\pgfqpoint{1.534867in}{0.786886in}}%
\pgfpathlineto{\pgfqpoint{1.544124in}{0.783039in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{0.783862in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{0.783565in}}%
\pgfpathlineto{\pgfqpoint{1.582472in}{0.779491in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{0.779723in}}%
\pgfpathlineto{\pgfqpoint{1.605392in}{0.775726in}}%
\pgfpathlineto{\pgfqpoint{1.620379in}{0.768481in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.769911in}}%
\pgfpathlineto{\pgfqpoint{1.633602in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{0.769272in}}%
\pgfpathlineto{\pgfqpoint{1.648148in}{0.767780in}}%
\pgfpathlineto{\pgfqpoint{1.670628in}{0.764631in}}%
\pgfpathlineto{\pgfqpoint{1.678562in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{1.687819in}{0.755609in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{1.708095in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.714266in}{0.759603in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.731015in}{0.756711in}}%
\pgfpathlineto{\pgfqpoint{1.737186in}{0.753150in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.747768in}}%
\pgfpathlineto{\pgfqpoint{1.756140in}{0.746282in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{0.746871in}}%
\pgfpathlineto{\pgfqpoint{1.782146in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{1.794929in}{0.736694in}}%
\pgfpathlineto{\pgfqpoint{1.809916in}{0.733352in}}%
\pgfpathlineto{\pgfqpoint{1.816968in}{0.731146in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{0.732792in}}%
\pgfpathlineto{\pgfqpoint{1.835481in}{0.740195in}}%
\pgfpathlineto{\pgfqpoint{1.843856in}{0.737246in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{1.865895in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{1.873388in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{1.894105in}{0.740682in}}%
\pgfpathlineto{\pgfqpoint{1.899395in}{0.741694in}}%
\pgfpathlineto{\pgfqpoint{1.910855in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{1.918348in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{1.924960in}{0.730382in}}%
\pgfpathlineto{\pgfqpoint{1.929809in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.939947in}{0.731221in}}%
\pgfpathlineto{\pgfqpoint{1.960663in}{0.731476in}}%
\pgfpathlineto{\pgfqpoint{1.974328in}{0.725361in}}%
\pgfpathlineto{\pgfqpoint{1.986670in}{0.717835in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{0.717222in}}%
\pgfpathlineto{\pgfqpoint{2.031189in}{0.713882in}}%
\pgfpathlineto{\pgfqpoint{2.043531in}{0.712750in}}%
\pgfpathlineto{\pgfqpoint{2.069096in}{0.713627in}}%
\pgfpathlineto{\pgfqpoint{2.083201in}{0.710658in}}%
\pgfpathlineto{\pgfqpoint{2.100832in}{0.712435in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{0.712275in}}%
\pgfpathlineto{\pgfqpoint{2.144911in}{0.704986in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{0.707960in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{0.713073in}}%
\pgfpathlineto{\pgfqpoint{2.186785in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{2.192515in}{0.708165in}}%
\pgfpathlineto{\pgfqpoint{2.209706in}{0.705490in}}%
\pgfpathlineto{\pgfqpoint{2.220725in}{0.703834in}}%
\pgfpathlineto{\pgfqpoint{2.232186in}{0.702786in}}%
\pgfpathlineto{\pgfqpoint{2.263040in}{0.693617in}}%
\pgfpathlineto{\pgfqpoint{2.289487in}{0.690631in}}%
\pgfpathlineto{\pgfqpoint{2.312408in}{0.696733in}}%
\pgfpathlineto{\pgfqpoint{2.335770in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{2.341941in}{0.697173in}}%
\pgfpathlineto{\pgfqpoint{2.352519in}{0.700746in}}%
\pgfpathlineto{\pgfqpoint{2.367947in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{2.375440in}{0.703603in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{2.405413in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{2.410703in}{0.684236in}}%
\pgfpathlineto{\pgfqpoint{2.433623in}{0.679606in}}%
\pgfpathlineto{\pgfqpoint{2.456985in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{2.481228in}{0.663307in}}%
\pgfpathlineto{\pgfqpoint{2.490044in}{0.667606in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{0.670818in}}%
\pgfpathlineto{\pgfqpoint{2.508997in}{0.670193in}}%
\pgfpathlineto{\pgfqpoint{2.520458in}{0.670474in}}%
\pgfpathlineto{\pgfqpoint{2.527951in}{0.673892in}}%
\pgfpathlineto{\pgfqpoint{2.534563in}{0.675750in}}%
\pgfpathlineto{\pgfqpoint{2.545582in}{0.676654in}}%
\pgfpathlineto{\pgfqpoint{2.553076in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{0.677065in}}%
\pgfpathlineto{\pgfqpoint{2.623160in}{0.677968in}}%
\pgfpathlineto{\pgfqpoint{2.638147in}{0.674825in}}%
\pgfpathlineto{\pgfqpoint{2.681343in}{0.663208in}}%
\pgfpathlineto{\pgfqpoint{2.692363in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{2.707790in}{0.656423in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{0.656213in}}%
\pgfpathlineto{\pgfqpoint{2.726303in}{0.660578in}}%
\pgfpathlineto{\pgfqpoint{2.734237in}{0.661594in}}%
\pgfpathlineto{\pgfqpoint{2.747461in}{0.663036in}}%
\pgfpathlineto{\pgfqpoint{2.762447in}{0.668317in}}%
\pgfpathlineto{\pgfqpoint{2.773467in}{0.667978in}}%
\pgfpathlineto{\pgfqpoint{2.780079in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{0.672634in}}%
\pgfpathlineto{\pgfqpoint{2.802559in}{0.673644in}}%
\pgfpathlineto{\pgfqpoint{2.821512in}{0.674366in}}%
\pgfpathlineto{\pgfqpoint{2.829006in}{0.675979in}}%
\pgfpathlineto{\pgfqpoint{2.848400in}{0.676472in}}%
\pgfpathlineto{\pgfqpoint{2.865150in}{0.678702in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.680174in}}%
\pgfpathlineto{\pgfqpoint{2.918044in}{0.677573in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{2.978872in}{0.670592in}}%
\pgfpathlineto{\pgfqpoint{2.998707in}{0.673695in}}%
\pgfpathlineto{\pgfqpoint{3.006200in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{3.015457in}{0.677820in}}%
\pgfpathlineto{\pgfqpoint{3.047634in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{3.074081in}{0.678704in}}%
\pgfpathlineto{\pgfqpoint{3.107140in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{3.122567in}{0.668447in}}%
\pgfpathlineto{\pgfqpoint{3.131823in}{0.667849in}}%
\pgfpathlineto{\pgfqpoint{3.147251in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{3.188684in}{0.658860in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{0.659241in}}%
\pgfpathlineto{\pgfqpoint{3.217335in}{0.657565in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.654963in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.654963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586302in}{1.501945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806694in}{1.107807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027085in}{0.962012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247477in}{0.861750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467868in}{0.801787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688260in}{0.755551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908651in}{0.740524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129042in}{0.708473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349434in}{0.699604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569825in}{0.678732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790217in}{0.672160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010608in}{0.677250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231000in}{0.654738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{0.572638in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{0.574401in}{1.587174in}}%
\pgfpathlineto{\pgfqpoint{0.584539in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{0.589388in}{1.571966in}}%
\pgfpathlineto{\pgfqpoint{0.608342in}{1.527152in}}%
\pgfpathlineto{\pgfqpoint{0.615835in}{1.513290in}}%
\pgfpathlineto{\pgfqpoint{0.631262in}{1.487506in}}%
\pgfpathlineto{\pgfqpoint{0.640078in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{0.653742in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{0.658150in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{0.659913in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{0.660795in}{1.463501in}}%
\pgfpathlineto{\pgfqpoint{0.665203in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{0.670051in}{1.444037in}}%
\pgfpathlineto{\pgfqpoint{0.670933in}{1.441990in}}%
\pgfpathlineto{\pgfqpoint{0.675341in}{1.410128in}}%
\pgfpathlineto{\pgfqpoint{0.680189in}{1.378468in}}%
\pgfpathlineto{\pgfqpoint{0.689446in}{1.341384in}}%
\pgfpathlineto{\pgfqpoint{0.695617in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{0.706195in}{1.282350in}}%
\pgfpathlineto{\pgfqpoint{0.708840in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{0.709722in}{1.281273in}}%
\pgfpathlineto{\pgfqpoint{0.710162in}{1.281930in}}%
\pgfpathlineto{\pgfqpoint{0.710603in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{0.715452in}{1.269726in}}%
\pgfpathlineto{\pgfqpoint{0.717215in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{0.720300in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{0.722064in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{0.722504in}{1.245450in}}%
\pgfpathlineto{\pgfqpoint{0.726031in}{1.278354in}}%
\pgfpathlineto{\pgfqpoint{0.726912in}{1.277922in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{0.728235in}{1.278202in}}%
\pgfpathlineto{\pgfqpoint{0.733524in}{1.294703in}}%
\pgfpathlineto{\pgfqpoint{0.735728in}{1.295442in}}%
\pgfpathlineto{\pgfqpoint{0.737491in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{0.740136in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{0.744103in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{0.745866in}{1.245514in}}%
\pgfpathlineto{\pgfqpoint{0.749833in}{1.260104in}}%
\pgfpathlineto{\pgfqpoint{0.751155in}{1.257326in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.255946in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{0.761293in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{0.767023in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{0.767464in}{1.199021in}}%
\pgfpathlineto{\pgfqpoint{0.771872in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{0.773194in}{1.153669in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{0.779365in}{1.171455in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{0.781569in}{1.174679in}}%
\pgfpathlineto{\pgfqpoint{0.782892in}{1.173112in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{1.179682in}}%
\pgfpathlineto{\pgfqpoint{0.785095in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{0.786418in}{1.170436in}}%
\pgfpathlineto{\pgfqpoint{0.789503in}{1.144145in}}%
\pgfpathlineto{\pgfqpoint{0.793030in}{1.125363in}}%
\pgfpathlineto{\pgfqpoint{0.794793in}{1.122765in}}%
\pgfpathlineto{\pgfqpoint{0.795233in}{1.121543in}}%
\pgfpathlineto{\pgfqpoint{0.795674in}{1.123904in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{0.800964in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{0.801404in}{1.176844in}}%
\pgfpathlineto{\pgfqpoint{0.804931in}{1.153334in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{1.153399in}}%
\pgfpathlineto{\pgfqpoint{0.809339in}{1.159470in}}%
\pgfpathlineto{\pgfqpoint{0.811102in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{0.812424in}{1.154160in}}%
\pgfpathlineto{\pgfqpoint{0.812865in}{1.155114in}}%
\pgfpathlineto{\pgfqpoint{0.814187in}{1.155897in}}%
\pgfpathlineto{\pgfqpoint{0.814628in}{1.155435in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{0.818154in}{1.151674in}}%
\pgfpathlineto{\pgfqpoint{0.819917in}{1.163038in}}%
\pgfpathlineto{\pgfqpoint{0.820799in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{0.825207in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{0.827851in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{0.828733in}{1.099230in}}%
\pgfpathlineto{\pgfqpoint{0.829174in}{1.099428in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.105006in}}%
\pgfpathlineto{\pgfqpoint{0.831378in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{0.834463in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{0.836226in}{1.084816in}}%
\pgfpathlineto{\pgfqpoint{0.836667in}{1.085888in}}%
\pgfpathlineto{\pgfqpoint{0.839312in}{1.080589in}}%
\pgfpathlineto{\pgfqpoint{0.840193in}{1.082040in}}%
\pgfpathlineto{\pgfqpoint{0.840634in}{1.082817in}}%
\pgfpathlineto{\pgfqpoint{0.843720in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{0.844160in}{1.113512in}}%
\pgfpathlineto{\pgfqpoint{0.847246in}{1.087422in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{0.849891in}{1.103043in}}%
\pgfpathlineto{\pgfqpoint{0.852094in}{1.065745in}}%
\pgfpathlineto{\pgfqpoint{0.852976in}{1.075807in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{1.102879in}}%
\pgfpathlineto{\pgfqpoint{0.857825in}{1.118761in}}%
\pgfpathlineto{\pgfqpoint{0.858265in}{1.116966in}}%
\pgfpathlineto{\pgfqpoint{0.861351in}{1.087994in}}%
\pgfpathlineto{\pgfqpoint{0.862673in}{1.090806in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.091657in}}%
\pgfpathlineto{\pgfqpoint{0.863996in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{0.865759in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{0.866200in}{1.081808in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{1.083666in}}%
\pgfpathlineto{\pgfqpoint{0.868403in}{1.082646in}}%
\pgfpathlineto{\pgfqpoint{0.870167in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{0.870607in}{1.076484in}}%
\pgfpathlineto{\pgfqpoint{0.872811in}{1.100625in}}%
\pgfpathlineto{\pgfqpoint{0.873252in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{0.874574in}{1.080541in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{1.087784in}}%
\pgfpathlineto{\pgfqpoint{0.876338in}{1.102529in}}%
\pgfpathlineto{\pgfqpoint{0.877219in}{1.100748in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{1.092918in}}%
\pgfpathlineto{\pgfqpoint{0.880745in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{0.884712in}{1.065049in}}%
\pgfpathlineto{\pgfqpoint{0.889561in}{1.032337in}}%
\pgfpathlineto{\pgfqpoint{0.890443in}{1.037962in}}%
\pgfpathlineto{\pgfqpoint{0.894850in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{0.896173in}{1.069305in}}%
\pgfpathlineto{\pgfqpoint{0.896614in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{0.905429in}{0.989330in}}%
\pgfpathlineto{\pgfqpoint{0.907633in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{0.909837in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{0.910278in}{0.999311in}}%
\pgfpathlineto{\pgfqpoint{0.912041in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{0.912482in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{0.918212in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{0.921297in}{1.070259in}}%
\pgfpathlineto{\pgfqpoint{0.922179in}{1.069314in}}%
\pgfpathlineto{\pgfqpoint{0.925264in}{1.078487in}}%
\pgfpathlineto{\pgfqpoint{0.925705in}{1.078330in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{1.045119in}}%
\pgfpathlineto{\pgfqpoint{0.939369in}{0.997413in}}%
\pgfpathlineto{\pgfqpoint{0.941133in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{0.941573in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{0.948185in}{1.041853in}}%
\pgfpathlineto{\pgfqpoint{0.952152in}{1.060313in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{0.960527in}{1.044430in}}%
\pgfpathlineto{\pgfqpoint{0.964494in}{0.999611in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{0.968020in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{0.969784in}{0.989002in}}%
\pgfpathlineto{\pgfqpoint{0.974632in}{0.927427in}}%
\pgfpathlineto{\pgfqpoint{0.975073in}{0.931990in}}%
\pgfpathlineto{\pgfqpoint{0.975954in}{0.934766in}}%
\pgfpathlineto{\pgfqpoint{0.976395in}{0.932723in}}%
\pgfpathlineto{\pgfqpoint{0.976836in}{0.931882in}}%
\pgfpathlineto{\pgfqpoint{0.990941in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.991823in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{0.993145in}{1.046120in}}%
\pgfpathlineto{\pgfqpoint{0.993586in}{1.049007in}}%
\pgfpathlineto{\pgfqpoint{0.994027in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{0.994467in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{0.996671in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{0.997112in}{1.041109in}}%
\pgfpathlineto{\pgfqpoint{0.998434in}{1.047247in}}%
\pgfpathlineto{\pgfqpoint{0.998875in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{1.001079in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{1.004165in}{0.988882in}}%
\pgfpathlineto{\pgfqpoint{1.005487in}{0.989665in}}%
\pgfpathlineto{\pgfqpoint{1.005928in}{0.990414in}}%
\pgfpathlineto{\pgfqpoint{1.008572in}{0.959376in}}%
\pgfpathlineto{\pgfqpoint{1.009013in}{0.963654in}}%
\pgfpathlineto{\pgfqpoint{1.010776in}{0.991966in}}%
\pgfpathlineto{\pgfqpoint{1.011658in}{0.986693in}}%
\pgfpathlineto{\pgfqpoint{1.014743in}{0.973347in}}%
\pgfpathlineto{\pgfqpoint{1.017829in}{0.961133in}}%
\pgfpathlineto{\pgfqpoint{1.018710in}{0.956934in}}%
\pgfpathlineto{\pgfqpoint{1.019151in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.019592in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{1.020033in}{0.958816in}}%
\pgfpathlineto{\pgfqpoint{1.020474in}{0.963602in}}%
\pgfpathlineto{\pgfqpoint{1.023559in}{0.966684in}}%
\pgfpathlineto{\pgfqpoint{1.025322in}{0.960724in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.035460in}{0.984560in}}%
\pgfpathlineto{\pgfqpoint{1.035901in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{1.036342in}{0.984205in}}%
\pgfpathlineto{\pgfqpoint{1.040750in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.957047in}}%
\pgfpathlineto{\pgfqpoint{1.042513in}{0.958593in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{1.044276in}{0.965266in}}%
\pgfpathlineto{\pgfqpoint{1.045157in}{0.970833in}}%
\pgfpathlineto{\pgfqpoint{1.045598in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{0.924700in}}%
\pgfpathlineto{\pgfqpoint{1.050006in}{0.925352in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{0.939359in}}%
\pgfpathlineto{\pgfqpoint{1.053532in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{0.955623in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{1.056177in}{0.947715in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.978998in}}%
\pgfpathlineto{\pgfqpoint{1.058822in}{0.978329in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{1.060585in}{0.974152in}}%
\pgfpathlineto{\pgfqpoint{1.063229in}{0.986130in}}%
\pgfpathlineto{\pgfqpoint{1.064111in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.064993in}{0.990713in}}%
\pgfpathlineto{\pgfqpoint{1.065433in}{0.990205in}}%
\pgfpathlineto{\pgfqpoint{1.067197in}{0.987305in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.986721in}}%
\pgfpathlineto{\pgfqpoint{1.068078in}{0.988677in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.990339in}}%
\pgfpathlineto{\pgfqpoint{1.068960in}{0.987208in}}%
\pgfpathlineto{\pgfqpoint{1.070723in}{0.971249in}}%
\pgfpathlineto{\pgfqpoint{1.071164in}{0.971652in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{0.982589in}}%
\pgfpathlineto{\pgfqpoint{1.078657in}{0.969033in}}%
\pgfpathlineto{\pgfqpoint{1.083505in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{1.084387in}{0.930589in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{0.925736in}}%
\pgfpathlineto{\pgfqpoint{1.088354in}{0.898868in}}%
\pgfpathlineto{\pgfqpoint{1.088795in}{0.898296in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.918404in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{0.909839in}}%
\pgfpathlineto{\pgfqpoint{1.094525in}{0.913602in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{0.946342in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{0.936586in}}%
\pgfpathlineto{\pgfqpoint{1.099814in}{0.931545in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{0.937158in}}%
\pgfpathlineto{\pgfqpoint{1.104222in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{1.105985in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{1.106867in}{0.965564in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.946893in}}%
\pgfpathlineto{\pgfqpoint{1.110393in}{0.948775in}}%
\pgfpathlineto{\pgfqpoint{1.112156in}{0.949528in}}%
\pgfpathlineto{\pgfqpoint{1.117005in}{0.910906in}}%
\pgfpathlineto{\pgfqpoint{1.117446in}{0.913314in}}%
\pgfpathlineto{\pgfqpoint{1.120090in}{0.933066in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.930482in}}%
\pgfpathlineto{\pgfqpoint{1.122294in}{0.914848in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{0.934093in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{1.127584in}{0.942455in}}%
\pgfpathlineto{\pgfqpoint{1.129788in}{0.942969in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{0.942377in}}%
\pgfpathlineto{\pgfqpoint{1.131992in}{0.956533in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{0.954617in}}%
\pgfpathlineto{\pgfqpoint{1.134196in}{0.956742in}}%
\pgfpathlineto{\pgfqpoint{1.135518in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{1.135959in}{0.948495in}}%
\pgfpathlineto{\pgfqpoint{1.138603in}{0.966304in}}%
\pgfpathlineto{\pgfqpoint{1.139926in}{0.963906in}}%
\pgfpathlineto{\pgfqpoint{1.145215in}{0.920716in}}%
\pgfpathlineto{\pgfqpoint{1.146978in}{0.895243in}}%
\pgfpathlineto{\pgfqpoint{1.148741in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{1.150064in}{0.867935in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.153590in}{0.844844in}}%
\pgfpathlineto{\pgfqpoint{1.155794in}{0.879245in}}%
\pgfpathlineto{\pgfqpoint{1.156675in}{0.873657in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{0.862839in}}%
\pgfpathlineto{\pgfqpoint{1.157998in}{0.866139in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.948184in}}%
\pgfpathlineto{\pgfqpoint{1.169017in}{0.956824in}}%
\pgfpathlineto{\pgfqpoint{1.170340in}{0.956722in}}%
\pgfpathlineto{\pgfqpoint{1.171221in}{0.954940in}}%
\pgfpathlineto{\pgfqpoint{1.173425in}{0.977963in}}%
\pgfpathlineto{\pgfqpoint{1.174307in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{1.176070in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{1.176511in}{0.982166in}}%
\pgfpathlineto{\pgfqpoint{1.180918in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.916268in}}%
\pgfpathlineto{\pgfqpoint{1.183563in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{1.184445in}{0.929328in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.923494in}}%
\pgfpathlineto{\pgfqpoint{1.188412in}{0.876713in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{0.874717in}}%
\pgfpathlineto{\pgfqpoint{1.191497in}{0.910199in}}%
\pgfpathlineto{\pgfqpoint{1.192379in}{0.905429in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{0.890812in}}%
\pgfpathlineto{\pgfqpoint{1.194583in}{0.893856in}}%
\pgfpathlineto{\pgfqpoint{1.195464in}{0.890403in}}%
\pgfpathlineto{\pgfqpoint{1.196787in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{1.198991in}{0.934578in}}%
\pgfpathlineto{\pgfqpoint{1.199872in}{0.931994in}}%
\pgfpathlineto{\pgfqpoint{1.201195in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{0.926849in}}%
\pgfpathlineto{\pgfqpoint{1.203839in}{0.929301in}}%
\pgfpathlineto{\pgfqpoint{1.204280in}{0.928445in}}%
\pgfpathlineto{\pgfqpoint{1.206043in}{0.922205in}}%
\pgfpathlineto{\pgfqpoint{1.206484in}{0.922391in}}%
\pgfpathlineto{\pgfqpoint{1.208247in}{0.936099in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.935935in}}%
\pgfpathlineto{\pgfqpoint{1.219267in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{1.221471in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{1.224997in}{0.864830in}}%
\pgfpathlineto{\pgfqpoint{1.225878in}{0.855241in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{0.852162in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.854845in}}%
\pgfpathlineto{\pgfqpoint{1.230727in}{0.882770in}}%
\pgfpathlineto{\pgfqpoint{1.232049in}{0.894188in}}%
\pgfpathlineto{\pgfqpoint{1.232490in}{0.889007in}}%
\pgfpathlineto{\pgfqpoint{1.232931in}{0.886266in}}%
\pgfpathlineto{\pgfqpoint{1.233812in}{0.886752in}}%
\pgfpathlineto{\pgfqpoint{1.237339in}{0.922603in}}%
\pgfpathlineto{\pgfqpoint{1.237779in}{0.918022in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{0.895267in}}%
\pgfpathlineto{\pgfqpoint{1.240424in}{0.904667in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{0.944106in}}%
\pgfpathlineto{\pgfqpoint{1.245273in}{0.948211in}}%
\pgfpathlineto{\pgfqpoint{1.247477in}{0.958232in}}%
\pgfpathlineto{\pgfqpoint{1.247917in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{1.252325in}{0.920605in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.906202in}}%
\pgfpathlineto{\pgfqpoint{1.254970in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{0.906072in}}%
\pgfpathlineto{\pgfqpoint{1.256733in}{0.901859in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.882658in}}%
\pgfpathlineto{\pgfqpoint{1.263345in}{0.816174in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{1.265108in}{0.838438in}}%
\pgfpathlineto{\pgfqpoint{1.265990in}{0.833580in}}%
\pgfpathlineto{\pgfqpoint{1.271279in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{0.877596in}}%
\pgfpathlineto{\pgfqpoint{1.273042in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{1.273924in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{0.880714in}}%
\pgfpathlineto{\pgfqpoint{1.275246in}{0.873939in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{0.877382in}}%
\pgfpathlineto{\pgfqpoint{1.277450in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{1.277891in}{0.882548in}}%
\pgfpathlineto{\pgfqpoint{1.278332in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{0.884101in}}%
\pgfpathlineto{\pgfqpoint{1.280095in}{0.892713in}}%
\pgfpathlineto{\pgfqpoint{1.280535in}{0.889003in}}%
\pgfpathlineto{\pgfqpoint{1.285384in}{0.842699in}}%
\pgfpathlineto{\pgfqpoint{1.285825in}{0.843184in}}%
\pgfpathlineto{\pgfqpoint{1.286266in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{1.286706in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.287588in}{0.842055in}}%
\pgfpathlineto{\pgfqpoint{1.291114in}{0.859484in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{0.851929in}}%
\pgfpathlineto{\pgfqpoint{1.292437in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.862115in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{1.295522in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{1.295963in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{1.296844in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{1.300371in}{0.868602in}}%
\pgfpathlineto{\pgfqpoint{1.302575in}{0.855275in}}%
\pgfpathlineto{\pgfqpoint{1.303015in}{0.857207in}}%
\pgfpathlineto{\pgfqpoint{1.303456in}{0.860175in}}%
\pgfpathlineto{\pgfqpoint{1.303897in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{1.307423in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{1.307864in}{0.825454in}}%
\pgfpathlineto{\pgfqpoint{1.308746in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{1.309186in}{0.828096in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{0.810946in}}%
\pgfpathlineto{\pgfqpoint{1.312713in}{0.813964in}}%
\pgfpathlineto{\pgfqpoint{1.314476in}{0.832030in}}%
\pgfpathlineto{\pgfqpoint{1.318002in}{0.850987in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.850549in}}%
\pgfpathlineto{\pgfqpoint{1.319324in}{0.851678in}}%
\pgfpathlineto{\pgfqpoint{1.319765in}{0.851964in}}%
\pgfpathlineto{\pgfqpoint{1.321528in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{1.322410in}{0.854301in}}%
\pgfpathlineto{\pgfqpoint{1.323291in}{0.852665in}}%
\pgfpathlineto{\pgfqpoint{1.324614in}{0.848846in}}%
\pgfpathlineto{\pgfqpoint{1.325936in}{0.828515in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{0.834962in}}%
\pgfpathlineto{\pgfqpoint{1.327258in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{1.327699in}{0.835551in}}%
\pgfpathlineto{\pgfqpoint{1.329022in}{0.828095in}}%
\pgfpathlineto{\pgfqpoint{1.329462in}{0.830940in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{0.842982in}}%
\pgfpathlineto{\pgfqpoint{1.331225in}{0.838234in}}%
\pgfpathlineto{\pgfqpoint{1.332548in}{0.824244in}}%
\pgfpathlineto{\pgfqpoint{1.332989in}{0.827793in}}%
\pgfpathlineto{\pgfqpoint{1.334311in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{0.838587in}}%
\pgfpathlineto{\pgfqpoint{1.336074in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{1.337837in}{0.855313in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.849271in}}%
\pgfpathlineto{\pgfqpoint{1.339600in}{0.830970in}}%
\pgfpathlineto{\pgfqpoint{1.340482in}{0.834538in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.845577in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.346212in}{0.831042in}}%
\pgfpathlineto{\pgfqpoint{1.347094in}{0.833010in}}%
\pgfpathlineto{\pgfqpoint{1.348857in}{0.843146in}}%
\pgfpathlineto{\pgfqpoint{1.349298in}{0.839893in}}%
\pgfpathlineto{\pgfqpoint{1.351061in}{0.836169in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{0.836974in}}%
\pgfpathlineto{\pgfqpoint{1.351942in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{1.353705in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{0.826493in}}%
\pgfpathlineto{\pgfqpoint{1.355028in}{0.827825in}}%
\pgfpathlineto{\pgfqpoint{1.355469in}{0.827411in}}%
\pgfpathlineto{\pgfqpoint{1.355909in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{0.827844in}}%
\pgfpathlineto{\pgfqpoint{1.357672in}{0.850466in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.848899in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{0.844117in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.846838in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{0.859268in}}%
\pgfpathlineto{\pgfqpoint{1.364284in}{0.857683in}}%
\pgfpathlineto{\pgfqpoint{1.366047in}{0.840006in}}%
\pgfpathlineto{\pgfqpoint{1.366929in}{0.831543in}}%
\pgfpathlineto{\pgfqpoint{1.367810in}{0.835525in}}%
\pgfpathlineto{\pgfqpoint{1.368692in}{0.835843in}}%
\pgfpathlineto{\pgfqpoint{1.369133in}{0.834880in}}%
\pgfpathlineto{\pgfqpoint{1.369574in}{0.834080in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{0.803407in}}%
\pgfpathlineto{\pgfqpoint{1.373541in}{0.804161in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.374863in}{0.802397in}}%
\pgfpathlineto{\pgfqpoint{1.377508in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{1.378389in}{0.829232in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{0.814795in}}%
\pgfpathlineto{\pgfqpoint{1.381034in}{0.816437in}}%
\pgfpathlineto{\pgfqpoint{1.382356in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{1.382797in}{0.822191in}}%
\pgfpathlineto{\pgfqpoint{1.384119in}{0.806453in}}%
\pgfpathlineto{\pgfqpoint{1.385001in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{0.827311in}}%
\pgfpathlineto{\pgfqpoint{1.388086in}{0.825598in}}%
\pgfpathlineto{\pgfqpoint{1.389409in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{1.391613in}{0.788054in}}%
\pgfpathlineto{\pgfqpoint{1.392494in}{0.796829in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{0.809682in}}%
\pgfpathlineto{\pgfqpoint{1.395139in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{1.395580in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{1.396461in}{0.806075in}}%
\pgfpathlineto{\pgfqpoint{1.396902in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{1.398665in}{0.821436in}}%
\pgfpathlineto{\pgfqpoint{1.399106in}{0.820638in}}%
\pgfpathlineto{\pgfqpoint{1.399988in}{0.812790in}}%
\pgfpathlineto{\pgfqpoint{1.400869in}{0.813952in}}%
\pgfpathlineto{\pgfqpoint{1.403514in}{0.809343in}}%
\pgfpathlineto{\pgfqpoint{1.404836in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.406159in}{0.803974in}}%
\pgfpathlineto{\pgfqpoint{1.406599in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.407922in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{1.408362in}{0.809195in}}%
\pgfpathlineto{\pgfqpoint{1.408803in}{0.812839in}}%
\pgfpathlineto{\pgfqpoint{1.409685in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{1.410126in}{0.804473in}}%
\pgfpathlineto{\pgfqpoint{1.410566in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{1.411007in}{0.811741in}}%
\pgfpathlineto{\pgfqpoint{1.414533in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.786651in}}%
\pgfpathlineto{\pgfqpoint{1.418941in}{0.781356in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{0.781920in}}%
\pgfpathlineto{\pgfqpoint{1.422027in}{0.805539in}}%
\pgfpathlineto{\pgfqpoint{1.423790in}{0.804339in}}%
\pgfpathlineto{\pgfqpoint{1.426435in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{0.797337in}}%
\pgfpathlineto{\pgfqpoint{1.428198in}{0.793570in}}%
\pgfpathlineto{\pgfqpoint{1.428638in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{1.429961in}{0.809829in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{0.805553in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.796781in}}%
\pgfpathlineto{\pgfqpoint{1.435691in}{0.813712in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{1.439217in}{0.826469in}}%
\pgfpathlineto{\pgfqpoint{1.440540in}{0.817905in}}%
\pgfpathlineto{\pgfqpoint{1.440980in}{0.820050in}}%
\pgfpathlineto{\pgfqpoint{1.441862in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{1.442744in}{0.821579in}}%
\pgfpathlineto{\pgfqpoint{1.445388in}{0.812566in}}%
\pgfpathlineto{\pgfqpoint{1.446270in}{0.805352in}}%
\pgfpathlineto{\pgfqpoint{1.449355in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{1.450678in}{0.783044in}}%
\pgfpathlineto{\pgfqpoint{1.451118in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{1.454204in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{1.455526in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{1.456849in}{0.792678in}}%
\pgfpathlineto{\pgfqpoint{1.457730in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{1.460816in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{0.769097in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{0.785278in}}%
\pgfpathlineto{\pgfqpoint{1.464783in}{0.810062in}}%
\pgfpathlineto{\pgfqpoint{1.465223in}{0.809410in}}%
\pgfpathlineto{\pgfqpoint{1.467427in}{0.794812in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{0.800780in}}%
\pgfpathlineto{\pgfqpoint{1.469190in}{0.799819in}}%
\pgfpathlineto{\pgfqpoint{1.471394in}{0.800836in}}%
\pgfpathlineto{\pgfqpoint{1.474480in}{0.791769in}}%
\pgfpathlineto{\pgfqpoint{1.477565in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{1.478006in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{1.481092in}{0.778940in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{0.778653in}}%
\pgfpathlineto{\pgfqpoint{1.481973in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{1.482414in}{0.777330in}}%
\pgfpathlineto{\pgfqpoint{1.482855in}{0.774587in}}%
\pgfpathlineto{\pgfqpoint{1.483296in}{0.781136in}}%
\pgfpathlineto{\pgfqpoint{1.483736in}{0.787278in}}%
\pgfpathlineto{\pgfqpoint{1.484618in}{0.782950in}}%
\pgfpathlineto{\pgfqpoint{1.485059in}{0.779267in}}%
\pgfpathlineto{\pgfqpoint{1.485499in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{1.486381in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{1.487263in}{0.788506in}}%
\pgfpathlineto{\pgfqpoint{1.488144in}{0.787168in}}%
\pgfpathlineto{\pgfqpoint{1.489907in}{0.776220in}}%
\pgfpathlineto{\pgfqpoint{1.490789in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{1.493434in}{0.788340in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.788833in}}%
\pgfpathlineto{\pgfqpoint{1.496078in}{0.776694in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{0.772891in}}%
\pgfpathlineto{\pgfqpoint{1.497401in}{0.776178in}}%
\pgfpathlineto{\pgfqpoint{1.498723in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{1.499164in}{0.784142in}}%
\pgfpathlineto{\pgfqpoint{1.500486in}{0.774324in}}%
\pgfpathlineto{\pgfqpoint{1.501368in}{0.775895in}}%
\pgfpathlineto{\pgfqpoint{1.502249in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{1.502690in}{0.776892in}}%
\pgfpathlineto{\pgfqpoint{1.504453in}{0.791758in}}%
\pgfpathlineto{\pgfqpoint{1.505775in}{0.788027in}}%
\pgfpathlineto{\pgfqpoint{1.506216in}{0.785372in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{0.787609in}}%
\pgfpathlineto{\pgfqpoint{1.509743in}{0.810149in}}%
\pgfpathlineto{\pgfqpoint{1.510624in}{0.803442in}}%
\pgfpathlineto{\pgfqpoint{1.513710in}{0.783216in}}%
\pgfpathlineto{\pgfqpoint{1.514591in}{0.787254in}}%
\pgfpathlineto{\pgfqpoint{1.515032in}{0.784960in}}%
\pgfpathlineto{\pgfqpoint{1.522966in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{1.523407in}{0.743642in}}%
\pgfpathlineto{\pgfqpoint{1.524729in}{0.746493in}}%
\pgfpathlineto{\pgfqpoint{1.528255in}{0.789866in}}%
\pgfpathlineto{\pgfqpoint{1.529578in}{0.808972in}}%
\pgfpathlineto{\pgfqpoint{1.530459in}{0.807928in}}%
\pgfpathlineto{\pgfqpoint{1.531341in}{0.805728in}}%
\pgfpathlineto{\pgfqpoint{1.531782in}{0.807497in}}%
\pgfpathlineto{\pgfqpoint{1.533104in}{0.815396in}}%
\pgfpathlineto{\pgfqpoint{1.533545in}{0.814231in}}%
\pgfpathlineto{\pgfqpoint{1.535749in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{0.810035in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{0.808468in}}%
\pgfpathlineto{\pgfqpoint{1.546768in}{0.740964in}}%
\pgfpathlineto{\pgfqpoint{1.547650in}{0.743092in}}%
\pgfpathlineto{\pgfqpoint{1.548091in}{0.740360in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{0.742505in}}%
\pgfpathlineto{\pgfqpoint{1.551176in}{0.752679in}}%
\pgfpathlineto{\pgfqpoint{1.553821in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{1.554262in}{0.732065in}}%
\pgfpathlineto{\pgfqpoint{1.556906in}{0.718364in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{0.718539in}}%
\pgfpathlineto{\pgfqpoint{1.558229in}{0.722421in}}%
\pgfpathlineto{\pgfqpoint{1.558669in}{0.721024in}}%
\pgfpathlineto{\pgfqpoint{1.559551in}{0.719243in}}%
\pgfpathlineto{\pgfqpoint{1.563959in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.781683in}}%
\pgfpathlineto{\pgfqpoint{1.569248in}{0.778487in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{0.769776in}}%
\pgfpathlineto{\pgfqpoint{1.571893in}{0.770119in}}%
\pgfpathlineto{\pgfqpoint{1.573215in}{0.753535in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{0.754178in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{0.752522in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{0.752822in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{0.754749in}}%
\pgfpathlineto{\pgfqpoint{1.578064in}{0.754402in}}%
\pgfpathlineto{\pgfqpoint{1.579386in}{0.742792in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{1.581149in}{0.753469in}}%
\pgfpathlineto{\pgfqpoint{1.582031in}{0.748967in}}%
\pgfpathlineto{\pgfqpoint{1.585116in}{0.734092in}}%
\pgfpathlineto{\pgfqpoint{1.588643in}{0.755968in}}%
\pgfpathlineto{\pgfqpoint{1.589083in}{0.755449in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{0.775269in}}%
\pgfpathlineto{\pgfqpoint{1.592169in}{0.768386in}}%
\pgfpathlineto{\pgfqpoint{1.593050in}{0.763266in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.764889in}}%
\pgfpathlineto{\pgfqpoint{1.595254in}{0.770511in}}%
\pgfpathlineto{\pgfqpoint{1.597458in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{1.600103in}{0.763591in}}%
\pgfpathlineto{\pgfqpoint{1.601866in}{0.743391in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.746002in}}%
\pgfpathlineto{\pgfqpoint{1.604511in}{0.770213in}}%
\pgfpathlineto{\pgfqpoint{1.604952in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{1.609800in}{0.738191in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.743396in}}%
\pgfpathlineto{\pgfqpoint{1.610682in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{1.612445in}{0.728417in}}%
\pgfpathlineto{\pgfqpoint{1.612886in}{0.728965in}}%
\pgfpathlineto{\pgfqpoint{1.613767in}{0.735247in}}%
\pgfpathlineto{\pgfqpoint{1.614208in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{1.615090in}{0.735147in}}%
\pgfpathlineto{\pgfqpoint{1.618616in}{0.712604in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.716093in}}%
\pgfpathlineto{\pgfqpoint{1.622142in}{0.729283in}}%
\pgfpathlineto{\pgfqpoint{1.622583in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.623024in}{0.723427in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{0.742286in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{1.627872in}{0.733485in}}%
\pgfpathlineto{\pgfqpoint{1.629635in}{0.708512in}}%
\pgfpathlineto{\pgfqpoint{1.630958in}{0.709525in}}%
\pgfpathlineto{\pgfqpoint{1.633162in}{0.730136in}}%
\pgfpathlineto{\pgfqpoint{1.636688in}{0.758707in}}%
\pgfpathlineto{\pgfqpoint{1.637129in}{0.759653in}}%
\pgfpathlineto{\pgfqpoint{1.638451in}{0.748267in}}%
\pgfpathlineto{\pgfqpoint{1.638892in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{1.643740in}{0.771528in}}%
\pgfpathlineto{\pgfqpoint{1.646385in}{0.776563in}}%
\pgfpathlineto{\pgfqpoint{1.656082in}{0.714666in}}%
\pgfpathlineto{\pgfqpoint{1.656523in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{1.656964in}{0.716437in}}%
\pgfpathlineto{\pgfqpoint{1.657846in}{0.709195in}}%
\pgfpathlineto{\pgfqpoint{1.658286in}{0.710645in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{0.748539in}}%
\pgfpathlineto{\pgfqpoint{1.662694in}{0.751472in}}%
\pgfpathlineto{\pgfqpoint{1.663135in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{1.663576in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{1.664017in}{0.748773in}}%
\pgfpathlineto{\pgfqpoint{1.664898in}{0.753720in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{1.667102in}{0.731714in}}%
\pgfpathlineto{\pgfqpoint{1.667984in}{0.736763in}}%
\pgfpathlineto{\pgfqpoint{1.669306in}{0.731091in}}%
\pgfpathlineto{\pgfqpoint{1.669747in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{1.670628in}{0.736030in}}%
\pgfpathlineto{\pgfqpoint{1.671510in}{0.735849in}}%
\pgfpathlineto{\pgfqpoint{1.673714in}{0.734507in}}%
\pgfpathlineto{\pgfqpoint{1.675036in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{1.676358in}{0.759265in}}%
\pgfpathlineto{\pgfqpoint{1.677240in}{0.754411in}}%
\pgfpathlineto{\pgfqpoint{1.679444in}{0.736796in}}%
\pgfpathlineto{\pgfqpoint{1.680766in}{0.738273in}}%
\pgfpathlineto{\pgfqpoint{1.684293in}{0.721511in}}%
\pgfpathlineto{\pgfqpoint{1.687378in}{0.699936in}}%
\pgfpathlineto{\pgfqpoint{1.688260in}{0.706152in}}%
\pgfpathlineto{\pgfqpoint{1.689141in}{0.703417in}}%
\pgfpathlineto{\pgfqpoint{1.692227in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{1.692667in}{0.714285in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{1.695753in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{0.738952in}}%
\pgfpathlineto{\pgfqpoint{1.702365in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{1.704128in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{1.704569in}{0.754498in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.744018in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{0.715456in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{0.719910in}}%
\pgfpathlineto{\pgfqpoint{1.713384in}{0.719896in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{0.688008in}}%
\pgfpathlineto{\pgfqpoint{1.716910in}{0.698012in}}%
\pgfpathlineto{\pgfqpoint{1.719996in}{0.709389in}}%
\pgfpathlineto{\pgfqpoint{1.720877in}{0.705056in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.707368in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.715344in}}%
\pgfpathlineto{\pgfqpoint{1.723963in}{0.710171in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{0.710385in}}%
\pgfpathlineto{\pgfqpoint{1.726167in}{0.707145in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.730134in}{0.753702in}}%
\pgfpathlineto{\pgfqpoint{1.731015in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.731456in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{1.731897in}{0.746080in}}%
\pgfpathlineto{\pgfqpoint{1.733219in}{0.751673in}}%
\pgfpathlineto{\pgfqpoint{1.734542in}{0.739128in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{1.736746in}{0.738312in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.714903in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{0.720987in}}%
\pgfpathlineto{\pgfqpoint{1.741153in}{0.718755in}}%
\pgfpathlineto{\pgfqpoint{1.742917in}{0.713214in}}%
\pgfpathlineto{\pgfqpoint{1.745121in}{0.728788in}}%
\pgfpathlineto{\pgfqpoint{1.745561in}{0.724657in}}%
\pgfpathlineto{\pgfqpoint{1.746884in}{0.718704in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.721595in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{0.733197in}}%
\pgfpathlineto{\pgfqpoint{1.750410in}{0.732965in}}%
\pgfpathlineto{\pgfqpoint{1.751732in}{0.729181in}}%
\pgfpathlineto{\pgfqpoint{1.752614in}{0.721182in}}%
\pgfpathlineto{\pgfqpoint{1.754377in}{0.700091in}}%
\pgfpathlineto{\pgfqpoint{1.754818in}{0.706371in}}%
\pgfpathlineto{\pgfqpoint{1.755699in}{0.703067in}}%
\pgfpathlineto{\pgfqpoint{1.756140in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{1.758344in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{1.759226in}{0.706703in}}%
\pgfpathlineto{\pgfqpoint{1.761870in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.685642in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{0.682268in}}%
\pgfpathlineto{\pgfqpoint{1.763633in}{0.682432in}}%
\pgfpathlineto{\pgfqpoint{1.766278in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{1.770245in}{0.682840in}}%
\pgfpathlineto{\pgfqpoint{1.772890in}{0.695028in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{1.775094in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{1.775535in}{0.697522in}}%
\pgfpathlineto{\pgfqpoint{1.777738in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{1.778179in}{0.713876in}}%
\pgfpathlineto{\pgfqpoint{1.779502in}{0.708280in}}%
\pgfpathlineto{\pgfqpoint{1.779942in}{0.711028in}}%
\pgfpathlineto{\pgfqpoint{1.781265in}{0.723942in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{0.741005in}}%
\pgfpathlineto{\pgfqpoint{1.784791in}{0.739307in}}%
\pgfpathlineto{\pgfqpoint{1.787436in}{0.726953in}}%
\pgfpathlineto{\pgfqpoint{1.788758in}{0.736839in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.790521in}{0.727204in}}%
\pgfpathlineto{\pgfqpoint{1.790962in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{1.791844in}{0.727648in}}%
\pgfpathlineto{\pgfqpoint{1.794047in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{1.796692in}{0.702518in}}%
\pgfpathlineto{\pgfqpoint{1.798014in}{0.713866in}}%
\pgfpathlineto{\pgfqpoint{1.798896in}{0.713230in}}%
\pgfpathlineto{\pgfqpoint{1.804185in}{0.674303in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{1.808152in}{0.697277in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{0.709010in}}%
\pgfpathlineto{\pgfqpoint{1.810797in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{1.814323in}{0.701290in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{0.702925in}}%
\pgfpathlineto{\pgfqpoint{1.816087in}{0.717178in}}%
\pgfpathlineto{\pgfqpoint{1.816968in}{0.712937in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.695222in}}%
\pgfpathlineto{\pgfqpoint{1.821817in}{0.693195in}}%
\pgfpathlineto{\pgfqpoint{1.824461in}{0.682618in}}%
\pgfpathlineto{\pgfqpoint{1.824902in}{0.685368in}}%
\pgfpathlineto{\pgfqpoint{1.826665in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{0.691998in}}%
\pgfpathlineto{\pgfqpoint{1.831955in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{1.832396in}{0.678143in}}%
\pgfpathlineto{\pgfqpoint{1.833277in}{0.686857in}}%
\pgfpathlineto{\pgfqpoint{1.835922in}{0.700908in}}%
\pgfpathlineto{\pgfqpoint{1.836363in}{0.700445in}}%
\pgfpathlineto{\pgfqpoint{1.837244in}{0.693916in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{1.838126in}{0.699058in}}%
\pgfpathlineto{\pgfqpoint{1.839889in}{0.691813in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.841652in}{0.690443in}}%
\pgfpathlineto{\pgfqpoint{1.842093in}{0.690918in}}%
\pgfpathlineto{\pgfqpoint{1.845619in}{0.670974in}}%
\pgfpathlineto{\pgfqpoint{1.846501in}{0.671690in}}%
\pgfpathlineto{\pgfqpoint{1.847382in}{0.672665in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{0.698122in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{0.697792in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{0.697281in}}%
\pgfpathlineto{\pgfqpoint{1.853994in}{0.702264in}}%
\pgfpathlineto{\pgfqpoint{1.854435in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{1.856198in}{0.687429in}}%
\pgfpathlineto{\pgfqpoint{1.856639in}{0.690733in}}%
\pgfpathlineto{\pgfqpoint{1.858402in}{0.701073in}}%
\pgfpathlineto{\pgfqpoint{1.858843in}{0.699346in}}%
\pgfpathlineto{\pgfqpoint{1.860606in}{0.673156in}}%
\pgfpathlineto{\pgfqpoint{1.861487in}{0.682208in}}%
\pgfpathlineto{\pgfqpoint{1.864573in}{0.697296in}}%
\pgfpathlineto{\pgfqpoint{1.865895in}{0.686297in}}%
\pgfpathlineto{\pgfqpoint{1.866777in}{0.689571in}}%
\pgfpathlineto{\pgfqpoint{1.867217in}{0.694717in}}%
\pgfpathlineto{\pgfqpoint{1.868540in}{0.693558in}}%
\pgfpathlineto{\pgfqpoint{1.869421in}{0.698840in}}%
\pgfpathlineto{\pgfqpoint{1.870303in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{1.873388in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{1.876915in}{0.694359in}}%
\pgfpathlineto{\pgfqpoint{1.877355in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.696933in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{0.716244in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{0.721077in}}%
\pgfpathlineto{\pgfqpoint{1.885289in}{0.731516in}}%
\pgfpathlineto{\pgfqpoint{1.885730in}{0.730452in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{0.708714in}}%
\pgfpathlineto{\pgfqpoint{1.893224in}{0.674751in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{0.676388in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{0.683911in}}%
\pgfpathlineto{\pgfqpoint{1.896750in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{1.902921in}{0.694898in}}%
\pgfpathlineto{\pgfqpoint{1.903362in}{0.691736in}}%
\pgfpathlineto{\pgfqpoint{1.905566in}{0.675238in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{0.694765in}}%
\pgfpathlineto{\pgfqpoint{1.909533in}{0.695573in}}%
\pgfpathlineto{\pgfqpoint{1.911296in}{0.688414in}}%
\pgfpathlineto{\pgfqpoint{1.911736in}{0.688679in}}%
\pgfpathlineto{\pgfqpoint{1.912618in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{1.914822in}{0.673125in}}%
\pgfpathlineto{\pgfqpoint{1.915704in}{0.676539in}}%
\pgfpathlineto{\pgfqpoint{1.918348in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{0.676319in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.692199in}}%
\pgfpathlineto{\pgfqpoint{1.923638in}{0.687563in}}%
\pgfpathlineto{\pgfqpoint{1.928486in}{0.661687in}}%
\pgfpathlineto{\pgfqpoint{1.928927in}{0.664730in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{0.682672in}}%
\pgfpathlineto{\pgfqpoint{1.932894in}{0.683234in}}%
\pgfpathlineto{\pgfqpoint{1.933335in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{1.934216in}{0.680796in}}%
\pgfpathlineto{\pgfqpoint{1.934657in}{0.683347in}}%
\pgfpathlineto{\pgfqpoint{1.935539in}{0.687295in}}%
\pgfpathlineto{\pgfqpoint{1.935980in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{1.936861in}{0.681964in}}%
\pgfpathlineto{\pgfqpoint{1.937302in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{1.939065in}{0.684012in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{0.681984in}}%
\pgfpathlineto{\pgfqpoint{1.940828in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.692785in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.945677in}{0.691640in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{0.693069in}}%
\pgfpathlineto{\pgfqpoint{1.946558in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{1.946999in}{0.685843in}}%
\pgfpathlineto{\pgfqpoint{1.947440in}{0.687579in}}%
\pgfpathlineto{\pgfqpoint{1.948321in}{0.694825in}}%
\pgfpathlineto{\pgfqpoint{1.949203in}{0.691339in}}%
\pgfpathlineto{\pgfqpoint{1.950966in}{0.685155in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.686435in}}%
\pgfpathlineto{\pgfqpoint{1.951848in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{1.952729in}{0.685868in}}%
\pgfpathlineto{\pgfqpoint{1.953170in}{0.683966in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{0.686203in}}%
\pgfpathlineto{\pgfqpoint{1.954933in}{0.690333in}}%
\pgfpathlineto{\pgfqpoint{1.955374in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{0.680374in}}%
\pgfpathlineto{\pgfqpoint{1.957137in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{0.689435in}}%
\pgfpathlineto{\pgfqpoint{1.960663in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.961104in}{0.686243in}}%
\pgfpathlineto{\pgfqpoint{1.961986in}{0.690126in}}%
\pgfpathlineto{\pgfqpoint{1.962426in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{1.964190in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.680523in}}%
\pgfpathlineto{\pgfqpoint{1.966394in}{0.697378in}}%
\pgfpathlineto{\pgfqpoint{1.967275in}{0.694115in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{0.682131in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{0.671481in}}%
\pgfpathlineto{\pgfqpoint{1.973446in}{0.675758in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{1.974328in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{1.975209in}{0.675280in}}%
\pgfpathlineto{\pgfqpoint{1.979176in}{0.708112in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{0.711591in}}%
\pgfpathlineto{\pgfqpoint{1.986670in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{1.987551in}{0.698103in}}%
\pgfpathlineto{\pgfqpoint{1.987992in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{1.992400in}{0.675895in}}%
\pgfpathlineto{\pgfqpoint{1.993722in}{0.678793in}}%
\pgfpathlineto{\pgfqpoint{1.994604in}{0.688095in}}%
\pgfpathlineto{\pgfqpoint{1.995485in}{0.686873in}}%
\pgfpathlineto{\pgfqpoint{1.996367in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{2.000775in}{0.652265in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{0.648909in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{0.658081in}}%
\pgfpathlineto{\pgfqpoint{2.003860in}{0.653931in}}%
\pgfpathlineto{\pgfqpoint{2.004742in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{2.005623in}{0.651315in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{0.666382in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{0.663305in}}%
\pgfpathlineto{\pgfqpoint{2.010913in}{0.666985in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{0.692602in}}%
\pgfpathlineto{\pgfqpoint{2.013998in}{0.688016in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{0.684441in}}%
\pgfpathlineto{\pgfqpoint{2.015761in}{0.685574in}}%
\pgfpathlineto{\pgfqpoint{2.018406in}{0.697494in}}%
\pgfpathlineto{\pgfqpoint{2.019728in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{2.020169in}{0.703178in}}%
\pgfpathlineto{\pgfqpoint{2.022373in}{0.692831in}}%
\pgfpathlineto{\pgfqpoint{2.025458in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{2.028103in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{0.693733in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{0.678298in}}%
\pgfpathlineto{\pgfqpoint{2.033393in}{0.680674in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{0.687048in}}%
\pgfpathlineto{\pgfqpoint{2.040445in}{0.663144in}}%
\pgfpathlineto{\pgfqpoint{2.041327in}{0.664049in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.663541in}}%
\pgfpathlineto{\pgfqpoint{2.042649in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{0.653302in}}%
\pgfpathlineto{\pgfqpoint{2.046175in}{0.667650in}}%
\pgfpathlineto{\pgfqpoint{2.047057in}{0.664093in}}%
\pgfpathlineto{\pgfqpoint{2.049261in}{0.653776in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.656051in}}%
\pgfpathlineto{\pgfqpoint{2.050142in}{0.655542in}}%
\pgfpathlineto{\pgfqpoint{2.050583in}{0.657353in}}%
\pgfpathlineto{\pgfqpoint{2.051024in}{0.657176in}}%
\pgfpathlineto{\pgfqpoint{2.051905in}{0.653954in}}%
\pgfpathlineto{\pgfqpoint{2.052346in}{0.655966in}}%
\pgfpathlineto{\pgfqpoint{2.052787in}{0.656594in}}%
\pgfpathlineto{\pgfqpoint{2.053228in}{0.655538in}}%
\pgfpathlineto{\pgfqpoint{2.053669in}{0.654739in}}%
\pgfpathlineto{\pgfqpoint{2.054991in}{0.660948in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{2.057195in}{0.659808in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{2.060721in}{0.664807in}}%
\pgfpathlineto{\pgfqpoint{2.065570in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{2.066010in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{0.640100in}}%
\pgfpathlineto{\pgfqpoint{2.067333in}{0.635114in}}%
\pgfpathlineto{\pgfqpoint{2.069096in}{0.617628in}}%
\pgfpathlineto{\pgfqpoint{2.069978in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{2.076589in}{0.647637in}}%
\pgfpathlineto{\pgfqpoint{2.077030in}{0.645322in}}%
\pgfpathlineto{\pgfqpoint{2.079675in}{0.635530in}}%
\pgfpathlineto{\pgfqpoint{2.080116in}{0.637070in}}%
\pgfpathlineto{\pgfqpoint{2.080997in}{0.644573in}}%
\pgfpathlineto{\pgfqpoint{2.083642in}{0.662233in}}%
\pgfpathlineto{\pgfqpoint{2.087168in}{0.685171in}}%
\pgfpathlineto{\pgfqpoint{2.088050in}{0.683811in}}%
\pgfpathlineto{\pgfqpoint{2.091135in}{0.662191in}}%
\pgfpathlineto{\pgfqpoint{2.091576in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{2.093780in}{0.662040in}}%
\pgfpathlineto{\pgfqpoint{2.096424in}{0.649284in}}%
\pgfpathlineto{\pgfqpoint{2.096865in}{0.650217in}}%
\pgfpathlineto{\pgfqpoint{2.099510in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{2.099951in}{0.660188in}}%
\pgfpathlineto{\pgfqpoint{2.104359in}{0.636300in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{0.626634in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{0.635243in}}%
\pgfpathlineto{\pgfqpoint{2.108766in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{2.109207in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{0.631423in}}%
\pgfpathlineto{\pgfqpoint{2.113615in}{0.639535in}}%
\pgfpathlineto{\pgfqpoint{2.114497in}{0.633509in}}%
\pgfpathlineto{\pgfqpoint{2.114937in}{0.634074in}}%
\pgfpathlineto{\pgfqpoint{2.115378in}{0.638404in}}%
\pgfpathlineto{\pgfqpoint{2.116700in}{0.636991in}}%
\pgfpathlineto{\pgfqpoint{2.119345in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{2.119786in}{0.646973in}}%
\pgfpathlineto{\pgfqpoint{2.121108in}{0.645724in}}%
\pgfpathlineto{\pgfqpoint{2.123753in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{2.125075in}{0.671003in}}%
\pgfpathlineto{\pgfqpoint{2.126838in}{0.664966in}}%
\pgfpathlineto{\pgfqpoint{2.127279in}{0.665876in}}%
\pgfpathlineto{\pgfqpoint{2.129924in}{0.680496in}}%
\pgfpathlineto{\pgfqpoint{2.135213in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{2.140503in}{0.638738in}}%
\pgfpathlineto{\pgfqpoint{2.141384in}{0.644564in}}%
\pgfpathlineto{\pgfqpoint{2.142266in}{0.652279in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{2.144911in}{0.649240in}}%
\pgfpathlineto{\pgfqpoint{2.145792in}{0.646645in}}%
\pgfpathlineto{\pgfqpoint{2.146233in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{2.150200in}{0.662405in}}%
\pgfpathlineto{\pgfqpoint{2.152404in}{0.656955in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{0.643990in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{0.645113in}}%
\pgfpathlineto{\pgfqpoint{2.155049in}{0.645534in}}%
\pgfpathlineto{\pgfqpoint{2.155930in}{0.640760in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.641841in}}%
\pgfpathlineto{\pgfqpoint{2.158134in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.159016in}{0.641816in}}%
\pgfpathlineto{\pgfqpoint{2.159897in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{2.161220in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{2.161660in}{0.643436in}}%
\pgfpathlineto{\pgfqpoint{2.164746in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{2.165187in}{0.635362in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{0.649764in}}%
\pgfpathlineto{\pgfqpoint{2.171358in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{2.172239in}{0.657652in}}%
\pgfpathlineto{\pgfqpoint{2.173121in}{0.653690in}}%
\pgfpathlineto{\pgfqpoint{2.174002in}{0.655449in}}%
\pgfpathlineto{\pgfqpoint{2.174443in}{0.656457in}}%
\pgfpathlineto{\pgfqpoint{2.174884in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{0.648407in}}%
\pgfpathlineto{\pgfqpoint{2.177529in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{2.181496in}{0.659933in}}%
\pgfpathlineto{\pgfqpoint{2.182818in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{2.185463in}{0.668864in}}%
\pgfpathlineto{\pgfqpoint{2.187226in}{0.672707in}}%
\pgfpathlineto{\pgfqpoint{2.188107in}{0.671678in}}%
\pgfpathlineto{\pgfqpoint{2.190752in}{0.669966in}}%
\pgfpathlineto{\pgfqpoint{2.192515in}{0.666571in}}%
\pgfpathlineto{\pgfqpoint{2.194278in}{0.661364in}}%
\pgfpathlineto{\pgfqpoint{2.194719in}{0.661918in}}%
\pgfpathlineto{\pgfqpoint{2.195601in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{2.201772in}{0.688041in}}%
\pgfpathlineto{\pgfqpoint{2.207061in}{0.653730in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{0.648337in}}%
\pgfpathlineto{\pgfqpoint{2.208383in}{0.650361in}}%
\pgfpathlineto{\pgfqpoint{2.210146in}{0.660746in}}%
\pgfpathlineto{\pgfqpoint{2.210587in}{0.660464in}}%
\pgfpathlineto{\pgfqpoint{2.212791in}{0.649176in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{0.650665in}}%
\pgfpathlineto{\pgfqpoint{2.214995in}{0.657381in}}%
\pgfpathlineto{\pgfqpoint{2.216317in}{0.655218in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{0.659466in}}%
\pgfpathlineto{\pgfqpoint{2.222488in}{0.663669in}}%
\pgfpathlineto{\pgfqpoint{2.223811in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{2.226896in}{0.650625in}}%
\pgfpathlineto{\pgfqpoint{2.228659in}{0.653692in}}%
\pgfpathlineto{\pgfqpoint{2.231745in}{0.669209in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{2.234830in}{0.677956in}}%
\pgfpathlineto{\pgfqpoint{2.235271in}{0.677271in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{0.669566in}}%
\pgfpathlineto{\pgfqpoint{2.237034in}{0.671303in}}%
\pgfpathlineto{\pgfqpoint{2.239238in}{0.678200in}}%
\pgfpathlineto{\pgfqpoint{2.238357in}{0.670690in}}%
\pgfpathlineto{\pgfqpoint{2.239679in}{0.676557in}}%
\pgfpathlineto{\pgfqpoint{2.241001in}{0.670562in}}%
\pgfpathlineto{\pgfqpoint{2.241883in}{0.671632in}}%
\pgfpathlineto{\pgfqpoint{2.242324in}{0.672357in}}%
\pgfpathlineto{\pgfqpoint{2.242764in}{0.671486in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.668548in}}%
\pgfpathlineto{\pgfqpoint{2.244087in}{0.671781in}}%
\pgfpathlineto{\pgfqpoint{2.245409in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{0.679581in}}%
\pgfpathlineto{\pgfqpoint{2.248054in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{2.248495in}{0.679727in}}%
\pgfpathlineto{\pgfqpoint{2.249376in}{0.674768in}}%
\pgfpathlineto{\pgfqpoint{2.250258in}{0.675336in}}%
\pgfpathlineto{\pgfqpoint{2.251139in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{2.253784in}{0.664701in}}%
\pgfpathlineto{\pgfqpoint{2.257310in}{0.644698in}}%
\pgfpathlineto{\pgfqpoint{2.259514in}{0.652860in}}%
\pgfpathlineto{\pgfqpoint{2.260396in}{0.651389in}}%
\pgfpathlineto{\pgfqpoint{2.266126in}{0.636439in}}%
\pgfpathlineto{\pgfqpoint{2.267448in}{0.639744in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{0.645052in}}%
\pgfpathlineto{\pgfqpoint{2.269652in}{0.647907in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{0.644999in}}%
\pgfpathlineto{\pgfqpoint{2.272738in}{0.642210in}}%
\pgfpathlineto{\pgfqpoint{2.276705in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{2.278027in}{0.663493in}}%
\pgfpathlineto{\pgfqpoint{2.278468in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{2.279349in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{2.280231in}{0.651890in}}%
\pgfpathlineto{\pgfqpoint{2.281112in}{0.655066in}}%
\pgfpathlineto{\pgfqpoint{2.282876in}{0.659011in}}%
\pgfpathlineto{\pgfqpoint{2.283316in}{0.657212in}}%
\pgfpathlineto{\pgfqpoint{2.286402in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{2.287283in}{0.638128in}}%
\pgfpathlineto{\pgfqpoint{2.289487in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{2.290810in}{0.620784in}}%
\pgfpathlineto{\pgfqpoint{2.291691in}{0.624331in}}%
\pgfpathlineto{\pgfqpoint{2.295218in}{0.640102in}}%
\pgfpathlineto{\pgfqpoint{2.295658in}{0.639932in}}%
\pgfpathlineto{\pgfqpoint{2.296540in}{0.638598in}}%
\pgfpathlineto{\pgfqpoint{2.298744in}{0.625782in}}%
\pgfpathlineto{\pgfqpoint{2.300507in}{0.623873in}}%
\pgfpathlineto{\pgfqpoint{2.303152in}{0.632528in}}%
\pgfpathlineto{\pgfqpoint{2.303592in}{0.631990in}}%
\pgfpathlineto{\pgfqpoint{2.305356in}{0.624738in}}%
\pgfpathlineto{\pgfqpoint{2.306237in}{0.626215in}}%
\pgfpathlineto{\pgfqpoint{2.309323in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{2.309763in}{0.630468in}}%
\pgfpathlineto{\pgfqpoint{2.310204in}{0.627102in}}%
\pgfpathlineto{\pgfqpoint{2.310645in}{0.629640in}}%
\pgfpathlineto{\pgfqpoint{2.312849in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{2.313290in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{2.315494in}{0.627170in}}%
\pgfpathlineto{\pgfqpoint{2.316375in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{2.318579in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.617567in}}%
\pgfpathlineto{\pgfqpoint{2.321224in}{0.618127in}}%
\pgfpathlineto{\pgfqpoint{2.321665in}{0.620666in}}%
\pgfpathlineto{\pgfqpoint{2.322546in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{2.323868in}{0.616975in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.617478in}}%
\pgfpathlineto{\pgfqpoint{2.324750in}{0.620925in}}%
\pgfpathlineto{\pgfqpoint{2.326072in}{0.619178in}}%
\pgfpathlineto{\pgfqpoint{2.329158in}{0.627374in}}%
\pgfpathlineto{\pgfqpoint{2.329599in}{0.628280in}}%
\pgfpathlineto{\pgfqpoint{2.330480in}{0.626666in}}%
\pgfpathlineto{\pgfqpoint{2.331362in}{0.629523in}}%
\pgfpathlineto{\pgfqpoint{2.336210in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{2.339296in}{0.646781in}}%
\pgfpathlineto{\pgfqpoint{2.340177in}{0.645318in}}%
\pgfpathlineto{\pgfqpoint{2.344585in}{0.636707in}}%
\pgfpathlineto{\pgfqpoint{2.345026in}{0.638149in}}%
\pgfpathlineto{\pgfqpoint{2.345467in}{0.638523in}}%
\pgfpathlineto{\pgfqpoint{2.348552in}{0.624693in}}%
\pgfpathlineto{\pgfqpoint{2.348993in}{0.625948in}}%
\pgfpathlineto{\pgfqpoint{2.352079in}{0.639621in}}%
\pgfpathlineto{\pgfqpoint{2.352519in}{0.637812in}}%
\pgfpathlineto{\pgfqpoint{2.355605in}{0.625769in}}%
\pgfpathlineto{\pgfqpoint{2.356046in}{0.626018in}}%
\pgfpathlineto{\pgfqpoint{2.356486in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{2.357368in}{0.626409in}}%
\pgfpathlineto{\pgfqpoint{2.363980in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{2.364420in}{0.656300in}}%
\pgfpathlineto{\pgfqpoint{2.366184in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{2.368387in}{0.650879in}}%
\pgfpathlineto{\pgfqpoint{2.370591in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{2.371032in}{0.640898in}}%
\pgfpathlineto{\pgfqpoint{2.371914in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{2.372355in}{0.644324in}}%
\pgfpathlineto{\pgfqpoint{2.372795in}{0.642219in}}%
\pgfpathlineto{\pgfqpoint{2.374118in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{2.374999in}{0.637019in}}%
\pgfpathlineto{\pgfqpoint{2.375440in}{0.639415in}}%
\pgfpathlineto{\pgfqpoint{2.375881in}{0.638586in}}%
\pgfpathlineto{\pgfqpoint{2.376322in}{0.634874in}}%
\pgfpathlineto{\pgfqpoint{2.377644in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{2.378526in}{0.634108in}}%
\pgfpathlineto{\pgfqpoint{2.381170in}{0.644144in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{2.383815in}{0.638861in}}%
\pgfpathlineto{\pgfqpoint{2.387341in}{0.653673in}}%
\pgfpathlineto{\pgfqpoint{2.388223in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{2.390867in}{0.648344in}}%
\pgfpathlineto{\pgfqpoint{2.396598in}{0.621306in}}%
\pgfpathlineto{\pgfqpoint{2.397038in}{0.620733in}}%
\pgfpathlineto{\pgfqpoint{2.401005in}{0.638105in}}%
\pgfpathlineto{\pgfqpoint{2.401446in}{0.637251in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{0.634809in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{0.625619in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{2.409380in}{0.632370in}}%
\pgfpathlineto{\pgfqpoint{2.412025in}{0.639341in}}%
\pgfpathlineto{\pgfqpoint{2.413788in}{0.644455in}}%
\pgfpathlineto{\pgfqpoint{2.414670in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{2.418196in}{0.629082in}}%
\pgfpathlineto{\pgfqpoint{2.420400in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{2.420841in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{2.421281in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{2.422163in}{0.635394in}}%
\pgfpathlineto{\pgfqpoint{2.423926in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{0.624203in}}%
\pgfpathlineto{\pgfqpoint{2.427452in}{0.619391in}}%
\pgfpathlineto{\pgfqpoint{2.427893in}{0.620829in}}%
\pgfpathlineto{\pgfqpoint{2.429216in}{0.628952in}}%
\pgfpathlineto{\pgfqpoint{2.429656in}{0.627041in}}%
\pgfpathlineto{\pgfqpoint{2.430979in}{0.624168in}}%
\pgfpathlineto{\pgfqpoint{2.431419in}{0.625033in}}%
\pgfpathlineto{\pgfqpoint{2.434946in}{0.643873in}}%
\pgfpathlineto{\pgfqpoint{2.435827in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{2.437150in}{0.634840in}}%
\pgfpathlineto{\pgfqpoint{2.438031in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{0.635802in}}%
\pgfpathlineto{\pgfqpoint{2.439794in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{2.440676in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{2.441998in}{0.633862in}}%
\pgfpathlineto{\pgfqpoint{2.445084in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{2.447288in}{0.635928in}}%
\pgfpathlineto{\pgfqpoint{2.449932in}{0.647886in}}%
\pgfpathlineto{\pgfqpoint{2.450373in}{0.646863in}}%
\pgfpathlineto{\pgfqpoint{2.453018in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{2.453899in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{2.454781in}{0.627783in}}%
\pgfpathlineto{\pgfqpoint{2.455663in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{2.458748in}{0.645311in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{0.624795in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{0.622916in}}%
\pgfpathlineto{\pgfqpoint{2.464478in}{0.625221in}}%
\pgfpathlineto{\pgfqpoint{2.464919in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{2.465801in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.474175in}{0.608734in}}%
\pgfpathlineto{\pgfqpoint{2.474616in}{0.610255in}}%
\pgfpathlineto{\pgfqpoint{2.475939in}{0.615815in}}%
\pgfpathlineto{\pgfqpoint{2.476820in}{0.621738in}}%
\pgfpathlineto{\pgfqpoint{2.477702in}{0.620146in}}%
\pgfpathlineto{\pgfqpoint{2.479024in}{0.616077in}}%
\pgfpathlineto{\pgfqpoint{2.479906in}{0.613664in}}%
\pgfpathlineto{\pgfqpoint{2.480346in}{0.615061in}}%
\pgfpathlineto{\pgfqpoint{2.483432in}{0.620329in}}%
\pgfpathlineto{\pgfqpoint{2.484313in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{2.485636in}{0.621548in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.622851in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{2.490925in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{2.491807in}{0.618862in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{0.599279in}}%
\pgfpathlineto{\pgfqpoint{2.497537in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{2.501063in}{0.604051in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{0.603041in}}%
\pgfpathlineto{\pgfqpoint{2.508116in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{2.508997in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{2.509879in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{2.512083in}{0.605251in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{2.516491in}{0.618186in}}%
\pgfpathlineto{\pgfqpoint{2.522221in}{0.600447in}}%
\pgfpathlineto{\pgfqpoint{2.522661in}{0.601320in}}%
\pgfpathlineto{\pgfqpoint{2.523102in}{0.601590in}}%
\pgfpathlineto{\pgfqpoint{2.523543in}{0.600470in}}%
\pgfpathlineto{\pgfqpoint{2.525747in}{0.592141in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{0.595564in}}%
\pgfpathlineto{\pgfqpoint{2.528392in}{0.602647in}}%
\pgfpathlineto{\pgfqpoint{2.528832in}{0.600998in}}%
\pgfpathlineto{\pgfqpoint{2.530155in}{0.595591in}}%
\pgfpathlineto{\pgfqpoint{2.530596in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{2.531036in}{0.598191in}}%
\pgfpathlineto{\pgfqpoint{2.533681in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{2.537207in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{2.539411in}{0.610213in}}%
\pgfpathlineto{\pgfqpoint{2.541174in}{0.607037in}}%
\pgfpathlineto{\pgfqpoint{2.541615in}{0.608262in}}%
\pgfpathlineto{\pgfqpoint{2.542056in}{0.610810in}}%
\pgfpathlineto{\pgfqpoint{2.542938in}{0.609629in}}%
\pgfpathlineto{\pgfqpoint{2.545141in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{2.547345in}{0.610716in}}%
\pgfpathlineto{\pgfqpoint{2.548227in}{0.612204in}}%
\pgfpathlineto{\pgfqpoint{2.548668in}{0.610796in}}%
\pgfpathlineto{\pgfqpoint{2.549990in}{0.605663in}}%
\pgfpathlineto{\pgfqpoint{2.551753in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{2.553076in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{2.555279in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{0.599121in}}%
\pgfpathlineto{\pgfqpoint{2.556602in}{0.596986in}}%
\pgfpathlineto{\pgfqpoint{2.557924in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{2.558365in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{2.563214in}{0.617701in}}%
\pgfpathlineto{\pgfqpoint{2.564977in}{0.621973in}}%
\pgfpathlineto{\pgfqpoint{2.565858in}{0.618843in}}%
\pgfpathlineto{\pgfqpoint{2.567621in}{0.610518in}}%
\pgfpathlineto{\pgfqpoint{2.568503in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{0.616294in}}%
\pgfpathlineto{\pgfqpoint{2.571588in}{0.616029in}}%
\pgfpathlineto{\pgfqpoint{2.573792in}{0.620973in}}%
\pgfpathlineto{\pgfqpoint{2.574233in}{0.620476in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{0.603539in}}%
\pgfpathlineto{\pgfqpoint{2.579522in}{0.605116in}}%
\pgfpathlineto{\pgfqpoint{2.582167in}{0.617028in}}%
\pgfpathlineto{\pgfqpoint{2.586134in}{0.622881in}}%
\pgfpathlineto{\pgfqpoint{2.589220in}{0.635108in}}%
\pgfpathlineto{\pgfqpoint{2.589660in}{0.634535in}}%
\pgfpathlineto{\pgfqpoint{2.592305in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{2.594509in}{0.620377in}}%
\pgfpathlineto{\pgfqpoint{2.595391in}{0.624567in}}%
\pgfpathlineto{\pgfqpoint{2.596713in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{2.602002in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{2.606851in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{2.607733in}{0.602002in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{0.603519in}}%
\pgfpathlineto{\pgfqpoint{2.608614in}{0.599900in}}%
\pgfpathlineto{\pgfqpoint{2.609055in}{0.596746in}}%
\pgfpathlineto{\pgfqpoint{2.609937in}{0.599704in}}%
\pgfpathlineto{\pgfqpoint{2.611259in}{0.607890in}}%
\pgfpathlineto{\pgfqpoint{2.612140in}{0.607419in}}%
\pgfpathlineto{\pgfqpoint{2.612581in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{2.613022in}{0.606956in}}%
\pgfpathlineto{\pgfqpoint{2.615667in}{0.602632in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.601778in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{0.600322in}}%
\pgfpathlineto{\pgfqpoint{2.617871in}{0.602424in}}%
\pgfpathlineto{\pgfqpoint{2.618752in}{0.610208in}}%
\pgfpathlineto{\pgfqpoint{2.620075in}{0.607568in}}%
\pgfpathlineto{\pgfqpoint{2.622278in}{0.605474in}}%
\pgfpathlineto{\pgfqpoint{2.623601in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{2.624042in}{0.605494in}}%
\pgfpathlineto{\pgfqpoint{2.626686in}{0.596126in}}%
\pgfpathlineto{\pgfqpoint{2.627568in}{0.597525in}}%
\pgfpathlineto{\pgfqpoint{2.628449in}{0.598802in}}%
\pgfpathlineto{\pgfqpoint{2.628890in}{0.597461in}}%
\pgfpathlineto{\pgfqpoint{2.632416in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{2.632857in}{0.590654in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{2.635061in}{0.594746in}}%
\pgfpathlineto{\pgfqpoint{2.635943in}{0.593818in}}%
\pgfpathlineto{\pgfqpoint{2.641673in}{0.613876in}}%
\pgfpathlineto{\pgfqpoint{2.647403in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{2.650929in}{0.601049in}}%
\pgfpathlineto{\pgfqpoint{2.651370in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{2.652692in}{0.601333in}}%
\pgfpathlineto{\pgfqpoint{2.653574in}{0.600812in}}%
\pgfpathlineto{\pgfqpoint{2.654456in}{0.599376in}}%
\pgfpathlineto{\pgfqpoint{2.654896in}{0.601267in}}%
\pgfpathlineto{\pgfqpoint{2.657982in}{0.608322in}}%
\pgfpathlineto{\pgfqpoint{2.658863in}{0.608605in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{0.610638in}}%
\pgfpathlineto{\pgfqpoint{2.662390in}{0.613951in}}%
\pgfpathlineto{\pgfqpoint{2.663271in}{0.612088in}}%
\pgfpathlineto{\pgfqpoint{2.664594in}{0.610737in}}%
\pgfpathlineto{\pgfqpoint{2.665034in}{0.611355in}}%
\pgfpathlineto{\pgfqpoint{2.665475in}{0.614912in}}%
\pgfpathlineto{\pgfqpoint{2.666797in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{0.613778in}}%
\pgfpathlineto{\pgfqpoint{2.669883in}{0.608655in}}%
\pgfpathlineto{\pgfqpoint{2.670324in}{0.609320in}}%
\pgfpathlineto{\pgfqpoint{2.672528in}{0.612517in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{0.614137in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{0.619239in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{2.683547in}{0.596726in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{0.595083in}}%
\pgfpathlineto{\pgfqpoint{2.684870in}{0.595673in}}%
\pgfpathlineto{\pgfqpoint{2.685310in}{0.596324in}}%
\pgfpathlineto{\pgfqpoint{2.685751in}{0.601327in}}%
\pgfpathlineto{\pgfqpoint{2.686633in}{0.600323in}}%
\pgfpathlineto{\pgfqpoint{2.689718in}{0.593820in}}%
\pgfpathlineto{\pgfqpoint{2.695008in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{0.600838in}}%
\pgfpathlineto{\pgfqpoint{2.698093in}{0.594689in}}%
\pgfpathlineto{\pgfqpoint{2.698534in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{2.701619in}{0.600924in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{2.702501in}{0.599915in}}%
\pgfpathlineto{\pgfqpoint{2.704705in}{0.591021in}}%
\pgfpathlineto{\pgfqpoint{2.705586in}{0.594002in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{0.595188in}}%
\pgfpathlineto{\pgfqpoint{2.707790in}{0.589266in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{0.590730in}}%
\pgfpathlineto{\pgfqpoint{2.711317in}{0.592866in}}%
\pgfpathlineto{\pgfqpoint{2.713520in}{0.599565in}}%
\pgfpathlineto{\pgfqpoint{2.714402in}{0.597344in}}%
\pgfpathlineto{\pgfqpoint{2.717047in}{0.586606in}}%
\pgfpathlineto{\pgfqpoint{2.717928in}{0.583345in}}%
\pgfpathlineto{\pgfqpoint{2.718810in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{2.721014in}{0.594233in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.593357in}}%
\pgfpathlineto{\pgfqpoint{2.721895in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{2.722777in}{0.593724in}}%
\pgfpathlineto{\pgfqpoint{2.724540in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{2.728507in}{0.580999in}}%
\pgfpathlineto{\pgfqpoint{2.729389in}{0.583433in}}%
\pgfpathlineto{\pgfqpoint{2.732474in}{0.593823in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{0.588382in}}%
\pgfpathlineto{\pgfqpoint{2.736000in}{0.589679in}}%
\pgfpathlineto{\pgfqpoint{2.738204in}{0.591635in}}%
\pgfpathlineto{\pgfqpoint{2.739527in}{0.590162in}}%
\pgfpathlineto{\pgfqpoint{2.740408in}{0.582394in}}%
\pgfpathlineto{\pgfqpoint{2.741290in}{0.583260in}}%
\pgfpathlineto{\pgfqpoint{2.742171in}{0.585765in}}%
\pgfpathlineto{\pgfqpoint{2.744375in}{0.594616in}}%
\pgfpathlineto{\pgfqpoint{2.745698in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{2.746138in}{0.597253in}}%
\pgfpathlineto{\pgfqpoint{2.746579in}{0.595881in}}%
\pgfpathlineto{\pgfqpoint{2.747461in}{0.594910in}}%
\pgfpathlineto{\pgfqpoint{2.747902in}{0.596557in}}%
\pgfpathlineto{\pgfqpoint{2.748783in}{0.598324in}}%
\pgfpathlineto{\pgfqpoint{2.749224in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{2.749665in}{0.596223in}}%
\pgfpathlineto{\pgfqpoint{2.750105in}{0.597034in}}%
\pgfpathlineto{\pgfqpoint{2.753191in}{0.604834in}}%
\pgfpathlineto{\pgfqpoint{2.753632in}{0.604957in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{0.594468in}}%
\pgfpathlineto{\pgfqpoint{2.761566in}{0.609713in}}%
\pgfpathlineto{\pgfqpoint{2.762447in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{0.598717in}}%
\pgfpathlineto{\pgfqpoint{2.766414in}{0.602005in}}%
\pgfpathlineto{\pgfqpoint{2.767296in}{0.600783in}}%
\pgfpathlineto{\pgfqpoint{2.768178in}{0.600312in}}%
\pgfpathlineto{\pgfqpoint{2.769059in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{2.769500in}{0.600580in}}%
\pgfpathlineto{\pgfqpoint{2.770822in}{0.605797in}}%
\pgfpathlineto{\pgfqpoint{2.771704in}{0.604617in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{0.606703in}}%
\pgfpathlineto{\pgfqpoint{2.773467in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{0.591355in}}%
\pgfpathlineto{\pgfqpoint{2.779638in}{0.589984in}}%
\pgfpathlineto{\pgfqpoint{2.780079in}{0.587002in}}%
\pgfpathlineto{\pgfqpoint{2.780960in}{0.589345in}}%
\pgfpathlineto{\pgfqpoint{2.784927in}{0.593084in}}%
\pgfpathlineto{\pgfqpoint{2.785809in}{0.595663in}}%
\pgfpathlineto{\pgfqpoint{2.786690in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{2.789776in}{0.580369in}}%
\pgfpathlineto{\pgfqpoint{2.790217in}{0.582665in}}%
\pgfpathlineto{\pgfqpoint{2.791098in}{0.588847in}}%
\pgfpathlineto{\pgfqpoint{2.791980in}{0.588091in}}%
\pgfpathlineto{\pgfqpoint{2.793743in}{0.584795in}}%
\pgfpathlineto{\pgfqpoint{2.795065in}{0.580787in}}%
\pgfpathlineto{\pgfqpoint{2.795506in}{0.581697in}}%
\pgfpathlineto{\pgfqpoint{2.796388in}{0.586910in}}%
\pgfpathlineto{\pgfqpoint{2.797710in}{0.585609in}}%
\pgfpathlineto{\pgfqpoint{2.798151in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{2.798592in}{0.585151in}}%
\pgfpathlineto{\pgfqpoint{2.799473in}{0.589146in}}%
\pgfpathlineto{\pgfqpoint{2.800355in}{0.586502in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{0.586576in}}%
\pgfpathlineto{\pgfqpoint{2.801677in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{2.802559in}{0.589164in}}%
\pgfpathlineto{\pgfqpoint{2.803440in}{0.590147in}}%
\pgfpathlineto{\pgfqpoint{2.804322in}{0.589025in}}%
\pgfpathlineto{\pgfqpoint{2.805644in}{0.585751in}}%
\pgfpathlineto{\pgfqpoint{2.806085in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{2.807407in}{0.584971in}}%
\pgfpathlineto{\pgfqpoint{2.808730in}{0.587386in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.586385in}}%
\pgfpathlineto{\pgfqpoint{2.812256in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{2.813137in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{2.814019in}{0.583793in}}%
\pgfpathlineto{\pgfqpoint{2.817104in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{2.818868in}{0.584580in}}%
\pgfpathlineto{\pgfqpoint{2.820190in}{0.591110in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{0.589684in}}%
\pgfpathlineto{\pgfqpoint{2.821953in}{0.591984in}}%
\pgfpathlineto{\pgfqpoint{2.824598in}{0.579943in}}%
\pgfpathlineto{\pgfqpoint{2.826361in}{0.585167in}}%
\pgfpathlineto{\pgfqpoint{2.829446in}{0.599663in}}%
\pgfpathlineto{\pgfqpoint{2.831209in}{0.604196in}}%
\pgfpathlineto{\pgfqpoint{2.831650in}{0.602692in}}%
\pgfpathlineto{\pgfqpoint{2.834295in}{0.598265in}}%
\pgfpathlineto{\pgfqpoint{2.832973in}{0.603485in}}%
\pgfpathlineto{\pgfqpoint{2.834736in}{0.598553in}}%
\pgfpathlineto{\pgfqpoint{2.835617in}{0.599103in}}%
\pgfpathlineto{\pgfqpoint{2.837380in}{0.600152in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{0.600712in}}%
\pgfpathlineto{\pgfqpoint{2.840025in}{0.607687in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{2.841348in}{0.604521in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{0.605041in}}%
\pgfpathlineto{\pgfqpoint{2.843992in}{0.604603in}}%
\pgfpathlineto{\pgfqpoint{2.844874in}{0.605285in}}%
\pgfpathlineto{\pgfqpoint{2.845755in}{0.607392in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{0.606559in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.600918in}}%
\pgfpathlineto{\pgfqpoint{2.849282in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{2.849722in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{0.603757in}}%
\pgfpathlineto{\pgfqpoint{2.854130in}{0.608596in}}%
\pgfpathlineto{\pgfqpoint{2.854571in}{0.607588in}}%
\pgfpathlineto{\pgfqpoint{2.857656in}{0.595224in}}%
\pgfpathlineto{\pgfqpoint{2.858097in}{0.595949in}}%
\pgfpathlineto{\pgfqpoint{2.863387in}{0.613461in}}%
\pgfpathlineto{\pgfqpoint{2.863827in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{2.866031in}{0.610160in}}%
\pgfpathlineto{\pgfqpoint{2.866472in}{0.611219in}}%
\pgfpathlineto{\pgfqpoint{2.869117in}{0.620451in}}%
\pgfpathlineto{\pgfqpoint{2.873525in}{0.604451in}}%
\pgfpathlineto{\pgfqpoint{2.874406in}{0.605695in}}%
\pgfpathlineto{\pgfqpoint{2.874847in}{0.604550in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{0.603921in}}%
\pgfpathlineto{\pgfqpoint{2.875729in}{0.604313in}}%
\pgfpathlineto{\pgfqpoint{2.876169in}{0.605375in}}%
\pgfpathlineto{\pgfqpoint{2.877051in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{2.879255in}{0.601349in}}%
\pgfpathlineto{\pgfqpoint{2.880577in}{0.602059in}}%
\pgfpathlineto{\pgfqpoint{2.887189in}{0.587446in}}%
\pgfpathlineto{\pgfqpoint{2.890715in}{0.594970in}}%
\pgfpathlineto{\pgfqpoint{2.892038in}{0.595452in}}%
\pgfpathlineto{\pgfqpoint{2.893360in}{0.597817in}}%
\pgfpathlineto{\pgfqpoint{2.893801in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{0.592686in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{0.593268in}}%
\pgfpathlineto{\pgfqpoint{2.896445in}{0.593332in}}%
\pgfpathlineto{\pgfqpoint{2.897327in}{0.595288in}}%
\pgfpathlineto{\pgfqpoint{2.897768in}{0.595021in}}%
\pgfpathlineto{\pgfqpoint{2.900412in}{0.591018in}}%
\pgfpathlineto{\pgfqpoint{2.906143in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{2.906583in}{0.605717in}}%
\pgfpathlineto{\pgfqpoint{2.908787in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{2.909669in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{2.910991in}{0.602103in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{0.600935in}}%
\pgfpathlineto{\pgfqpoint{2.914077in}{0.606493in}}%
\pgfpathlineto{\pgfqpoint{2.914517in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{2.917162in}{0.591807in}}%
\pgfpathlineto{\pgfqpoint{2.918044in}{0.594279in}}%
\pgfpathlineto{\pgfqpoint{2.918484in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{2.919366in}{0.593608in}}%
\pgfpathlineto{\pgfqpoint{2.921570in}{0.590046in}}%
\pgfpathlineto{\pgfqpoint{2.923333in}{0.594049in}}%
\pgfpathlineto{\pgfqpoint{2.923774in}{0.593733in}}%
\pgfpathlineto{\pgfqpoint{2.924655in}{0.591812in}}%
\pgfpathlineto{\pgfqpoint{2.925096in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{2.931708in}{0.604899in}}%
\pgfpathlineto{\pgfqpoint{2.932149in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{2.933471in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{2.933912in}{0.608053in}}%
\pgfpathlineto{\pgfqpoint{2.934793in}{0.606379in}}%
\pgfpathlineto{\pgfqpoint{2.936557in}{0.596934in}}%
\pgfpathlineto{\pgfqpoint{2.937438in}{0.599866in}}%
\pgfpathlineto{\pgfqpoint{2.942728in}{0.614172in}}%
\pgfpathlineto{\pgfqpoint{2.946695in}{0.604517in}}%
\pgfpathlineto{\pgfqpoint{2.948017in}{0.602643in}}%
\pgfpathlineto{\pgfqpoint{2.948458in}{0.602904in}}%
\pgfpathlineto{\pgfqpoint{2.951543in}{0.612902in}}%
\pgfpathlineto{\pgfqpoint{2.959918in}{0.622995in}}%
\pgfpathlineto{\pgfqpoint{2.960359in}{0.621385in}}%
\pgfpathlineto{\pgfqpoint{2.963004in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{0.617628in}}%
\pgfpathlineto{\pgfqpoint{2.966530in}{0.610346in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{2.970938in}{0.625672in}}%
\pgfpathlineto{\pgfqpoint{2.971378in}{0.626252in}}%
\pgfpathlineto{\pgfqpoint{2.971819in}{0.625447in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{0.619679in}}%
\pgfpathlineto{\pgfqpoint{2.976668in}{0.623847in}}%
\pgfpathlineto{\pgfqpoint{2.977109in}{0.623480in}}%
\pgfpathlineto{\pgfqpoint{2.980635in}{0.608277in}}%
\pgfpathlineto{\pgfqpoint{2.981076in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{2.983720in}{0.618505in}}%
\pgfpathlineto{\pgfqpoint{2.984161in}{0.617740in}}%
\pgfpathlineto{\pgfqpoint{2.985924in}{0.610752in}}%
\pgfpathlineto{\pgfqpoint{2.986365in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{2.987247in}{0.614102in}}%
\pgfpathlineto{\pgfqpoint{2.987687in}{0.612175in}}%
\pgfpathlineto{\pgfqpoint{2.988128in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{2.989010in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{2.990332in}{0.614688in}}%
\pgfpathlineto{\pgfqpoint{2.990773in}{0.614329in}}%
\pgfpathlineto{\pgfqpoint{2.991654in}{0.611370in}}%
\pgfpathlineto{\pgfqpoint{2.992095in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{2.993858in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{0.607669in}}%
\pgfpathlineto{\pgfqpoint{2.997385in}{0.608635in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{0.606832in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{0.598546in}}%
\pgfpathlineto{\pgfqpoint{3.001792in}{0.598819in}}%
\pgfpathlineto{\pgfqpoint{3.002233in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{3.005319in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{3.006200in}{0.587032in}}%
\pgfpathlineto{\pgfqpoint{3.006641in}{0.588520in}}%
\pgfpathlineto{\pgfqpoint{3.008845in}{0.595206in}}%
\pgfpathlineto{\pgfqpoint{3.011049in}{0.608195in}}%
\pgfpathlineto{\pgfqpoint{3.011490in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{3.012812in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{3.013694in}{0.607056in}}%
\pgfpathlineto{\pgfqpoint{3.014134in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{3.014575in}{0.607957in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{3.020305in}{0.620032in}}%
\pgfpathlineto{\pgfqpoint{3.021187in}{0.621600in}}%
\pgfpathlineto{\pgfqpoint{3.022509in}{0.614533in}}%
\pgfpathlineto{\pgfqpoint{3.022950in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{3.023832in}{0.616979in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.615925in}}%
\pgfpathlineto{\pgfqpoint{3.028239in}{0.604770in}}%
\pgfpathlineto{\pgfqpoint{3.029121in}{0.606498in}}%
\pgfpathlineto{\pgfqpoint{3.030443in}{0.607970in}}%
\pgfpathlineto{\pgfqpoint{3.030884in}{0.607677in}}%
\pgfpathlineto{\pgfqpoint{3.034410in}{0.590546in}}%
\pgfpathlineto{\pgfqpoint{3.036614in}{0.591437in}}%
\pgfpathlineto{\pgfqpoint{3.040141in}{0.591900in}}%
\pgfpathlineto{\pgfqpoint{3.041022in}{0.595263in}}%
\pgfpathlineto{\pgfqpoint{3.041904in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{0.596066in}}%
\pgfpathlineto{\pgfqpoint{3.045871in}{0.599539in}}%
\pgfpathlineto{\pgfqpoint{3.047634in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{3.048515in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{3.048956in}{0.596381in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{0.595040in}}%
\pgfpathlineto{\pgfqpoint{3.050719in}{0.594647in}}%
\pgfpathlineto{\pgfqpoint{3.051160in}{0.595601in}}%
\pgfpathlineto{\pgfqpoint{3.052042in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{3.052482in}{0.596447in}}%
\pgfpathlineto{\pgfqpoint{3.052923in}{0.594482in}}%
\pgfpathlineto{\pgfqpoint{3.053364in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{3.055568in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{3.056009in}{0.599290in}}%
\pgfpathlineto{\pgfqpoint{3.056450in}{0.600231in}}%
\pgfpathlineto{\pgfqpoint{3.060417in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{3.063943in}{0.598141in}}%
\pgfpathlineto{\pgfqpoint{3.064384in}{0.598427in}}%
\pgfpathlineto{\pgfqpoint{3.066147in}{0.602480in}}%
\pgfpathlineto{\pgfqpoint{3.066588in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{3.067469in}{0.601283in}}%
\pgfpathlineto{\pgfqpoint{3.076726in}{0.583049in}}%
\pgfpathlineto{\pgfqpoint{3.077166in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{3.078929in}{0.584719in}}%
\pgfpathlineto{\pgfqpoint{3.081574in}{0.580196in}}%
\pgfpathlineto{\pgfqpoint{3.084219in}{0.581413in}}%
\pgfpathlineto{\pgfqpoint{3.089949in}{0.601807in}}%
\pgfpathlineto{\pgfqpoint{3.091712in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{3.099205in}{0.587660in}}%
\pgfpathlineto{\pgfqpoint{3.101409in}{0.591357in}}%
\pgfpathlineto{\pgfqpoint{3.102732in}{0.589286in}}%
\pgfpathlineto{\pgfqpoint{3.103613in}{0.590924in}}%
\pgfpathlineto{\pgfqpoint{3.104495in}{0.586740in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{0.594991in}}%
\pgfpathlineto{\pgfqpoint{3.109343in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{3.109784in}{0.598524in}}%
\pgfpathlineto{\pgfqpoint{3.111547in}{0.590698in}}%
\pgfpathlineto{\pgfqpoint{3.112429in}{0.593754in}}%
\pgfpathlineto{\pgfqpoint{3.116837in}{0.607192in}}%
\pgfpathlineto{\pgfqpoint{3.118600in}{0.603987in}}%
\pgfpathlineto{\pgfqpoint{3.119922in}{0.600118in}}%
\pgfpathlineto{\pgfqpoint{3.121245in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{3.122126in}{0.603392in}}%
\pgfpathlineto{\pgfqpoint{3.123008in}{0.602921in}}%
\pgfpathlineto{\pgfqpoint{3.124330in}{0.602534in}}%
\pgfpathlineto{\pgfqpoint{3.126093in}{0.595055in}}%
\pgfpathlineto{\pgfqpoint{3.126975in}{0.596247in}}%
\pgfpathlineto{\pgfqpoint{3.129619in}{0.584821in}}%
\pgfpathlineto{\pgfqpoint{3.130501in}{0.585741in}}%
\pgfpathlineto{\pgfqpoint{3.132705in}{0.584002in}}%
\pgfpathlineto{\pgfqpoint{3.134468in}{0.581581in}}%
\pgfpathlineto{\pgfqpoint{3.136231in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{3.136672in}{0.584463in}}%
\pgfpathlineto{\pgfqpoint{3.137554in}{0.585808in}}%
\pgfpathlineto{\pgfqpoint{3.139757in}{0.591553in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{0.597270in}}%
\pgfpathlineto{\pgfqpoint{3.145488in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{3.149455in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{3.151659in}{0.580430in}}%
\pgfpathlineto{\pgfqpoint{3.152099in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{3.152540in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{3.153422in}{0.580912in}}%
\pgfpathlineto{\pgfqpoint{3.155626in}{0.574896in}}%
\pgfpathlineto{\pgfqpoint{3.156948in}{0.576205in}}%
\pgfpathlineto{\pgfqpoint{3.158711in}{0.576086in}}%
\pgfpathlineto{\pgfqpoint{3.160034in}{0.572709in}}%
\pgfpathlineto{\pgfqpoint{3.160474in}{0.574389in}}%
\pgfpathlineto{\pgfqpoint{3.161356in}{0.575379in}}%
\pgfpathlineto{\pgfqpoint{3.161797in}{0.572227in}}%
\pgfpathlineto{\pgfqpoint{3.162678in}{0.576790in}}%
\pgfpathlineto{\pgfqpoint{3.163560in}{0.572129in}}%
\pgfpathlineto{\pgfqpoint{3.164001in}{0.577837in}}%
\pgfpathlineto{\pgfqpoint{3.166645in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{0.590285in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{0.608186in}}%
\pgfpathlineto{\pgfqpoint{3.175020in}{0.618750in}}%
\pgfpathlineto{\pgfqpoint{3.175461in}{0.618540in}}%
\pgfpathlineto{\pgfqpoint{3.178546in}{0.612497in}}%
\pgfpathlineto{\pgfqpoint{3.182073in}{0.598353in}}%
\pgfpathlineto{\pgfqpoint{3.182513in}{0.599054in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{3.183836in}{0.595946in}}%
\pgfpathlineto{\pgfqpoint{3.184277in}{0.596494in}}%
\pgfpathlineto{\pgfqpoint{3.184717in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{3.185158in}{0.595879in}}%
\pgfpathlineto{\pgfqpoint{3.186040in}{0.595437in}}%
\pgfpathlineto{\pgfqpoint{3.186480in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{3.188244in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{3.188684in}{0.597046in}}%
\pgfpathlineto{\pgfqpoint{3.190007in}{0.594093in}}%
\pgfpathlineto{\pgfqpoint{3.190448in}{0.596043in}}%
\pgfpathlineto{\pgfqpoint{3.192211in}{0.597692in}}%
\pgfpathlineto{\pgfqpoint{3.193533in}{0.597667in}}%
\pgfpathlineto{\pgfqpoint{3.195737in}{0.593662in}}%
\pgfpathlineto{\pgfqpoint{3.198822in}{0.589559in}}%
\pgfpathlineto{\pgfqpoint{3.202349in}{0.595046in}}%
\pgfpathlineto{\pgfqpoint{3.202789in}{0.594739in}}%
\pgfpathlineto{\pgfqpoint{3.203671in}{0.594536in}}%
\pgfpathlineto{\pgfqpoint{3.204112in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{3.204553in}{0.595569in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{0.594426in}}%
\pgfpathlineto{\pgfqpoint{3.211164in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{3.212487in}{0.580059in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.581783in}}%
\pgfpathlineto{\pgfqpoint{3.214250in}{0.583916in}}%
\pgfpathlineto{\pgfqpoint{3.214691in}{0.582136in}}%
\pgfpathlineto{\pgfqpoint{3.218658in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{3.219098in}{0.575118in}}%
\pgfpathlineto{\pgfqpoint{3.221743in}{0.580857in}}%
\pgfpathlineto{\pgfqpoint{3.224388in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.589834in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.589834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.528054in}}%
\pgfpathlineto{\pgfqpoint{0.588066in}{1.497502in}}%
\pgfpathlineto{\pgfqpoint{0.609664in}{1.452478in}}%
\pgfpathlineto{\pgfqpoint{0.633907in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{0.650216in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.661236in}{1.332327in}}%
\pgfpathlineto{\pgfqpoint{0.692090in}{1.253865in}}%
\pgfpathlineto{\pgfqpoint{0.708840in}{1.226171in}}%
\pgfpathlineto{\pgfqpoint{0.719419in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.729557in}{1.200561in}}%
\pgfpathlineto{\pgfqpoint{0.739695in}{1.180973in}}%
\pgfpathlineto{\pgfqpoint{0.754241in}{1.152871in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{0.796115in}{1.115134in}}%
\pgfpathlineto{\pgfqpoint{0.799641in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{0.811102in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{0.820358in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{0.826970in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{0.833582in}{1.066970in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{1.062862in}}%
\pgfpathlineto{\pgfqpoint{0.865318in}{1.046497in}}%
\pgfpathlineto{\pgfqpoint{0.875897in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{0.896614in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{0.901021in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{0.907192in}{1.024184in}}%
\pgfpathlineto{\pgfqpoint{0.914245in}{1.027256in}}%
\pgfpathlineto{\pgfqpoint{0.918653in}{1.025856in}}%
\pgfpathlineto{\pgfqpoint{0.925705in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{0.942014in}{1.006456in}}%
\pgfpathlineto{\pgfqpoint{0.949948in}{1.001436in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{0.994186in}}%
\pgfpathlineto{\pgfqpoint{0.964935in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.972869in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{0.978599in}{0.984467in}}%
\pgfpathlineto{\pgfqpoint{0.983448in}{0.985030in}}%
\pgfpathlineto{\pgfqpoint{0.990060in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{0.997112in}{0.972616in}}%
\pgfpathlineto{\pgfqpoint{1.007250in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{0.956643in}}%
\pgfpathlineto{\pgfqpoint{1.031052in}{0.954127in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{0.948529in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.949051in}}%
\pgfpathlineto{\pgfqpoint{1.059262in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{1.065433in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{1.072927in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{1.079538in}{0.926603in}}%
\pgfpathlineto{\pgfqpoint{1.084387in}{0.927914in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{0.931848in}}%
\pgfpathlineto{\pgfqpoint{1.094525in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{1.100255in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{1.115242in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{0.925369in}}%
\pgfpathlineto{\pgfqpoint{1.132432in}{0.920181in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{1.148741in}{0.908011in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.916632in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{1.179596in}{0.900007in}}%
\pgfpathlineto{\pgfqpoint{1.184445in}{0.895915in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{0.894139in}}%
\pgfpathlineto{\pgfqpoint{1.199431in}{0.890968in}}%
\pgfpathlineto{\pgfqpoint{1.210892in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{0.878629in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.244391in}{0.865466in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{0.851175in}}%
\pgfpathlineto{\pgfqpoint{1.261582in}{0.848331in}}%
\pgfpathlineto{\pgfqpoint{1.272601in}{0.847123in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{1.312272in}{0.830990in}}%
\pgfpathlineto{\pgfqpoint{1.318002in}{0.829573in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.815569in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{0.809872in}}%
\pgfpathlineto{\pgfqpoint{1.369574in}{0.806711in}}%
\pgfpathlineto{\pgfqpoint{1.379712in}{0.803941in}}%
\pgfpathlineto{\pgfqpoint{1.390731in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{1.417619in}{0.793020in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{0.792223in}}%
\pgfpathlineto{\pgfqpoint{1.437454in}{0.787625in}}%
\pgfpathlineto{\pgfqpoint{1.443625in}{0.784981in}}%
\pgfpathlineto{\pgfqpoint{1.450678in}{0.785647in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{0.785076in}}%
\pgfpathlineto{\pgfqpoint{1.468309in}{0.778397in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{1.491670in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{1.530019in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{0.746325in}}%
\pgfpathlineto{\pgfqpoint{1.556906in}{0.748616in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{1.569248in}{0.748102in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.745682in}}%
\pgfpathlineto{\pgfqpoint{1.595695in}{0.742466in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{0.733609in}}%
\pgfpathlineto{\pgfqpoint{1.628313in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{1.648589in}{0.728106in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.727091in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.725908in}}%
\pgfpathlineto{\pgfqpoint{1.686937in}{0.716957in}}%
\pgfpathlineto{\pgfqpoint{1.694871in}{0.717623in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{0.719004in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{1.724845in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{1.731897in}{0.712129in}}%
\pgfpathlineto{\pgfqpoint{1.746443in}{0.705216in}}%
\pgfpathlineto{\pgfqpoint{1.766719in}{0.700633in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{0.698370in}}%
\pgfpathlineto{\pgfqpoint{1.794047in}{0.693644in}}%
\pgfpathlineto{\pgfqpoint{1.802422in}{0.695435in}}%
\pgfpathlineto{\pgfqpoint{1.809475in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.824902in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{1.839007in}{0.690908in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{1.853994in}{0.689783in}}%
\pgfpathlineto{\pgfqpoint{1.863250in}{0.689654in}}%
\pgfpathlineto{\pgfqpoint{1.884849in}{0.686588in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.684037in}}%
\pgfpathlineto{\pgfqpoint{1.910855in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{1.926723in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{0.683888in}}%
\pgfpathlineto{\pgfqpoint{1.968157in}{0.678561in}}%
\pgfpathlineto{\pgfqpoint{1.981821in}{0.672137in}}%
\pgfpathlineto{\pgfqpoint{1.989314in}{0.666831in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{0.663913in}}%
\pgfpathlineto{\pgfqpoint{2.010472in}{0.665200in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{0.663706in}}%
\pgfpathlineto{\pgfqpoint{2.027662in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{0.651825in}}%
\pgfpathlineto{\pgfqpoint{2.043971in}{0.652077in}}%
\pgfpathlineto{\pgfqpoint{2.053228in}{0.651012in}}%
\pgfpathlineto{\pgfqpoint{2.067333in}{0.650728in}}%
\pgfpathlineto{\pgfqpoint{2.087609in}{0.651001in}}%
\pgfpathlineto{\pgfqpoint{2.094221in}{0.649873in}}%
\pgfpathlineto{\pgfqpoint{2.102595in}{0.651286in}}%
\pgfpathlineto{\pgfqpoint{2.125516in}{0.657761in}}%
\pgfpathlineto{\pgfqpoint{2.136977in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{2.156812in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{2.172680in}{0.664392in}}%
\pgfpathlineto{\pgfqpoint{2.191193in}{0.661813in}}%
\pgfpathlineto{\pgfqpoint{2.201772in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{2.208383in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{2.218521in}{0.653207in}}%
\pgfpathlineto{\pgfqpoint{2.235271in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{2.247613in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{2.258192in}{0.637389in}}%
\pgfpathlineto{\pgfqpoint{2.285080in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{2.298303in}{0.635020in}}%
\pgfpathlineto{\pgfqpoint{2.309323in}{0.636460in}}%
\pgfpathlineto{\pgfqpoint{2.320783in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{2.339296in}{0.637681in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{0.636725in}}%
\pgfpathlineto{\pgfqpoint{2.360013in}{0.637473in}}%
\pgfpathlineto{\pgfqpoint{2.378085in}{0.635159in}}%
\pgfpathlineto{\pgfqpoint{2.386460in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{2.395716in}{0.629995in}}%
\pgfpathlineto{\pgfqpoint{2.409821in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{2.430538in}{0.621612in}}%
\pgfpathlineto{\pgfqpoint{2.437590in}{0.619031in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{0.612152in}}%
\pgfpathlineto{\pgfqpoint{2.484313in}{0.607107in}}%
\pgfpathlineto{\pgfqpoint{2.502385in}{0.608449in}}%
\pgfpathlineto{\pgfqpoint{2.513405in}{0.610800in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{2.557043in}{0.610182in}}%
\pgfpathlineto{\pgfqpoint{2.566740in}{0.609302in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{0.608514in}}%
\pgfpathlineto{\pgfqpoint{2.596272in}{0.606078in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{0.604350in}}%
\pgfpathlineto{\pgfqpoint{2.639910in}{0.601628in}}%
\pgfpathlineto{\pgfqpoint{2.650929in}{0.599586in}}%
\pgfpathlineto{\pgfqpoint{2.740408in}{0.592295in}}%
\pgfpathlineto{\pgfqpoint{2.754954in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{2.788454in}{0.596681in}}%
\pgfpathlineto{\pgfqpoint{2.805644in}{0.598338in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.600943in}}%
\pgfpathlineto{\pgfqpoint{2.870880in}{0.601801in}}%
\pgfpathlineto{\pgfqpoint{2.884985in}{0.604899in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.608747in}}%
\pgfpathlineto{\pgfqpoint{2.912314in}{0.610050in}}%
\pgfpathlineto{\pgfqpoint{2.934353in}{0.611445in}}%
\pgfpathlineto{\pgfqpoint{2.949339in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{2.976668in}{0.604607in}}%
\pgfpathlineto{\pgfqpoint{3.003556in}{0.598720in}}%
\pgfpathlineto{\pgfqpoint{3.013694in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{3.036174in}{0.595210in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.594850in}}%
\pgfpathlineto{\pgfqpoint{3.077166in}{0.590098in}}%
\pgfpathlineto{\pgfqpoint{3.086423in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{3.094357in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{3.122126in}{0.592421in}}%
\pgfpathlineto{\pgfqpoint{3.136231in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{3.148132in}{0.590062in}}%
\pgfpathlineto{\pgfqpoint{3.171935in}{0.586513in}}%
\pgfpathlineto{\pgfqpoint{3.193092in}{0.578187in}}%
\pgfpathlineto{\pgfqpoint{3.208520in}{0.574193in}}%
\pgfpathlineto{\pgfqpoint{3.216454in}{0.573647in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.574447in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.574447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595118in}{1.483291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815510in}{1.090001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035901in}{0.951551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.256292in}{0.850823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476684in}{0.773114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.697075in}{0.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917467in}{0.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137858in}{0.657082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358249in}{0.637414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578641in}{0.608494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799032in}{0.598005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019424in}{0.596765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{0.584980in}{1.579843in}}%
\pgfpathlineto{\pgfqpoint{0.599085in}{1.565315in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{1.550467in}}%
\pgfpathlineto{\pgfqpoint{0.613190in}{1.534713in}}%
\pgfpathlineto{\pgfqpoint{0.627295in}{1.494119in}}%
\pgfpathlineto{\pgfqpoint{0.635670in}{1.475675in}}%
\pgfpathlineto{\pgfqpoint{0.639637in}{1.472901in}}%
\pgfpathlineto{\pgfqpoint{0.642723in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{0.645808in}{1.459229in}}%
\pgfpathlineto{\pgfqpoint{0.651098in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{0.655505in}{1.408759in}}%
\pgfpathlineto{\pgfqpoint{0.671814in}{1.364983in}}%
\pgfpathlineto{\pgfqpoint{0.678867in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{0.683275in}{1.346630in}}%
\pgfpathlineto{\pgfqpoint{0.688123in}{1.327740in}}%
\pgfpathlineto{\pgfqpoint{0.693853in}{1.311971in}}%
\pgfpathlineto{\pgfqpoint{0.704432in}{1.277047in}}%
\pgfpathlineto{\pgfqpoint{0.712807in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{0.715893in}{1.288989in}}%
\pgfpathlineto{\pgfqpoint{0.717215in}{1.287462in}}%
\pgfpathlineto{\pgfqpoint{0.719419in}{1.273790in}}%
\pgfpathlineto{\pgfqpoint{0.724267in}{1.239762in}}%
\pgfpathlineto{\pgfqpoint{0.728675in}{1.232226in}}%
\pgfpathlineto{\pgfqpoint{0.732202in}{1.231410in}}%
\pgfpathlineto{\pgfqpoint{0.734405in}{1.230057in}}%
\pgfpathlineto{\pgfqpoint{0.737491in}{1.223593in}}%
\pgfpathlineto{\pgfqpoint{0.745425in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{0.748070in}{1.200296in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.220484in}}%
\pgfpathlineto{\pgfqpoint{0.753359in}{1.218140in}}%
\pgfpathlineto{\pgfqpoint{0.755563in}{1.203784in}}%
\pgfpathlineto{\pgfqpoint{0.760852in}{1.164238in}}%
\pgfpathlineto{\pgfqpoint{0.764819in}{1.153362in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.136342in}}%
\pgfpathlineto{\pgfqpoint{0.778925in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{0.780688in}{1.121968in}}%
\pgfpathlineto{\pgfqpoint{0.781569in}{1.123021in}}%
\pgfpathlineto{\pgfqpoint{0.784214in}{1.127664in}}%
\pgfpathlineto{\pgfqpoint{0.786859in}{1.153143in}}%
\pgfpathlineto{\pgfqpoint{0.787299in}{1.152583in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{0.792589in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{0.797437in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{0.801404in}{1.073117in}}%
\pgfpathlineto{\pgfqpoint{0.804049in}{1.070486in}}%
\pgfpathlineto{\pgfqpoint{0.809339in}{1.059815in}}%
\pgfpathlineto{\pgfqpoint{0.814187in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{0.815510in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{1.038506in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{1.038060in}}%
\pgfpathlineto{\pgfqpoint{0.818154in}{1.037578in}}%
\pgfpathlineto{\pgfqpoint{0.822562in}{1.074221in}}%
\pgfpathlineto{\pgfqpoint{0.823444in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{0.825648in}{1.066881in}}%
\pgfpathlineto{\pgfqpoint{0.829174in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{0.835345in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{0.836226in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{0.838871in}{0.983686in}}%
\pgfpathlineto{\pgfqpoint{0.839312in}{0.982470in}}%
\pgfpathlineto{\pgfqpoint{0.840193in}{0.982465in}}%
\pgfpathlineto{\pgfqpoint{0.840634in}{0.983062in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{0.989691in}}%
\pgfpathlineto{\pgfqpoint{0.844160in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{0.846364in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{0.851654in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{0.853417in}{1.013659in}}%
\pgfpathlineto{\pgfqpoint{0.854298in}{1.019248in}}%
\pgfpathlineto{\pgfqpoint{0.855180in}{1.015737in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{0.856943in}{1.019918in}}%
\pgfpathlineto{\pgfqpoint{0.858265in}{1.035924in}}%
\pgfpathlineto{\pgfqpoint{0.859147in}{1.033579in}}%
\pgfpathlineto{\pgfqpoint{0.860910in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{0.864436in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{0.865318in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{0.956023in}}%
\pgfpathlineto{\pgfqpoint{0.867522in}{0.957502in}}%
\pgfpathlineto{\pgfqpoint{0.870607in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{0.871930in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{0.875015in}{0.961599in}}%
\pgfpathlineto{\pgfqpoint{0.876338in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{0.877660in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{0.878982in}{0.958454in}}%
\pgfpathlineto{\pgfqpoint{0.883390in}{0.985385in}}%
\pgfpathlineto{\pgfqpoint{0.883831in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{0.884272in}{0.985422in}}%
\pgfpathlineto{\pgfqpoint{0.886916in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{0.887357in}{0.975123in}}%
\pgfpathlineto{\pgfqpoint{0.890002in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{0.891324in}{0.991655in}}%
\pgfpathlineto{\pgfqpoint{0.893969in}{0.985641in}}%
\pgfpathlineto{\pgfqpoint{0.894410in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{0.894850in}{0.990562in}}%
\pgfpathlineto{\pgfqpoint{0.895291in}{0.986724in}}%
\pgfpathlineto{\pgfqpoint{0.899699in}{0.963818in}}%
\pgfpathlineto{\pgfqpoint{0.902344in}{0.949311in}}%
\pgfpathlineto{\pgfqpoint{0.908515in}{0.927243in}}%
\pgfpathlineto{\pgfqpoint{0.910719in}{0.929194in}}%
\pgfpathlineto{\pgfqpoint{0.911600in}{0.928281in}}%
\pgfpathlineto{\pgfqpoint{0.912041in}{0.928669in}}%
\pgfpathlineto{\pgfqpoint{0.912482in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{0.915567in}{0.953359in}}%
\pgfpathlineto{\pgfqpoint{0.920416in}{0.967539in}}%
\pgfpathlineto{\pgfqpoint{0.920857in}{0.966812in}}%
\pgfpathlineto{\pgfqpoint{0.921297in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{0.922179in}{0.967161in}}%
\pgfpathlineto{\pgfqpoint{0.924824in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{0.926146in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{0.926587in}{0.978346in}}%
\pgfpathlineto{\pgfqpoint{0.928350in}{0.955976in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{0.958213in}}%
\pgfpathlineto{\pgfqpoint{0.930113in}{0.971490in}}%
\pgfpathlineto{\pgfqpoint{0.930995in}{0.969335in}}%
\pgfpathlineto{\pgfqpoint{0.933639in}{0.946785in}}%
\pgfpathlineto{\pgfqpoint{0.937606in}{0.921000in}}%
\pgfpathlineto{\pgfqpoint{0.941133in}{0.908826in}}%
\pgfpathlineto{\pgfqpoint{0.942455in}{0.910041in}}%
\pgfpathlineto{\pgfqpoint{0.943777in}{0.911670in}}%
\pgfpathlineto{\pgfqpoint{0.944659in}{0.913882in}}%
\pgfpathlineto{\pgfqpoint{0.947744in}{0.929196in}}%
\pgfpathlineto{\pgfqpoint{0.949067in}{0.929420in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{0.932276in}}%
\pgfpathlineto{\pgfqpoint{0.953034in}{0.929493in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{0.920783in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{0.941953in}}%
\pgfpathlineto{\pgfqpoint{0.958764in}{0.935841in}}%
\pgfpathlineto{\pgfqpoint{0.959205in}{0.929330in}}%
\pgfpathlineto{\pgfqpoint{0.960086in}{0.934386in}}%
\pgfpathlineto{\pgfqpoint{0.961409in}{0.947936in}}%
\pgfpathlineto{\pgfqpoint{0.963172in}{0.975496in}}%
\pgfpathlineto{\pgfqpoint{0.963613in}{0.975335in}}%
\pgfpathlineto{\pgfqpoint{0.965816in}{0.963352in}}%
\pgfpathlineto{\pgfqpoint{0.971987in}{0.904657in}}%
\pgfpathlineto{\pgfqpoint{0.973310in}{0.907458in}}%
\pgfpathlineto{\pgfqpoint{0.975954in}{0.908885in}}%
\pgfpathlineto{\pgfqpoint{0.980362in}{0.905577in}}%
\pgfpathlineto{\pgfqpoint{0.981244in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{0.983889in}{0.914975in}}%
\pgfpathlineto{\pgfqpoint{0.985211in}{0.911761in}}%
\pgfpathlineto{\pgfqpoint{0.987856in}{0.892635in}}%
\pgfpathlineto{\pgfqpoint{0.989619in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{0.990500in}{0.879206in}}%
\pgfpathlineto{\pgfqpoint{0.992263in}{0.898611in}}%
\pgfpathlineto{\pgfqpoint{0.994908in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{0.997994in}{0.926212in}}%
\pgfpathlineto{\pgfqpoint{1.000638in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{1.003283in}{0.910598in}}%
\pgfpathlineto{\pgfqpoint{1.005928in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{1.010336in}{0.898158in}}%
\pgfpathlineto{\pgfqpoint{1.011658in}{0.897895in}}%
\pgfpathlineto{\pgfqpoint{1.013421in}{0.892229in}}%
\pgfpathlineto{\pgfqpoint{1.016947in}{0.867878in}}%
\pgfpathlineto{\pgfqpoint{1.019592in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{1.020033in}{0.855035in}}%
\pgfpathlineto{\pgfqpoint{1.020914in}{0.854182in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{1.023118in}{0.852982in}}%
\pgfpathlineto{\pgfqpoint{1.025763in}{0.867257in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{1.033256in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{1.038546in}{0.909265in}}%
\pgfpathlineto{\pgfqpoint{1.045598in}{0.854812in}}%
\pgfpathlineto{\pgfqpoint{1.046039in}{0.856669in}}%
\pgfpathlineto{\pgfqpoint{1.050447in}{0.871607in}}%
\pgfpathlineto{\pgfqpoint{1.050888in}{0.871335in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{0.860156in}}%
\pgfpathlineto{\pgfqpoint{1.052651in}{0.861014in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{1.055295in}{0.870786in}}%
\pgfpathlineto{\pgfqpoint{1.056177in}{0.871614in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{0.870385in}}%
\pgfpathlineto{\pgfqpoint{1.057059in}{0.869009in}}%
\pgfpathlineto{\pgfqpoint{1.057499in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{1.060144in}{0.876139in}}%
\pgfpathlineto{\pgfqpoint{1.061907in}{0.878089in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.884563in}}%
\pgfpathlineto{\pgfqpoint{1.064552in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{1.065433in}{0.890283in}}%
\pgfpathlineto{\pgfqpoint{1.066756in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{1.067637in}{0.898389in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{0.898024in}}%
\pgfpathlineto{\pgfqpoint{1.070723in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{1.072927in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{1.077335in}{0.853712in}}%
\pgfpathlineto{\pgfqpoint{1.079979in}{0.871897in}}%
\pgfpathlineto{\pgfqpoint{1.080861in}{0.855282in}}%
\pgfpathlineto{\pgfqpoint{1.081742in}{0.859890in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.863580in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{0.882719in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{1.087032in}{0.883037in}}%
\pgfpathlineto{\pgfqpoint{1.088795in}{0.880377in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{0.881899in}}%
\pgfpathlineto{\pgfqpoint{1.090558in}{0.886147in}}%
\pgfpathlineto{\pgfqpoint{1.091440in}{0.884787in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.880615in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{0.866254in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{0.866915in}}%
\pgfpathlineto{\pgfqpoint{1.099374in}{0.868264in}}%
\pgfpathlineto{\pgfqpoint{1.102459in}{0.887397in}}%
\pgfpathlineto{\pgfqpoint{1.102900in}{0.885808in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.843791in}}%
\pgfpathlineto{\pgfqpoint{1.113479in}{0.851835in}}%
\pgfpathlineto{\pgfqpoint{1.114801in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.115683in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.865337in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.864118in}}%
\pgfpathlineto{\pgfqpoint{1.124498in}{0.860665in}}%
\pgfpathlineto{\pgfqpoint{1.125821in}{0.863176in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{0.870986in}}%
\pgfpathlineto{\pgfqpoint{1.131992in}{0.870732in}}%
\pgfpathlineto{\pgfqpoint{1.135518in}{0.863548in}}%
\pgfpathlineto{\pgfqpoint{1.137281in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{1.137722in}{0.854180in}}%
\pgfpathlineto{\pgfqpoint{1.138603in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{1.139485in}{0.860149in}}%
\pgfpathlineto{\pgfqpoint{1.140366in}{0.858394in}}%
\pgfpathlineto{\pgfqpoint{1.145215in}{0.840240in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.147860in}{0.837132in}}%
\pgfpathlineto{\pgfqpoint{1.150945in}{0.833684in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{1.157116in}{0.852206in}}%
\pgfpathlineto{\pgfqpoint{1.158439in}{0.853030in}}%
\pgfpathlineto{\pgfqpoint{1.158879in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{1.159761in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{1.160202in}{0.853149in}}%
\pgfpathlineto{\pgfqpoint{1.164169in}{0.862242in}}%
\pgfpathlineto{\pgfqpoint{1.165050in}{0.862349in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.861493in}}%
\pgfpathlineto{\pgfqpoint{1.165932in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{0.828110in}}%
\pgfpathlineto{\pgfqpoint{1.172544in}{0.846560in}}%
\pgfpathlineto{\pgfqpoint{1.173425in}{0.842812in}}%
\pgfpathlineto{\pgfqpoint{1.177833in}{0.833844in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{0.832338in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{0.831294in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.823722in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.810578in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{0.812447in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{0.829058in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{0.853240in}}%
\pgfpathlineto{\pgfqpoint{1.195905in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{1.198550in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{1.199431in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{1.200313in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{1.202517in}{0.821850in}}%
\pgfpathlineto{\pgfqpoint{1.203398in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{1.207365in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{1.211773in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.212214in}{0.838573in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{0.830046in}}%
\pgfpathlineto{\pgfqpoint{1.221030in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{1.223674in}{0.791629in}}%
\pgfpathlineto{\pgfqpoint{1.228082in}{0.819875in}}%
\pgfpathlineto{\pgfqpoint{1.229405in}{0.817331in}}%
\pgfpathlineto{\pgfqpoint{1.234694in}{0.802382in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{0.805256in}}%
\pgfpathlineto{\pgfqpoint{1.239983in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{1.247917in}{0.832351in}}%
\pgfpathlineto{\pgfqpoint{1.248358in}{0.831510in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{0.790217in}}%
\pgfpathlineto{\pgfqpoint{1.256733in}{0.769552in}}%
\pgfpathlineto{\pgfqpoint{1.257174in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{0.783489in}}%
\pgfpathlineto{\pgfqpoint{1.266430in}{0.775841in}}%
\pgfpathlineto{\pgfqpoint{1.267753in}{0.771700in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{0.773960in}}%
\pgfpathlineto{\pgfqpoint{1.270838in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{1.271279in}{0.776787in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{0.776407in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{1.278332in}{0.816639in}}%
\pgfpathlineto{\pgfqpoint{1.281858in}{0.826587in}}%
\pgfpathlineto{\pgfqpoint{1.282299in}{0.826367in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{0.823393in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{0.805389in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{0.774140in}}%
\pgfpathlineto{\pgfqpoint{1.292877in}{0.775710in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{1.296404in}{0.767077in}}%
\pgfpathlineto{\pgfqpoint{1.297285in}{0.769334in}}%
\pgfpathlineto{\pgfqpoint{1.305660in}{0.790749in}}%
\pgfpathlineto{\pgfqpoint{1.306101in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{1.307864in}{0.787333in}}%
\pgfpathlineto{\pgfqpoint{1.312272in}{0.807686in}}%
\pgfpathlineto{\pgfqpoint{1.312713in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{1.313594in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{1.314035in}{0.807694in}}%
\pgfpathlineto{\pgfqpoint{1.316239in}{0.822549in}}%
\pgfpathlineto{\pgfqpoint{1.318002in}{0.824233in}}%
\pgfpathlineto{\pgfqpoint{1.318443in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{1.320206in}{0.820517in}}%
\pgfpathlineto{\pgfqpoint{1.324614in}{0.807274in}}%
\pgfpathlineto{\pgfqpoint{1.325495in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.331666in}{0.782931in}}%
\pgfpathlineto{\pgfqpoint{1.334311in}{0.783197in}}%
\pgfpathlineto{\pgfqpoint{1.336074in}{0.785644in}}%
\pgfpathlineto{\pgfqpoint{1.340923in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{1.347094in}{0.795733in}}%
\pgfpathlineto{\pgfqpoint{1.353265in}{0.804672in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.807747in}}%
\pgfpathlineto{\pgfqpoint{1.363843in}{0.800240in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{1.372659in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{0.797853in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{0.792398in}}%
\pgfpathlineto{\pgfqpoint{1.379712in}{0.793639in}}%
\pgfpathlineto{\pgfqpoint{1.383238in}{0.799166in}}%
\pgfpathlineto{\pgfqpoint{1.386764in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{1.388086in}{0.794778in}}%
\pgfpathlineto{\pgfqpoint{1.391172in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{1.393376in}{0.796222in}}%
\pgfpathlineto{\pgfqpoint{1.399547in}{0.803089in}}%
\pgfpathlineto{\pgfqpoint{1.400428in}{0.801969in}}%
\pgfpathlineto{\pgfqpoint{1.402191in}{0.802375in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.832643in}}%
\pgfpathlineto{\pgfqpoint{1.424231in}{0.837594in}}%
\pgfpathlineto{\pgfqpoint{1.425112in}{0.837060in}}%
\pgfpathlineto{\pgfqpoint{1.428198in}{0.818523in}}%
\pgfpathlineto{\pgfqpoint{1.429079in}{0.821843in}}%
\pgfpathlineto{\pgfqpoint{1.429961in}{0.825730in}}%
\pgfpathlineto{\pgfqpoint{1.430402in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{1.433487in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{1.437013in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{1.444507in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{1.446711in}{0.828798in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.845149in}}%
\pgfpathlineto{\pgfqpoint{1.452882in}{0.846386in}}%
\pgfpathlineto{\pgfqpoint{1.456408in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.457289in}{0.826772in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{0.840199in}}%
\pgfpathlineto{\pgfqpoint{1.459493in}{0.838187in}}%
\pgfpathlineto{\pgfqpoint{1.467427in}{0.811774in}}%
\pgfpathlineto{\pgfqpoint{1.470513in}{0.809708in}}%
\pgfpathlineto{\pgfqpoint{1.472276in}{0.809417in}}%
\pgfpathlineto{\pgfqpoint{1.472717in}{0.808824in}}%
\pgfpathlineto{\pgfqpoint{1.473598in}{0.810112in}}%
\pgfpathlineto{\pgfqpoint{1.480210in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{1.485499in}{0.823118in}}%
\pgfpathlineto{\pgfqpoint{1.488144in}{0.825529in}}%
\pgfpathlineto{\pgfqpoint{1.490789in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{1.496078in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{1.499604in}{0.815245in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{1.509743in}{0.817391in}}%
\pgfpathlineto{\pgfqpoint{1.510183in}{0.815584in}}%
\pgfpathlineto{\pgfqpoint{1.512387in}{0.806646in}}%
\pgfpathlineto{\pgfqpoint{1.512828in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{1.514150in}{0.815279in}}%
\pgfpathlineto{\pgfqpoint{1.514591in}{0.818562in}}%
\pgfpathlineto{\pgfqpoint{1.515913in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{1.523407in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{1.526492in}{0.803627in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{0.804708in}}%
\pgfpathlineto{\pgfqpoint{1.530459in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{1.533104in}{0.809874in}}%
\pgfpathlineto{\pgfqpoint{1.537953in}{0.813429in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{0.811275in}}%
\pgfpathlineto{\pgfqpoint{1.540597in}{0.801764in}}%
\pgfpathlineto{\pgfqpoint{1.541038in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{1.545887in}{0.816481in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{1.552498in}{0.816346in}}%
\pgfpathlineto{\pgfqpoint{1.554702in}{0.818901in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{0.824599in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{1.562636in}{0.826239in}}%
\pgfpathlineto{\pgfqpoint{1.565722in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{1.568367in}{0.801671in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{1.571452in}{0.817753in}}%
\pgfpathlineto{\pgfqpoint{1.572774in}{0.815428in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.811241in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{1.577182in}{0.809792in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{0.804928in}}%
\pgfpathlineto{\pgfqpoint{1.584235in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{1.585557in}{0.807084in}}%
\pgfpathlineto{\pgfqpoint{1.593050in}{0.830046in}}%
\pgfpathlineto{\pgfqpoint{1.595254in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{1.597458in}{0.830030in}}%
\pgfpathlineto{\pgfqpoint{1.600103in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.600544in}{0.835237in}}%
\pgfpathlineto{\pgfqpoint{1.602307in}{0.832781in}}%
\pgfpathlineto{\pgfqpoint{1.607596in}{0.820936in}}%
\pgfpathlineto{\pgfqpoint{1.610241in}{0.816248in}}%
\pgfpathlineto{\pgfqpoint{1.613326in}{0.814097in}}%
\pgfpathlineto{\pgfqpoint{1.614649in}{0.815237in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{0.819044in}}%
\pgfpathlineto{\pgfqpoint{1.620820in}{0.818453in}}%
\pgfpathlineto{\pgfqpoint{1.625228in}{0.823947in}}%
\pgfpathlineto{\pgfqpoint{1.630517in}{0.831754in}}%
\pgfpathlineto{\pgfqpoint{1.638451in}{0.831893in}}%
\pgfpathlineto{\pgfqpoint{1.643740in}{0.825725in}}%
\pgfpathlineto{\pgfqpoint{1.647708in}{0.822132in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{0.824512in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{0.827027in}}%
\pgfpathlineto{\pgfqpoint{1.651234in}{0.825650in}}%
\pgfpathlineto{\pgfqpoint{1.652997in}{0.822305in}}%
\pgfpathlineto{\pgfqpoint{1.656523in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.827817in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{1.671069in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{1.676799in}{0.825760in}}%
\pgfpathlineto{\pgfqpoint{1.680325in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{1.681207in}{0.811674in}}%
\pgfpathlineto{\pgfqpoint{1.682970in}{0.822099in}}%
\pgfpathlineto{\pgfqpoint{1.684733in}{0.821731in}}%
\pgfpathlineto{\pgfqpoint{1.690463in}{0.824339in}}%
\pgfpathlineto{\pgfqpoint{1.692667in}{0.826117in}}%
\pgfpathlineto{\pgfqpoint{1.700601in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{0.836284in}}%
\pgfpathlineto{\pgfqpoint{1.701924in}{0.835460in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{1.707213in}{0.815490in}}%
\pgfpathlineto{\pgfqpoint{1.707654in}{0.815836in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{0.820907in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.824020in}}%
\pgfpathlineto{\pgfqpoint{1.710739in}{0.822289in}}%
\pgfpathlineto{\pgfqpoint{1.719114in}{0.807811in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{0.808565in}}%
\pgfpathlineto{\pgfqpoint{1.724845in}{0.813095in}}%
\pgfpathlineto{\pgfqpoint{1.730575in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{1.736305in}{0.828050in}}%
\pgfpathlineto{\pgfqpoint{1.738950in}{0.832575in}}%
\pgfpathlineto{\pgfqpoint{1.741153in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{1.741594in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{1.755259in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{1.757462in}{0.827524in}}%
\pgfpathlineto{\pgfqpoint{1.759226in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.759666in}{0.827284in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{1.760548in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{0.817893in}}%
\pgfpathlineto{\pgfqpoint{1.763633in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{0.831145in}}%
\pgfpathlineto{\pgfqpoint{1.768482in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{1.772449in}{0.823775in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{0.820593in}}%
\pgfpathlineto{\pgfqpoint{1.776416in}{0.821143in}}%
\pgfpathlineto{\pgfqpoint{1.781706in}{0.826561in}}%
\pgfpathlineto{\pgfqpoint{1.789199in}{0.824272in}}%
\pgfpathlineto{\pgfqpoint{1.790962in}{0.824899in}}%
\pgfpathlineto{\pgfqpoint{1.794047in}{0.828741in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{0.823715in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{0.824242in}}%
\pgfpathlineto{\pgfqpoint{1.805067in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{0.820789in}}%
\pgfpathlineto{\pgfqpoint{1.811238in}{0.822395in}}%
\pgfpathlineto{\pgfqpoint{1.813442in}{0.826219in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{0.826033in}}%
\pgfpathlineto{\pgfqpoint{1.818290in}{0.817051in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.818283in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.821482in}}%
\pgfpathlineto{\pgfqpoint{1.821376in}{0.820226in}}%
\pgfpathlineto{\pgfqpoint{1.824021in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.822846in}}%
\pgfpathlineto{\pgfqpoint{1.833718in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{1.839448in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{1.842093in}{0.821269in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{1.846060in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{0.816405in}}%
\pgfpathlineto{\pgfqpoint{1.854875in}{0.810557in}}%
\pgfpathlineto{\pgfqpoint{1.856639in}{0.811105in}}%
\pgfpathlineto{\pgfqpoint{1.862369in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{1.865454in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{1.872066in}{0.819932in}}%
\pgfpathlineto{\pgfqpoint{1.873829in}{0.817869in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.818671in}}%
\pgfpathlineto{\pgfqpoint{1.877796in}{0.823528in}}%
\pgfpathlineto{\pgfqpoint{1.880441in}{0.824118in}}%
\pgfpathlineto{\pgfqpoint{1.882645in}{0.823617in}}%
\pgfpathlineto{\pgfqpoint{1.886171in}{0.821886in}}%
\pgfpathlineto{\pgfqpoint{1.888816in}{0.820521in}}%
\pgfpathlineto{\pgfqpoint{1.891901in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{1.895868in}{0.814097in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{0.814581in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{1.905566in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{1.913500in}{0.845884in}}%
\pgfpathlineto{\pgfqpoint{1.916585in}{0.847210in}}%
\pgfpathlineto{\pgfqpoint{1.919671in}{0.847015in}}%
\pgfpathlineto{\pgfqpoint{1.922315in}{0.844055in}}%
\pgfpathlineto{\pgfqpoint{1.928927in}{0.830199in}}%
\pgfpathlineto{\pgfqpoint{1.930249in}{0.831646in}}%
\pgfpathlineto{\pgfqpoint{1.935098in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.935539in}{0.841949in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{0.836418in}}%
\pgfpathlineto{\pgfqpoint{1.942150in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{1.944354in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{0.838889in}}%
\pgfpathlineto{\pgfqpoint{1.947440in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{0.830914in}}%
\pgfpathlineto{\pgfqpoint{1.957578in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{1.959341in}{0.832013in}}%
\pgfpathlineto{\pgfqpoint{1.961104in}{0.833477in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.833255in}}%
\pgfpathlineto{\pgfqpoint{1.969038in}{0.839039in}}%
\pgfpathlineto{\pgfqpoint{1.974328in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{0.844052in}}%
\pgfpathlineto{\pgfqpoint{1.981821in}{0.843165in}}%
\pgfpathlineto{\pgfqpoint{1.984906in}{0.841554in}}%
\pgfpathlineto{\pgfqpoint{1.986670in}{0.844961in}}%
\pgfpathlineto{\pgfqpoint{1.991959in}{0.854340in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{0.844486in}}%
\pgfpathlineto{\pgfqpoint{2.009590in}{0.837119in}}%
\pgfpathlineto{\pgfqpoint{2.011794in}{0.836610in}}%
\pgfpathlineto{\pgfqpoint{2.013998in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{2.015320in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{0.845278in}}%
\pgfpathlineto{\pgfqpoint{2.021932in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.838579in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{2.038682in}{0.829236in}}%
\pgfpathlineto{\pgfqpoint{2.041327in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.837142in}}%
\pgfpathlineto{\pgfqpoint{2.043090in}{0.835204in}}%
\pgfpathlineto{\pgfqpoint{2.051905in}{0.811694in}}%
\pgfpathlineto{\pgfqpoint{2.055432in}{0.812383in}}%
\pgfpathlineto{\pgfqpoint{2.059840in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{2.062925in}{0.805891in}}%
\pgfpathlineto{\pgfqpoint{2.063366in}{0.806265in}}%
\pgfpathlineto{\pgfqpoint{2.065570in}{0.809258in}}%
\pgfpathlineto{\pgfqpoint{2.068214in}{0.811844in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.827490in}}%
\pgfpathlineto{\pgfqpoint{2.079234in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{2.084083in}{0.823373in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.815649in}}%
\pgfpathlineto{\pgfqpoint{2.092457in}{0.814516in}}%
\pgfpathlineto{\pgfqpoint{2.094661in}{0.814853in}}%
\pgfpathlineto{\pgfqpoint{2.098188in}{0.810249in}}%
\pgfpathlineto{\pgfqpoint{2.102595in}{0.804826in}}%
\pgfpathlineto{\pgfqpoint{2.107003in}{0.806956in}}%
\pgfpathlineto{\pgfqpoint{2.112293in}{0.804174in}}%
\pgfpathlineto{\pgfqpoint{2.116700in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{2.117141in}{0.798494in}}%
\pgfpathlineto{\pgfqpoint{2.125957in}{0.807751in}}%
\pgfpathlineto{\pgfqpoint{2.126398in}{0.807331in}}%
\pgfpathlineto{\pgfqpoint{2.128161in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{2.140503in}{0.817440in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{2.148878in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{0.797898in}}%
\pgfpathlineto{\pgfqpoint{2.156812in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{2.164305in}{0.804202in}}%
\pgfpathlineto{\pgfqpoint{2.164746in}{0.803398in}}%
\pgfpathlineto{\pgfqpoint{2.168713in}{0.802809in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{0.804715in}}%
\pgfpathlineto{\pgfqpoint{2.175325in}{0.802257in}}%
\pgfpathlineto{\pgfqpoint{2.185903in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{2.186785in}{0.812042in}}%
\pgfpathlineto{\pgfqpoint{2.189870in}{0.812565in}}%
\pgfpathlineto{\pgfqpoint{2.191634in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{2.194719in}{0.809990in}}%
\pgfpathlineto{\pgfqpoint{2.203094in}{0.805962in}}%
\pgfpathlineto{\pgfqpoint{2.207943in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{2.210587in}{0.796542in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{0.795803in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{0.788485in}}%
\pgfpathlineto{\pgfqpoint{2.221166in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{2.223370in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{2.229541in}{0.788454in}}%
\pgfpathlineto{\pgfqpoint{2.231745in}{0.787129in}}%
\pgfpathlineto{\pgfqpoint{2.233067in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{2.236593in}{0.790969in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.790879in}}%
\pgfpathlineto{\pgfqpoint{2.243205in}{0.801601in}}%
\pgfpathlineto{\pgfqpoint{2.243646in}{0.801372in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{2.249817in}{0.798431in}}%
\pgfpathlineto{\pgfqpoint{2.255106in}{0.797463in}}%
\pgfpathlineto{\pgfqpoint{2.256869in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{2.262159in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{2.263922in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{2.265244in}{0.810293in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{0.818059in}}%
\pgfpathlineto{\pgfqpoint{2.274501in}{0.821707in}}%
\pgfpathlineto{\pgfqpoint{2.281994in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{2.283316in}{0.808955in}}%
\pgfpathlineto{\pgfqpoint{2.288606in}{0.801180in}}%
\pgfpathlineto{\pgfqpoint{2.290369in}{0.802364in}}%
\pgfpathlineto{\pgfqpoint{2.294336in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{2.300066in}{0.804032in}}%
\pgfpathlineto{\pgfqpoint{2.302270in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{2.306678in}{0.804884in}}%
\pgfpathlineto{\pgfqpoint{2.308882in}{0.803150in}}%
\pgfpathlineto{\pgfqpoint{2.309323in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{2.312408in}{0.800367in}}%
\pgfpathlineto{\pgfqpoint{2.319020in}{0.793525in}}%
\pgfpathlineto{\pgfqpoint{2.322105in}{0.792703in}}%
\pgfpathlineto{\pgfqpoint{2.324309in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{2.327835in}{0.791883in}}%
\pgfpathlineto{\pgfqpoint{2.328717in}{0.792389in}}%
\pgfpathlineto{\pgfqpoint{2.340618in}{0.813612in}}%
\pgfpathlineto{\pgfqpoint{2.344585in}{0.815935in}}%
\pgfpathlineto{\pgfqpoint{2.347671in}{0.811431in}}%
\pgfpathlineto{\pgfqpoint{2.349434in}{0.809980in}}%
\pgfpathlineto{\pgfqpoint{2.354282in}{0.807229in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{0.808767in}}%
\pgfpathlineto{\pgfqpoint{2.360013in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{2.367947in}{0.826845in}}%
\pgfpathlineto{\pgfqpoint{2.369269in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{2.369710in}{0.827090in}}%
\pgfpathlineto{\pgfqpoint{2.372355in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{2.380289in}{0.827008in}}%
\pgfpathlineto{\pgfqpoint{2.388223in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{2.392190in}{0.802953in}}%
\pgfpathlineto{\pgfqpoint{2.398361in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{2.400565in}{0.807008in}}%
\pgfpathlineto{\pgfqpoint{2.403650in}{0.805062in}}%
\pgfpathlineto{\pgfqpoint{2.404972in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{2.405413in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{2.406295in}{0.804373in}}%
\pgfpathlineto{\pgfqpoint{2.410703in}{0.794466in}}%
\pgfpathlineto{\pgfqpoint{2.415551in}{0.785055in}}%
\pgfpathlineto{\pgfqpoint{2.423045in}{0.782290in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{0.789074in}}%
\pgfpathlineto{\pgfqpoint{2.430538in}{0.789617in}}%
\pgfpathlineto{\pgfqpoint{2.438031in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{2.449932in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{2.451255in}{0.795877in}}%
\pgfpathlineto{\pgfqpoint{2.453018in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{2.460952in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{2.474616in}{0.812532in}}%
\pgfpathlineto{\pgfqpoint{2.477702in}{0.810648in}}%
\pgfpathlineto{\pgfqpoint{2.481669in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{2.491807in}{0.792993in}}%
\pgfpathlineto{\pgfqpoint{2.492247in}{0.794341in}}%
\pgfpathlineto{\pgfqpoint{2.494892in}{0.796737in}}%
\pgfpathlineto{\pgfqpoint{2.504149in}{0.804884in}}%
\pgfpathlineto{\pgfqpoint{2.505030in}{0.804474in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{2.508556in}{0.807706in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{0.807190in}}%
\pgfpathlineto{\pgfqpoint{2.519576in}{0.797705in}}%
\pgfpathlineto{\pgfqpoint{2.522661in}{0.793422in}}%
\pgfpathlineto{\pgfqpoint{2.524425in}{0.792543in}}%
\pgfpathlineto{\pgfqpoint{2.526629in}{0.790689in}}%
\pgfpathlineto{\pgfqpoint{2.528832in}{0.787647in}}%
\pgfpathlineto{\pgfqpoint{2.529273in}{0.788579in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{0.793175in}}%
\pgfpathlineto{\pgfqpoint{2.535885in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{2.539852in}{0.791814in}}%
\pgfpathlineto{\pgfqpoint{2.543378in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{2.547345in}{0.786507in}}%
\pgfpathlineto{\pgfqpoint{2.554398in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{2.561010in}{0.784990in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{0.786640in}}%
\pgfpathlineto{\pgfqpoint{2.567621in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{2.571148in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{2.582608in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{2.584812in}{0.797693in}}%
\pgfpathlineto{\pgfqpoint{2.588779in}{0.798440in}}%
\pgfpathlineto{\pgfqpoint{2.590101in}{0.798115in}}%
\pgfpathlineto{\pgfqpoint{2.592746in}{0.800747in}}%
\pgfpathlineto{\pgfqpoint{2.601121in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{0.806901in}}%
\pgfpathlineto{\pgfqpoint{2.605529in}{0.806096in}}%
\pgfpathlineto{\pgfqpoint{2.605969in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{2.615226in}{0.825139in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{0.822087in}}%
\pgfpathlineto{\pgfqpoint{2.623601in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{2.629772in}{0.819190in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{0.818138in}}%
\pgfpathlineto{\pgfqpoint{2.637265in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{2.640351in}{0.813128in}}%
\pgfpathlineto{\pgfqpoint{2.645640in}{0.803829in}}%
\pgfpathlineto{\pgfqpoint{2.648725in}{0.800167in}}%
\pgfpathlineto{\pgfqpoint{2.656219in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{0.815632in}}%
\pgfpathlineto{\pgfqpoint{2.662390in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{2.666797in}{0.819114in}}%
\pgfpathlineto{\pgfqpoint{2.669883in}{0.818946in}}%
\pgfpathlineto{\pgfqpoint{2.671205in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{0.813361in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{2.680462in}{0.817726in}}%
\pgfpathlineto{\pgfqpoint{2.689718in}{0.830504in}}%
\pgfpathlineto{\pgfqpoint{2.694126in}{0.831303in}}%
\pgfpathlineto{\pgfqpoint{2.696330in}{0.827712in}}%
\pgfpathlineto{\pgfqpoint{2.702060in}{0.818603in}}%
\pgfpathlineto{\pgfqpoint{2.704705in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{2.707790in}{0.821241in}}%
\pgfpathlineto{\pgfqpoint{2.712198in}{0.826006in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{2.717928in}{0.824452in}}%
\pgfpathlineto{\pgfqpoint{2.720573in}{0.825602in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{2.721895in}{0.825604in}}%
\pgfpathlineto{\pgfqpoint{2.724099in}{0.826865in}}%
\pgfpathlineto{\pgfqpoint{2.726744in}{0.823806in}}%
\pgfpathlineto{\pgfqpoint{2.729829in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{2.732915in}{0.817491in}}%
\pgfpathlineto{\pgfqpoint{2.739967in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{2.741290in}{0.813737in}}%
\pgfpathlineto{\pgfqpoint{2.746579in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{2.748783in}{0.806774in}}%
\pgfpathlineto{\pgfqpoint{2.752750in}{0.805991in}}%
\pgfpathlineto{\pgfqpoint{2.761125in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{2.771704in}{0.813258in}}%
\pgfpathlineto{\pgfqpoint{2.772585in}{0.814572in}}%
\pgfpathlineto{\pgfqpoint{2.773467in}{0.813771in}}%
\pgfpathlineto{\pgfqpoint{2.776112in}{0.813884in}}%
\pgfpathlineto{\pgfqpoint{2.779638in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{2.788013in}{0.811970in}}%
\pgfpathlineto{\pgfqpoint{2.793743in}{0.814577in}}%
\pgfpathlineto{\pgfqpoint{2.796828in}{0.813967in}}%
\pgfpathlineto{\pgfqpoint{2.800795in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{2.803440in}{0.816524in}}%
\pgfpathlineto{\pgfqpoint{2.805203in}{0.816885in}}%
\pgfpathlineto{\pgfqpoint{2.807848in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{2.814901in}{0.812911in}}%
\pgfpathlineto{\pgfqpoint{2.822835in}{0.815465in}}%
\pgfpathlineto{\pgfqpoint{2.825920in}{0.815719in}}%
\pgfpathlineto{\pgfqpoint{2.834736in}{0.825393in}}%
\pgfpathlineto{\pgfqpoint{2.838703in}{0.824545in}}%
\pgfpathlineto{\pgfqpoint{2.841788in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{2.844874in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{2.847078in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{2.854130in}{0.826628in}}%
\pgfpathlineto{\pgfqpoint{2.869998in}{0.829127in}}%
\pgfpathlineto{\pgfqpoint{2.873525in}{0.831642in}}%
\pgfpathlineto{\pgfqpoint{2.886748in}{0.826747in}}%
\pgfpathlineto{\pgfqpoint{2.894241in}{0.835067in}}%
\pgfpathlineto{\pgfqpoint{2.896005in}{0.835045in}}%
\pgfpathlineto{\pgfqpoint{2.899090in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{2.905261in}{0.832141in}}%
\pgfpathlineto{\pgfqpoint{2.909669in}{0.834223in}}%
\pgfpathlineto{\pgfqpoint{2.913195in}{0.834772in}}%
\pgfpathlineto{\pgfqpoint{2.917603in}{0.836201in}}%
\pgfpathlineto{\pgfqpoint{2.920688in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{2.922892in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{2.923333in}{0.840347in}}%
\pgfpathlineto{\pgfqpoint{2.927300in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{2.930826in}{0.835681in}}%
\pgfpathlineto{\pgfqpoint{2.935234in}{0.831843in}}%
\pgfpathlineto{\pgfqpoint{2.937879in}{0.835559in}}%
\pgfpathlineto{\pgfqpoint{2.938761in}{0.837419in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{0.837009in}}%
\pgfpathlineto{\pgfqpoint{2.944491in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{2.946254in}{0.834556in}}%
\pgfpathlineto{\pgfqpoint{2.946695in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{2.947576in}{0.833977in}}%
\pgfpathlineto{\pgfqpoint{2.952866in}{0.831147in}}%
\pgfpathlineto{\pgfqpoint{2.955069in}{0.830403in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{0.831356in}}%
\pgfpathlineto{\pgfqpoint{2.960359in}{0.833605in}}%
\pgfpathlineto{\pgfqpoint{2.963885in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{2.966089in}{0.831948in}}%
\pgfpathlineto{\pgfqpoint{2.968734in}{0.829908in}}%
\pgfpathlineto{\pgfqpoint{2.971819in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{2.979753in}{0.829530in}}%
\pgfpathlineto{\pgfqpoint{2.986806in}{0.831065in}}%
\pgfpathlineto{\pgfqpoint{2.990773in}{0.833772in}}%
\pgfpathlineto{\pgfqpoint{2.991214in}{0.832785in}}%
\pgfpathlineto{\pgfqpoint{2.996062in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{2.998266in}{0.829551in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{0.829978in}}%
\pgfpathlineto{\pgfqpoint{3.005760in}{0.831276in}}%
\pgfpathlineto{\pgfqpoint{3.014575in}{0.823214in}}%
\pgfpathlineto{\pgfqpoint{3.023391in}{0.803241in}}%
\pgfpathlineto{\pgfqpoint{3.024713in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{3.025595in}{0.804536in}}%
\pgfpathlineto{\pgfqpoint{3.026036in}{0.804183in}}%
\pgfpathlineto{\pgfqpoint{3.028239in}{0.803438in}}%
\pgfpathlineto{\pgfqpoint{3.031766in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{3.033529in}{0.803220in}}%
\pgfpathlineto{\pgfqpoint{3.038377in}{0.806930in}}%
\pgfpathlineto{\pgfqpoint{3.040581in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{3.041463in}{0.808969in}}%
\pgfpathlineto{\pgfqpoint{3.041904in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{3.049838in}{0.815812in}}%
\pgfpathlineto{\pgfqpoint{3.054246in}{0.822300in}}%
\pgfpathlineto{\pgfqpoint{3.056890in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{3.059535in}{0.824243in}}%
\pgfpathlineto{\pgfqpoint{3.063943in}{0.821505in}}%
\pgfpathlineto{\pgfqpoint{3.077607in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{3.079370in}{0.829764in}}%
\pgfpathlineto{\pgfqpoint{3.082897in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{3.092153in}{0.822536in}}%
\pgfpathlineto{\pgfqpoint{3.092594in}{0.823521in}}%
\pgfpathlineto{\pgfqpoint{3.098324in}{0.835822in}}%
\pgfpathlineto{\pgfqpoint{3.105376in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{3.111547in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{3.115514in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{3.123008in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{3.124771in}{0.812917in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{0.808681in}}%
\pgfpathlineto{\pgfqpoint{3.135790in}{0.809482in}}%
\pgfpathlineto{\pgfqpoint{3.139317in}{0.812208in}}%
\pgfpathlineto{\pgfqpoint{3.144606in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{3.152099in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{3.155626in}{0.809444in}}%
\pgfpathlineto{\pgfqpoint{3.159152in}{0.807144in}}%
\pgfpathlineto{\pgfqpoint{3.169731in}{0.819419in}}%
\pgfpathlineto{\pgfqpoint{3.173698in}{0.821006in}}%
\pgfpathlineto{\pgfqpoint{3.180310in}{0.832089in}}%
\pgfpathlineto{\pgfqpoint{3.191329in}{0.841934in}}%
\pgfpathlineto{\pgfqpoint{3.196618in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{3.200586in}{0.838930in}}%
\pgfpathlineto{\pgfqpoint{3.211164in}{0.833136in}}%
\pgfpathlineto{\pgfqpoint{3.215572in}{0.829774in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.821450in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.821450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.530106in}}%
\pgfpathlineto{\pgfqpoint{0.582776in}{1.500709in}}%
\pgfpathlineto{\pgfqpoint{0.603493in}{1.449819in}}%
\pgfpathlineto{\pgfqpoint{0.664762in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{0.677544in}{1.262935in}}%
\pgfpathlineto{\pgfqpoint{0.698702in}{1.215947in}}%
\pgfpathlineto{\pgfqpoint{0.712366in}{1.190599in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.065926in}}%
\pgfpathlineto{\pgfqpoint{0.778925in}{1.053456in}}%
\pgfpathlineto{\pgfqpoint{0.802727in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{0.821680in}{0.991494in}}%
\pgfpathlineto{\pgfqpoint{0.830937in}{0.978494in}}%
\pgfpathlineto{\pgfqpoint{0.835786in}{0.977004in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{0.973805in}}%
\pgfpathlineto{\pgfqpoint{0.853858in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.866200in}{0.955558in}}%
\pgfpathlineto{\pgfqpoint{0.875897in}{0.953178in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{0.889120in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{0.905870in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{0.918653in}{0.929623in}}%
\pgfpathlineto{\pgfqpoint{0.932317in}{0.916187in}}%
\pgfpathlineto{\pgfqpoint{0.938929in}{0.910762in}}%
\pgfpathlineto{\pgfqpoint{0.947304in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.904939in}}%
\pgfpathlineto{\pgfqpoint{0.964053in}{0.897632in}}%
\pgfpathlineto{\pgfqpoint{0.970224in}{0.891435in}}%
\pgfpathlineto{\pgfqpoint{0.978158in}{0.888895in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.885107in}}%
\pgfpathlineto{\pgfqpoint{1.006368in}{0.878923in}}%
\pgfpathlineto{\pgfqpoint{1.020474in}{0.877498in}}%
\pgfpathlineto{\pgfqpoint{1.027085in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.872016in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.870757in}}%
\pgfpathlineto{\pgfqpoint{1.056177in}{0.870184in}}%
\pgfpathlineto{\pgfqpoint{1.067197in}{0.865175in}}%
\pgfpathlineto{\pgfqpoint{1.076012in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{1.081302in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.856115in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{1.129788in}{0.841745in}}%
\pgfpathlineto{\pgfqpoint{1.147860in}{0.831727in}}%
\pgfpathlineto{\pgfqpoint{1.172984in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{1.186649in}{0.813961in}}%
\pgfpathlineto{\pgfqpoint{1.200754in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{1.210451in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{1.218826in}{0.799466in}}%
\pgfpathlineto{\pgfqpoint{1.225438in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{1.245273in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.253207in}{0.794061in}}%
\pgfpathlineto{\pgfqpoint{1.265108in}{0.796558in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{0.799039in}}%
\pgfpathlineto{\pgfqpoint{1.291114in}{0.796953in}}%
\pgfpathlineto{\pgfqpoint{1.316239in}{0.799880in}}%
\pgfpathlineto{\pgfqpoint{1.325495in}{0.799447in}}%
\pgfpathlineto{\pgfqpoint{1.332107in}{0.802563in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{1.371777in}{0.815875in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{0.822050in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{0.824003in}}%
\pgfpathlineto{\pgfqpoint{1.421586in}{0.822007in}}%
\pgfpathlineto{\pgfqpoint{1.437454in}{0.819631in}}%
\pgfpathlineto{\pgfqpoint{1.452882in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{0.815027in}}%
\pgfpathlineto{\pgfqpoint{1.467427in}{0.814038in}}%
\pgfpathlineto{\pgfqpoint{1.485940in}{0.814525in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{0.813684in}}%
\pgfpathlineto{\pgfqpoint{1.526051in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.824761in}}%
\pgfpathlineto{\pgfqpoint{1.591728in}{0.827052in}}%
\pgfpathlineto{\pgfqpoint{1.608478in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{1.627432in}{0.827035in}}%
\pgfpathlineto{\pgfqpoint{1.652556in}{0.824203in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{0.824485in}}%
\pgfpathlineto{\pgfqpoint{1.689582in}{0.824135in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.825148in}}%
\pgfpathlineto{\pgfqpoint{1.735864in}{0.825689in}}%
\pgfpathlineto{\pgfqpoint{1.824021in}{0.820833in}}%
\pgfpathlineto{\pgfqpoint{1.842974in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{1.857961in}{0.828846in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.831771in}}%
\pgfpathlineto{\pgfqpoint{1.897631in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.915263in}{0.841013in}}%
\pgfpathlineto{\pgfqpoint{1.968597in}{0.838718in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{0.826733in}}%
\pgfpathlineto{\pgfqpoint{2.051905in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{2.068655in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{2.103477in}{0.806829in}}%
\pgfpathlineto{\pgfqpoint{2.125516in}{0.807051in}}%
\pgfpathlineto{\pgfqpoint{2.139621in}{0.803546in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{0.800442in}}%
\pgfpathlineto{\pgfqpoint{2.221607in}{0.802982in}}%
\pgfpathlineto{\pgfqpoint{2.237034in}{0.804296in}}%
\pgfpathlineto{\pgfqpoint{2.285520in}{0.806948in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{0.809997in}}%
\pgfpathlineto{\pgfqpoint{2.339737in}{0.808484in}}%
\pgfpathlineto{\pgfqpoint{2.357368in}{0.805360in}}%
\pgfpathlineto{\pgfqpoint{2.369269in}{0.802350in}}%
\pgfpathlineto{\pgfqpoint{2.386900in}{0.797866in}}%
\pgfpathlineto{\pgfqpoint{2.403650in}{0.797415in}}%
\pgfpathlineto{\pgfqpoint{2.414229in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{2.439354in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{0.795972in}}%
\pgfpathlineto{\pgfqpoint{2.488280in}{0.794119in}}%
\pgfpathlineto{\pgfqpoint{2.524865in}{0.795295in}}%
\pgfpathlineto{\pgfqpoint{2.557924in}{0.805640in}}%
\pgfpathlineto{\pgfqpoint{2.601562in}{0.815310in}}%
\pgfpathlineto{\pgfqpoint{2.613904in}{0.817427in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.818050in}}%
\pgfpathlineto{\pgfqpoint{2.670765in}{0.819298in}}%
\pgfpathlineto{\pgfqpoint{2.719251in}{0.814177in}}%
\pgfpathlineto{\pgfqpoint{2.744375in}{0.813379in}}%
\pgfpathlineto{\pgfqpoint{2.857216in}{0.832743in}}%
\pgfpathlineto{\pgfqpoint{2.886307in}{0.833657in}}%
\pgfpathlineto{\pgfqpoint{2.924655in}{0.831852in}}%
\pgfpathlineto{\pgfqpoint{2.937438in}{0.828672in}}%
\pgfpathlineto{\pgfqpoint{2.966530in}{0.820748in}}%
\pgfpathlineto{\pgfqpoint{2.988569in}{0.819809in}}%
\pgfpathlineto{\pgfqpoint{3.017220in}{0.820496in}}%
\pgfpathlineto{\pgfqpoint{3.033529in}{0.824597in}}%
\pgfpathlineto{\pgfqpoint{3.049397in}{0.824762in}}%
\pgfpathlineto{\pgfqpoint{3.067469in}{0.822548in}}%
\pgfpathlineto{\pgfqpoint{3.093916in}{0.819779in}}%
\pgfpathlineto{\pgfqpoint{3.180310in}{0.826780in}}%
\pgfpathlineto{\pgfqpoint{3.212487in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.816479in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.816479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603934in}{1.448641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824325in}{0.986862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044717in}{0.870869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265108in}{0.796558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485499in}{0.814566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705891in}{0.823369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926282in}{0.840386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146674in}{0.801423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367065in}{0.803125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587457in}{0.811984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807848in}{0.824573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028239in}{0.823857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.588361in}}%
\pgfpathlineto{\pgfqpoint{0.572638in}{1.587351in}}%
\pgfpathlineto{\pgfqpoint{0.574401in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{1.585675in}}%
\pgfpathlineto{\pgfqpoint{0.581895in}{1.582190in}}%
\pgfpathlineto{\pgfqpoint{0.600407in}{1.560379in}}%
\pgfpathlineto{\pgfqpoint{0.616276in}{1.525624in}}%
\pgfpathlineto{\pgfqpoint{0.623769in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{0.637433in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{0.643163in}{1.482748in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{1.471844in}}%
\pgfpathlineto{\pgfqpoint{0.655505in}{1.439502in}}%
\pgfpathlineto{\pgfqpoint{0.665203in}{1.400618in}}%
\pgfpathlineto{\pgfqpoint{0.670492in}{1.390058in}}%
\pgfpathlineto{\pgfqpoint{0.679308in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{0.682393in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{0.693413in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{0.703110in}{1.288204in}}%
\pgfpathlineto{\pgfqpoint{0.706195in}{1.286423in}}%
\pgfpathlineto{\pgfqpoint{0.709722in}{1.284892in}}%
\pgfpathlineto{\pgfqpoint{0.711926in}{1.281803in}}%
\pgfpathlineto{\pgfqpoint{0.712807in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{0.713248in}{1.281859in}}%
\pgfpathlineto{\pgfqpoint{0.715011in}{1.286762in}}%
\pgfpathlineto{\pgfqpoint{0.715452in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{0.716774in}{1.283074in}}%
\pgfpathlineto{\pgfqpoint{0.718978in}{1.266270in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{1.233380in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.229720in}}%
\pgfpathlineto{\pgfqpoint{0.731761in}{1.224373in}}%
\pgfpathlineto{\pgfqpoint{0.736609in}{1.211620in}}%
\pgfpathlineto{\pgfqpoint{0.740136in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{0.742780in}{1.206004in}}%
\pgfpathlineto{\pgfqpoint{0.745866in}{1.206484in}}%
\pgfpathlineto{\pgfqpoint{0.747188in}{1.204723in}}%
\pgfpathlineto{\pgfqpoint{0.747629in}{1.206174in}}%
\pgfpathlineto{\pgfqpoint{0.750714in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.751596in}{1.221243in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.220396in}}%
\pgfpathlineto{\pgfqpoint{0.753800in}{1.211538in}}%
\pgfpathlineto{\pgfqpoint{0.757326in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{0.758649in}{1.165186in}}%
\pgfpathlineto{\pgfqpoint{0.759089in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.761734in}{1.164128in}}%
\pgfpathlineto{\pgfqpoint{0.764379in}{1.156160in}}%
\pgfpathlineto{\pgfqpoint{0.765260in}{1.154050in}}%
\pgfpathlineto{\pgfqpoint{0.766142in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{0.767905in}{1.152917in}}%
\pgfpathlineto{\pgfqpoint{0.770550in}{1.143370in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{1.113342in}}%
\pgfpathlineto{\pgfqpoint{0.776721in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{0.781128in}{1.122470in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{0.784655in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{0.787740in}{1.139279in}}%
\pgfpathlineto{\pgfqpoint{0.790385in}{1.127727in}}%
\pgfpathlineto{\pgfqpoint{0.793470in}{1.103562in}}%
\pgfpathlineto{\pgfqpoint{0.795674in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.090284in}}%
\pgfpathlineto{\pgfqpoint{0.798319in}{1.084815in}}%
\pgfpathlineto{\pgfqpoint{0.799201in}{1.085374in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{1.085024in}}%
\pgfpathlineto{\pgfqpoint{0.801845in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{0.804049in}{1.064899in}}%
\pgfpathlineto{\pgfqpoint{0.807575in}{1.043012in}}%
\pgfpathlineto{\pgfqpoint{0.809339in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{0.809779in}{1.038055in}}%
\pgfpathlineto{\pgfqpoint{0.810661in}{1.039384in}}%
\pgfpathlineto{\pgfqpoint{0.811102in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{0.813306in}{1.034478in}}%
\pgfpathlineto{\pgfqpoint{0.813746in}{1.034624in}}%
\pgfpathlineto{\pgfqpoint{0.815069in}{1.037551in}}%
\pgfpathlineto{\pgfqpoint{0.817273in}{1.076417in}}%
\pgfpathlineto{\pgfqpoint{0.817713in}{1.073777in}}%
\pgfpathlineto{\pgfqpoint{0.818154in}{1.070704in}}%
\pgfpathlineto{\pgfqpoint{0.818595in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{0.820799in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{0.821240in}{1.081050in}}%
\pgfpathlineto{\pgfqpoint{0.824325in}{1.076013in}}%
\pgfpathlineto{\pgfqpoint{0.826970in}{1.054898in}}%
\pgfpathlineto{\pgfqpoint{0.836667in}{0.962446in}}%
\pgfpathlineto{\pgfqpoint{0.838430in}{0.956634in}}%
\pgfpathlineto{\pgfqpoint{0.838871in}{0.957380in}}%
\pgfpathlineto{\pgfqpoint{0.839312in}{0.960182in}}%
\pgfpathlineto{\pgfqpoint{0.840193in}{0.957906in}}%
\pgfpathlineto{\pgfqpoint{0.841075in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{0.841516in}{0.956498in}}%
\pgfpathlineto{\pgfqpoint{0.843279in}{0.958167in}}%
\pgfpathlineto{\pgfqpoint{0.843720in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{0.845042in}{0.957942in}}%
\pgfpathlineto{\pgfqpoint{0.845924in}{0.962971in}}%
\pgfpathlineto{\pgfqpoint{0.846364in}{0.960860in}}%
\pgfpathlineto{\pgfqpoint{0.847687in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{0.848127in}{0.959045in}}%
\pgfpathlineto{\pgfqpoint{0.852535in}{0.997118in}}%
\pgfpathlineto{\pgfqpoint{0.854739in}{1.016912in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{0.856502in}{1.017238in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{0.982903in}}%
\pgfpathlineto{\pgfqpoint{0.862673in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{0.864877in}{0.987945in}}%
\pgfpathlineto{\pgfqpoint{0.865318in}{0.987215in}}%
\pgfpathlineto{\pgfqpoint{0.867081in}{0.961761in}}%
\pgfpathlineto{\pgfqpoint{0.867963in}{0.965664in}}%
\pgfpathlineto{\pgfqpoint{0.868844in}{0.968288in}}%
\pgfpathlineto{\pgfqpoint{0.869285in}{0.964855in}}%
\pgfpathlineto{\pgfqpoint{0.876778in}{0.910131in}}%
\pgfpathlineto{\pgfqpoint{0.877660in}{0.909317in}}%
\pgfpathlineto{\pgfqpoint{0.878101in}{0.909819in}}%
\pgfpathlineto{\pgfqpoint{0.879423in}{0.912101in}}%
\pgfpathlineto{\pgfqpoint{0.879864in}{0.911690in}}%
\pgfpathlineto{\pgfqpoint{0.882509in}{0.896167in}}%
\pgfpathlineto{\pgfqpoint{0.882949in}{0.897956in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.947108in}}%
\pgfpathlineto{\pgfqpoint{0.890002in}{0.943093in}}%
\pgfpathlineto{\pgfqpoint{0.891324in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{0.892647in}{0.939261in}}%
\pgfpathlineto{\pgfqpoint{0.893087in}{0.939654in}}%
\pgfpathlineto{\pgfqpoint{0.893969in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{0.894410in}{0.935391in}}%
\pgfpathlineto{\pgfqpoint{0.895291in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{0.896173in}{0.944412in}}%
\pgfpathlineto{\pgfqpoint{0.899699in}{0.922540in}}%
\pgfpathlineto{\pgfqpoint{0.911600in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{0.912923in}{0.842406in}}%
\pgfpathlineto{\pgfqpoint{0.916008in}{0.869305in}}%
\pgfpathlineto{\pgfqpoint{0.920857in}{0.905983in}}%
\pgfpathlineto{\pgfqpoint{0.921738in}{0.906660in}}%
\pgfpathlineto{\pgfqpoint{0.922179in}{0.905852in}}%
\pgfpathlineto{\pgfqpoint{0.924824in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{0.927028in}{0.881116in}}%
\pgfpathlineto{\pgfqpoint{0.927909in}{0.890152in}}%
\pgfpathlineto{\pgfqpoint{0.929231in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{0.935402in}{0.876553in}}%
\pgfpathlineto{\pgfqpoint{0.940692in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{0.941133in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{0.941573in}{0.830117in}}%
\pgfpathlineto{\pgfqpoint{0.942455in}{0.834108in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{0.943777in}{0.831020in}}%
\pgfpathlineto{\pgfqpoint{0.944218in}{0.831951in}}%
\pgfpathlineto{\pgfqpoint{0.945540in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{0.948626in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{0.949067in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{0.949948in}{0.828817in}}%
\pgfpathlineto{\pgfqpoint{0.950830in}{0.827949in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{0.951711in}{0.828551in}}%
\pgfpathlineto{\pgfqpoint{0.952593in}{0.830570in}}%
\pgfpathlineto{\pgfqpoint{0.954356in}{0.819739in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{0.821131in}}%
\pgfpathlineto{\pgfqpoint{0.956119in}{0.831952in}}%
\pgfpathlineto{\pgfqpoint{0.956560in}{0.829629in}}%
\pgfpathlineto{\pgfqpoint{0.958323in}{0.823699in}}%
\pgfpathlineto{\pgfqpoint{0.965816in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{0.966698in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{0.968020in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{0.969343in}{0.841244in}}%
\pgfpathlineto{\pgfqpoint{0.969784in}{0.843165in}}%
\pgfpathlineto{\pgfqpoint{0.970665in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{0.975073in}{0.784009in}}%
\pgfpathlineto{\pgfqpoint{0.977277in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{0.981244in}{0.787175in}}%
\pgfpathlineto{\pgfqpoint{0.983448in}{0.799479in}}%
\pgfpathlineto{\pgfqpoint{0.983889in}{0.798221in}}%
\pgfpathlineto{\pgfqpoint{0.984770in}{0.791264in}}%
\pgfpathlineto{\pgfqpoint{0.985652in}{0.780372in}}%
\pgfpathlineto{\pgfqpoint{0.986533in}{0.785270in}}%
\pgfpathlineto{\pgfqpoint{0.986974in}{0.785802in}}%
\pgfpathlineto{\pgfqpoint{0.987415in}{0.782446in}}%
\pgfpathlineto{\pgfqpoint{0.987856in}{0.786740in}}%
\pgfpathlineto{\pgfqpoint{0.988296in}{0.791929in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{0.788497in}}%
\pgfpathlineto{\pgfqpoint{0.989619in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{0.990060in}{0.788980in}}%
\pgfpathlineto{\pgfqpoint{0.990941in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{0.991823in}{0.798048in}}%
\pgfpathlineto{\pgfqpoint{0.992263in}{0.796484in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.796998in}}%
\pgfpathlineto{\pgfqpoint{0.997112in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{0.999757in}{0.841773in}}%
\pgfpathlineto{\pgfqpoint{1.000638in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{1.002842in}{0.819497in}}%
\pgfpathlineto{\pgfqpoint{1.007691in}{0.761457in}}%
\pgfpathlineto{\pgfqpoint{1.008572in}{0.762404in}}%
\pgfpathlineto{\pgfqpoint{1.010776in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{1.011217in}{0.764768in}}%
\pgfpathlineto{\pgfqpoint{1.012980in}{0.751315in}}%
\pgfpathlineto{\pgfqpoint{1.013421in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{1.014743in}{0.761620in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{0.758621in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{0.755359in}}%
\pgfpathlineto{\pgfqpoint{1.018710in}{0.759735in}}%
\pgfpathlineto{\pgfqpoint{1.019151in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{1.020033in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{1.022677in}{0.776925in}}%
\pgfpathlineto{\pgfqpoint{1.023118in}{0.774426in}}%
\pgfpathlineto{\pgfqpoint{1.026644in}{0.758341in}}%
\pgfpathlineto{\pgfqpoint{1.027526in}{0.766724in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{0.773395in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{0.768408in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{0.761014in}}%
\pgfpathlineto{\pgfqpoint{1.032375in}{0.784741in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{0.782522in}}%
\pgfpathlineto{\pgfqpoint{1.036342in}{0.772103in}}%
\pgfpathlineto{\pgfqpoint{1.037223in}{0.772844in}}%
\pgfpathlineto{\pgfqpoint{1.039868in}{0.750189in}}%
\pgfpathlineto{\pgfqpoint{1.040309in}{0.751970in}}%
\pgfpathlineto{\pgfqpoint{1.041190in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{1.041631in}{0.751179in}}%
\pgfpathlineto{\pgfqpoint{1.042072in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{1.049565in}{0.700602in}}%
\pgfpathlineto{\pgfqpoint{1.050006in}{0.700503in}}%
\pgfpathlineto{\pgfqpoint{1.052210in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{0.722619in}}%
\pgfpathlineto{\pgfqpoint{1.054855in}{0.722550in}}%
\pgfpathlineto{\pgfqpoint{1.055736in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{1.056177in}{0.721482in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.057059in}{0.719886in}}%
\pgfpathlineto{\pgfqpoint{1.057499in}{0.723233in}}%
\pgfpathlineto{\pgfqpoint{1.058381in}{0.720930in}}%
\pgfpathlineto{\pgfqpoint{1.059703in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{1.061026in}{0.711638in}}%
\pgfpathlineto{\pgfqpoint{1.061907in}{0.712916in}}%
\pgfpathlineto{\pgfqpoint{1.063229in}{0.718672in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.721732in}}%
\pgfpathlineto{\pgfqpoint{1.064111in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{1.064552in}{0.716597in}}%
\pgfpathlineto{\pgfqpoint{1.064993in}{0.717696in}}%
\pgfpathlineto{\pgfqpoint{1.066315in}{0.719904in}}%
\pgfpathlineto{\pgfqpoint{1.070723in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{1.072486in}{0.746558in}}%
\pgfpathlineto{\pgfqpoint{1.072927in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{1.074249in}{0.742162in}}%
\pgfpathlineto{\pgfqpoint{1.075131in}{0.741266in}}%
\pgfpathlineto{\pgfqpoint{1.077335in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{1.079538in}{0.696569in}}%
\pgfpathlineto{\pgfqpoint{1.080420in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{1.083065in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{0.694984in}}%
\pgfpathlineto{\pgfqpoint{1.087032in}{0.687379in}}%
\pgfpathlineto{\pgfqpoint{1.087473in}{0.689741in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.718809in}}%
\pgfpathlineto{\pgfqpoint{1.093203in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{1.094084in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{1.097170in}{0.682610in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.685233in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{0.691162in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{0.687574in}}%
\pgfpathlineto{\pgfqpoint{1.100255in}{0.677932in}}%
\pgfpathlineto{\pgfqpoint{1.100696in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{0.733286in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{0.730638in}}%
\pgfpathlineto{\pgfqpoint{1.105985in}{0.731212in}}%
\pgfpathlineto{\pgfqpoint{1.107308in}{0.720258in}}%
\pgfpathlineto{\pgfqpoint{1.108189in}{0.711521in}}%
\pgfpathlineto{\pgfqpoint{1.109071in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{1.109952in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.692941in}}%
\pgfpathlineto{\pgfqpoint{1.114801in}{0.655271in}}%
\pgfpathlineto{\pgfqpoint{1.115242in}{0.655969in}}%
\pgfpathlineto{\pgfqpoint{1.118327in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.700811in}}%
\pgfpathlineto{\pgfqpoint{1.121413in}{0.697659in}}%
\pgfpathlineto{\pgfqpoint{1.122735in}{0.691093in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{0.693244in}}%
\pgfpathlineto{\pgfqpoint{1.126261in}{0.697774in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{0.710759in}}%
\pgfpathlineto{\pgfqpoint{1.128906in}{0.710680in}}%
\pgfpathlineto{\pgfqpoint{1.131992in}{0.680283in}}%
\pgfpathlineto{\pgfqpoint{1.133314in}{0.667025in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.667177in}}%
\pgfpathlineto{\pgfqpoint{1.136399in}{0.690095in}}%
\pgfpathlineto{\pgfqpoint{1.143452in}{0.656268in}}%
\pgfpathlineto{\pgfqpoint{1.144774in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{1.145215in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{1.147419in}{0.681790in}}%
\pgfpathlineto{\pgfqpoint{1.148301in}{0.678159in}}%
\pgfpathlineto{\pgfqpoint{1.150064in}{0.666517in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{1.151827in}{0.665099in}}%
\pgfpathlineto{\pgfqpoint{1.152268in}{0.670044in}}%
\pgfpathlineto{\pgfqpoint{1.153590in}{0.667599in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{1.160642in}{0.693593in}}%
\pgfpathlineto{\pgfqpoint{1.161083in}{0.692140in}}%
\pgfpathlineto{\pgfqpoint{1.161524in}{0.692308in}}%
\pgfpathlineto{\pgfqpoint{1.163287in}{0.702384in}}%
\pgfpathlineto{\pgfqpoint{1.163728in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{1.164610in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{1.165050in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.165491in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{1.166813in}{0.705683in}}%
\pgfpathlineto{\pgfqpoint{1.169899in}{0.689520in}}%
\pgfpathlineto{\pgfqpoint{1.171221in}{0.699424in}}%
\pgfpathlineto{\pgfqpoint{1.172103in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{1.181800in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{1.182682in}{0.650174in}}%
\pgfpathlineto{\pgfqpoint{1.183563in}{0.657426in}}%
\pgfpathlineto{\pgfqpoint{1.184445in}{0.654337in}}%
\pgfpathlineto{\pgfqpoint{1.185326in}{0.651625in}}%
\pgfpathlineto{\pgfqpoint{1.186208in}{0.652282in}}%
\pgfpathlineto{\pgfqpoint{1.186649in}{0.653118in}}%
\pgfpathlineto{\pgfqpoint{1.187089in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{1.188412in}{0.648566in}}%
\pgfpathlineto{\pgfqpoint{1.188853in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{1.189293in}{0.650758in}}%
\pgfpathlineto{\pgfqpoint{1.189734in}{0.649213in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{1.190616in}{0.649478in}}%
\pgfpathlineto{\pgfqpoint{1.195464in}{0.675169in}}%
\pgfpathlineto{\pgfqpoint{1.195905in}{0.673702in}}%
\pgfpathlineto{\pgfqpoint{1.197668in}{0.667452in}}%
\pgfpathlineto{\pgfqpoint{1.199431in}{0.677584in}}%
\pgfpathlineto{\pgfqpoint{1.199872in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{1.200754in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{1.203398in}{0.657456in}}%
\pgfpathlineto{\pgfqpoint{1.205162in}{0.647864in}}%
\pgfpathlineto{\pgfqpoint{1.206043in}{0.650479in}}%
\pgfpathlineto{\pgfqpoint{1.207806in}{0.648178in}}%
\pgfpathlineto{\pgfqpoint{1.211773in}{0.657543in}}%
\pgfpathlineto{\pgfqpoint{1.212655in}{0.654757in}}%
\pgfpathlineto{\pgfqpoint{1.215740in}{0.641573in}}%
\pgfpathlineto{\pgfqpoint{1.216181in}{0.641722in}}%
\pgfpathlineto{\pgfqpoint{1.217944in}{0.635529in}}%
\pgfpathlineto{\pgfqpoint{1.218385in}{0.636231in}}%
\pgfpathlineto{\pgfqpoint{1.221471in}{0.649177in}}%
\pgfpathlineto{\pgfqpoint{1.221911in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{0.646326in}}%
\pgfpathlineto{\pgfqpoint{1.222793in}{0.647724in}}%
\pgfpathlineto{\pgfqpoint{1.223234in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{1.223674in}{0.648499in}}%
\pgfpathlineto{\pgfqpoint{1.224115in}{0.645482in}}%
\pgfpathlineto{\pgfqpoint{1.224997in}{0.649516in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{0.677960in}}%
\pgfpathlineto{\pgfqpoint{1.234253in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{1.239102in}{0.658364in}}%
\pgfpathlineto{\pgfqpoint{1.239983in}{0.653242in}}%
\pgfpathlineto{\pgfqpoint{1.240865in}{0.653907in}}%
\pgfpathlineto{\pgfqpoint{1.241747in}{0.653274in}}%
\pgfpathlineto{\pgfqpoint{1.247917in}{0.629430in}}%
\pgfpathlineto{\pgfqpoint{1.248358in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{0.639766in}}%
\pgfpathlineto{\pgfqpoint{1.251885in}{0.633908in}}%
\pgfpathlineto{\pgfqpoint{1.252766in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{1.253648in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{0.631636in}}%
\pgfpathlineto{\pgfqpoint{1.256733in}{0.638396in}}%
\pgfpathlineto{\pgfqpoint{1.257615in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{1.258055in}{0.638306in}}%
\pgfpathlineto{\pgfqpoint{1.258496in}{0.634726in}}%
\pgfpathlineto{\pgfqpoint{1.259378in}{0.639248in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.650082in}}%
\pgfpathlineto{\pgfqpoint{1.263786in}{0.650452in}}%
\pgfpathlineto{\pgfqpoint{1.264667in}{0.651050in}}%
\pgfpathlineto{\pgfqpoint{1.265990in}{0.642651in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{0.627406in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{0.630728in}}%
\pgfpathlineto{\pgfqpoint{1.272161in}{0.629498in}}%
\pgfpathlineto{\pgfqpoint{1.273483in}{0.619899in}}%
\pgfpathlineto{\pgfqpoint{1.274364in}{0.622672in}}%
\pgfpathlineto{\pgfqpoint{1.277009in}{0.628267in}}%
\pgfpathlineto{\pgfqpoint{1.277891in}{0.626998in}}%
\pgfpathlineto{\pgfqpoint{1.278332in}{0.628219in}}%
\pgfpathlineto{\pgfqpoint{1.283180in}{0.644081in}}%
\pgfpathlineto{\pgfqpoint{1.284062in}{0.642085in}}%
\pgfpathlineto{\pgfqpoint{1.286266in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{0.636332in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{0.642768in}}%
\pgfpathlineto{\pgfqpoint{1.288910in}{0.641446in}}%
\pgfpathlineto{\pgfqpoint{1.291996in}{0.633588in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.293759in}{0.636727in}}%
\pgfpathlineto{\pgfqpoint{1.300371in}{0.617130in}}%
\pgfpathlineto{\pgfqpoint{1.300811in}{0.617271in}}%
\pgfpathlineto{\pgfqpoint{1.304778in}{0.600471in}}%
\pgfpathlineto{\pgfqpoint{1.305219in}{0.600600in}}%
\pgfpathlineto{\pgfqpoint{1.307423in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.308305in}{0.605927in}}%
\pgfpathlineto{\pgfqpoint{1.309186in}{0.608653in}}%
\pgfpathlineto{\pgfqpoint{1.310068in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{1.310949in}{0.606080in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{1.312272in}{0.605534in}}%
\pgfpathlineto{\pgfqpoint{1.312713in}{0.605842in}}%
\pgfpathlineto{\pgfqpoint{1.320647in}{0.643775in}}%
\pgfpathlineto{\pgfqpoint{1.322410in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{1.322851in}{0.641289in}}%
\pgfpathlineto{\pgfqpoint{1.323732in}{0.647227in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.645944in}}%
\pgfpathlineto{\pgfqpoint{1.326818in}{0.637490in}}%
\pgfpathlineto{\pgfqpoint{1.328140in}{0.632286in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{0.619947in}}%
\pgfpathlineto{\pgfqpoint{1.331666in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{1.332107in}{0.619490in}}%
\pgfpathlineto{\pgfqpoint{1.333870in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{1.334311in}{0.610103in}}%
\pgfpathlineto{\pgfqpoint{1.338278in}{0.631982in}}%
\pgfpathlineto{\pgfqpoint{1.338719in}{0.631246in}}%
\pgfpathlineto{\pgfqpoint{1.342245in}{0.618940in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{0.610330in}}%
\pgfpathlineto{\pgfqpoint{1.345330in}{0.610756in}}%
\pgfpathlineto{\pgfqpoint{1.347534in}{0.609912in}}%
\pgfpathlineto{\pgfqpoint{1.348416in}{0.611237in}}%
\pgfpathlineto{\pgfqpoint{1.350179in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{1.351501in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{1.351942in}{0.619612in}}%
\pgfpathlineto{\pgfqpoint{1.352383in}{0.621963in}}%
\pgfpathlineto{\pgfqpoint{1.353705in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{1.354587in}{0.627663in}}%
\pgfpathlineto{\pgfqpoint{1.358995in}{0.620509in}}%
\pgfpathlineto{\pgfqpoint{1.359436in}{0.620782in}}%
\pgfpathlineto{\pgfqpoint{1.359876in}{0.621858in}}%
\pgfpathlineto{\pgfqpoint{1.360317in}{0.619234in}}%
\pgfpathlineto{\pgfqpoint{1.361199in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{1.361639in}{0.618525in}}%
\pgfpathlineto{\pgfqpoint{1.364284in}{0.619770in}}%
\pgfpathlineto{\pgfqpoint{1.366047in}{0.615967in}}%
\pgfpathlineto{\pgfqpoint{1.367370in}{0.614242in}}%
\pgfpathlineto{\pgfqpoint{1.367810in}{0.614861in}}%
\pgfpathlineto{\pgfqpoint{1.368251in}{0.615114in}}%
\pgfpathlineto{\pgfqpoint{1.369574in}{0.618247in}}%
\pgfpathlineto{\pgfqpoint{1.370455in}{0.613509in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{0.615329in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{1.373100in}{0.616236in}}%
\pgfpathlineto{\pgfqpoint{1.373981in}{0.614186in}}%
\pgfpathlineto{\pgfqpoint{1.374422in}{0.616173in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{0.618056in}}%
\pgfpathlineto{\pgfqpoint{1.378830in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{0.606445in}}%
\pgfpathlineto{\pgfqpoint{1.381475in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.382356in}{0.609006in}}%
\pgfpathlineto{\pgfqpoint{1.382797in}{0.608095in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.617936in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{0.619528in}}%
\pgfpathlineto{\pgfqpoint{1.389409in}{0.613174in}}%
\pgfpathlineto{\pgfqpoint{1.391613in}{0.614911in}}%
\pgfpathlineto{\pgfqpoint{1.392053in}{0.614604in}}%
\pgfpathlineto{\pgfqpoint{1.393817in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{1.394698in}{0.611315in}}%
\pgfpathlineto{\pgfqpoint{1.396021in}{0.613599in}}%
\pgfpathlineto{\pgfqpoint{1.396461in}{0.611967in}}%
\pgfpathlineto{\pgfqpoint{1.397343in}{0.611561in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{0.613028in}}%
\pgfpathlineto{\pgfqpoint{1.398665in}{0.611489in}}%
\pgfpathlineto{\pgfqpoint{1.399547in}{0.604601in}}%
\pgfpathlineto{\pgfqpoint{1.400428in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{1.403514in}{0.616309in}}%
\pgfpathlineto{\pgfqpoint{1.404395in}{0.619487in}}%
\pgfpathlineto{\pgfqpoint{1.404836in}{0.617013in}}%
\pgfpathlineto{\pgfqpoint{1.407040in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{1.411448in}{0.628999in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.626848in}}%
\pgfpathlineto{\pgfqpoint{1.413211in}{0.627574in}}%
\pgfpathlineto{\pgfqpoint{1.413652in}{0.627232in}}%
\pgfpathlineto{\pgfqpoint{1.415415in}{0.622501in}}%
\pgfpathlineto{\pgfqpoint{1.416737in}{0.626341in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{0.624789in}}%
\pgfpathlineto{\pgfqpoint{1.418500in}{0.628961in}}%
\pgfpathlineto{\pgfqpoint{1.419382in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{1.423790in}{0.608066in}}%
\pgfpathlineto{\pgfqpoint{1.424671in}{0.610443in}}%
\pgfpathlineto{\pgfqpoint{1.426435in}{0.615344in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{0.614764in}}%
\pgfpathlineto{\pgfqpoint{1.427757in}{0.616511in}}%
\pgfpathlineto{\pgfqpoint{1.428198in}{0.615438in}}%
\pgfpathlineto{\pgfqpoint{1.429079in}{0.614655in}}%
\pgfpathlineto{\pgfqpoint{1.429520in}{0.615962in}}%
\pgfpathlineto{\pgfqpoint{1.429961in}{0.616429in}}%
\pgfpathlineto{\pgfqpoint{1.430842in}{0.615185in}}%
\pgfpathlineto{\pgfqpoint{1.431724in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{0.615044in}}%
\pgfpathlineto{\pgfqpoint{1.432606in}{0.614597in}}%
\pgfpathlineto{\pgfqpoint{1.433046in}{0.615653in}}%
\pgfpathlineto{\pgfqpoint{1.435250in}{0.621270in}}%
\pgfpathlineto{\pgfqpoint{1.438336in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{0.614628in}}%
\pgfpathlineto{\pgfqpoint{1.440099in}{0.613176in}}%
\pgfpathlineto{\pgfqpoint{1.441862in}{0.611579in}}%
\pgfpathlineto{\pgfqpoint{1.445388in}{0.612136in}}%
\pgfpathlineto{\pgfqpoint{1.448474in}{0.621660in}}%
\pgfpathlineto{\pgfqpoint{1.449355in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{0.626043in}}%
\pgfpathlineto{\pgfqpoint{1.455085in}{0.617888in}}%
\pgfpathlineto{\pgfqpoint{1.459934in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{1.460375in}{0.599495in}}%
\pgfpathlineto{\pgfqpoint{1.463460in}{0.616433in}}%
\pgfpathlineto{\pgfqpoint{1.465664in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{1.466546in}{0.622475in}}%
\pgfpathlineto{\pgfqpoint{1.471835in}{0.601238in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{1.477125in}{0.593829in}}%
\pgfpathlineto{\pgfqpoint{1.477565in}{0.594330in}}%
\pgfpathlineto{\pgfqpoint{1.481532in}{0.607853in}}%
\pgfpathlineto{\pgfqpoint{1.484177in}{0.612798in}}%
\pgfpathlineto{\pgfqpoint{1.486381in}{0.598095in}}%
\pgfpathlineto{\pgfqpoint{1.486822in}{0.599095in}}%
\pgfpathlineto{\pgfqpoint{1.489026in}{0.603968in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{0.612145in}}%
\pgfpathlineto{\pgfqpoint{1.496519in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{1.500045in}{0.629411in}}%
\pgfpathlineto{\pgfqpoint{1.500486in}{0.628825in}}%
\pgfpathlineto{\pgfqpoint{1.503572in}{0.625108in}}%
\pgfpathlineto{\pgfqpoint{1.505775in}{0.616828in}}%
\pgfpathlineto{\pgfqpoint{1.507098in}{0.615875in}}%
\pgfpathlineto{\pgfqpoint{1.509302in}{0.605310in}}%
\pgfpathlineto{\pgfqpoint{1.511065in}{0.616154in}}%
\pgfpathlineto{\pgfqpoint{1.512387in}{0.615113in}}%
\pgfpathlineto{\pgfqpoint{1.514150in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{1.517677in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{1.518558in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{1.519440in}{0.625813in}}%
\pgfpathlineto{\pgfqpoint{1.522084in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.522525in}{0.615184in}}%
\pgfpathlineto{\pgfqpoint{1.523848in}{0.616289in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{0.624940in}}%
\pgfpathlineto{\pgfqpoint{1.529137in}{0.625657in}}%
\pgfpathlineto{\pgfqpoint{1.533104in}{0.615163in}}%
\pgfpathlineto{\pgfqpoint{1.533545in}{0.615334in}}%
\pgfpathlineto{\pgfqpoint{1.534426in}{0.612532in}}%
\pgfpathlineto{\pgfqpoint{1.537512in}{0.597315in}}%
\pgfpathlineto{\pgfqpoint{1.538393in}{0.599454in}}%
\pgfpathlineto{\pgfqpoint{1.544124in}{0.617472in}}%
\pgfpathlineto{\pgfqpoint{1.545887in}{0.616021in}}%
\pgfpathlineto{\pgfqpoint{1.548972in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{1.549854in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{1.551617in}{0.598354in}}%
\pgfpathlineto{\pgfqpoint{1.552498in}{0.599151in}}%
\pgfpathlineto{\pgfqpoint{1.553821in}{0.594415in}}%
\pgfpathlineto{\pgfqpoint{1.554702in}{0.591896in}}%
\pgfpathlineto{\pgfqpoint{1.555584in}{0.593584in}}%
\pgfpathlineto{\pgfqpoint{1.556906in}{0.595676in}}%
\pgfpathlineto{\pgfqpoint{1.557788in}{0.592346in}}%
\pgfpathlineto{\pgfqpoint{1.558669in}{0.594082in}}%
\pgfpathlineto{\pgfqpoint{1.563959in}{0.597823in}}%
\pgfpathlineto{\pgfqpoint{1.564840in}{0.588912in}}%
\pgfpathlineto{\pgfqpoint{1.565722in}{0.593138in}}%
\pgfpathlineto{\pgfqpoint{1.567926in}{0.605296in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{0.604365in}}%
\pgfpathlineto{\pgfqpoint{1.570130in}{0.604323in}}%
\pgfpathlineto{\pgfqpoint{1.570571in}{0.603500in}}%
\pgfpathlineto{\pgfqpoint{1.571011in}{0.605768in}}%
\pgfpathlineto{\pgfqpoint{1.572334in}{0.607365in}}%
\pgfpathlineto{\pgfqpoint{1.572774in}{0.606641in}}%
\pgfpathlineto{\pgfqpoint{1.577623in}{0.597734in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{1.582472in}{0.598856in}}%
\pgfpathlineto{\pgfqpoint{1.583353in}{0.599342in}}%
\pgfpathlineto{\pgfqpoint{1.585116in}{0.601311in}}%
\pgfpathlineto{\pgfqpoint{1.586439in}{0.600540in}}%
\pgfpathlineto{\pgfqpoint{1.588643in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{1.592169in}{0.598685in}}%
\pgfpathlineto{\pgfqpoint{1.593050in}{0.591269in}}%
\pgfpathlineto{\pgfqpoint{1.594373in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{1.594814in}{0.599255in}}%
\pgfpathlineto{\pgfqpoint{1.595695in}{0.597338in}}%
\pgfpathlineto{\pgfqpoint{1.596577in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.597458in}{0.595133in}}%
\pgfpathlineto{\pgfqpoint{1.599221in}{0.593421in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{0.579823in}}%
\pgfpathlineto{\pgfqpoint{1.608037in}{0.602781in}}%
\pgfpathlineto{\pgfqpoint{1.608478in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{1.608919in}{0.602466in}}%
\pgfpathlineto{\pgfqpoint{1.609800in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{1.611123in}{0.609685in}}%
\pgfpathlineto{\pgfqpoint{1.613326in}{0.615286in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{0.591324in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.622142in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{0.607925in}}%
\pgfpathlineto{\pgfqpoint{1.624787in}{0.606556in}}%
\pgfpathlineto{\pgfqpoint{1.626991in}{0.604990in}}%
\pgfpathlineto{\pgfqpoint{1.627432in}{0.604668in}}%
\pgfpathlineto{\pgfqpoint{1.627872in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{1.630076in}{0.609433in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{0.604533in}}%
\pgfpathlineto{\pgfqpoint{1.634043in}{0.601033in}}%
\pgfpathlineto{\pgfqpoint{1.635806in}{0.607564in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{0.604084in}}%
\pgfpathlineto{\pgfqpoint{1.636688in}{0.602343in}}%
\pgfpathlineto{\pgfqpoint{1.637129in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{1.638892in}{0.614214in}}%
\pgfpathlineto{\pgfqpoint{1.639773in}{0.611775in}}%
\pgfpathlineto{\pgfqpoint{1.641537in}{0.608946in}}%
\pgfpathlineto{\pgfqpoint{1.641977in}{0.609177in}}%
\pgfpathlineto{\pgfqpoint{1.643300in}{0.616455in}}%
\pgfpathlineto{\pgfqpoint{1.644181in}{0.613060in}}%
\pgfpathlineto{\pgfqpoint{1.646385in}{0.607452in}}%
\pgfpathlineto{\pgfqpoint{1.645504in}{0.613697in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.609476in}}%
\pgfpathlineto{\pgfqpoint{1.648148in}{0.613906in}}%
\pgfpathlineto{\pgfqpoint{1.648589in}{0.615229in}}%
\pgfpathlineto{\pgfqpoint{1.649030in}{0.612341in}}%
\pgfpathlineto{\pgfqpoint{1.649471in}{0.613485in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{0.613046in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{0.620507in}}%
\pgfpathlineto{\pgfqpoint{1.651675in}{0.619014in}}%
\pgfpathlineto{\pgfqpoint{1.654319in}{0.618857in}}%
\pgfpathlineto{\pgfqpoint{1.657405in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{1.658286in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{1.660490in}{0.621070in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{0.611831in}}%
\pgfpathlineto{\pgfqpoint{1.663135in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{1.664017in}{0.604896in}}%
\pgfpathlineto{\pgfqpoint{1.666661in}{0.618096in}}%
\pgfpathlineto{\pgfqpoint{1.668865in}{0.624494in}}%
\pgfpathlineto{\pgfqpoint{1.670187in}{0.628540in}}%
\pgfpathlineto{\pgfqpoint{1.670628in}{0.627496in}}%
\pgfpathlineto{\pgfqpoint{1.675477in}{0.614740in}}%
\pgfpathlineto{\pgfqpoint{1.675918in}{0.615282in}}%
\pgfpathlineto{\pgfqpoint{1.676799in}{0.616284in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{0.627916in}}%
\pgfpathlineto{\pgfqpoint{1.685615in}{0.625465in}}%
\pgfpathlineto{\pgfqpoint{1.689141in}{0.629078in}}%
\pgfpathlineto{\pgfqpoint{1.693549in}{0.621779in}}%
\pgfpathlineto{\pgfqpoint{1.695312in}{0.620616in}}%
\pgfpathlineto{\pgfqpoint{1.697957in}{0.614446in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{0.608245in}}%
\pgfpathlineto{\pgfqpoint{1.701924in}{0.608627in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{0.610584in}}%
\pgfpathlineto{\pgfqpoint{1.703687in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{1.705009in}{0.606383in}}%
\pgfpathlineto{\pgfqpoint{1.705891in}{0.612409in}}%
\pgfpathlineto{\pgfqpoint{1.706772in}{0.611139in}}%
\pgfpathlineto{\pgfqpoint{1.708095in}{0.612508in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{0.608651in}}%
\pgfpathlineto{\pgfqpoint{1.709858in}{0.610023in}}%
\pgfpathlineto{\pgfqpoint{1.713825in}{0.618346in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{0.617656in}}%
\pgfpathlineto{\pgfqpoint{1.718233in}{0.623193in}}%
\pgfpathlineto{\pgfqpoint{1.718674in}{0.618388in}}%
\pgfpathlineto{\pgfqpoint{1.719996in}{0.619346in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{0.618419in}}%
\pgfpathlineto{\pgfqpoint{1.723081in}{0.621566in}}%
\pgfpathlineto{\pgfqpoint{1.723522in}{0.619286in}}%
\pgfpathlineto{\pgfqpoint{1.725726in}{0.618337in}}%
\pgfpathlineto{\pgfqpoint{1.726608in}{0.621038in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{0.619446in}}%
\pgfpathlineto{\pgfqpoint{1.728812in}{0.612658in}}%
\pgfpathlineto{\pgfqpoint{1.732779in}{0.599425in}}%
\pgfpathlineto{\pgfqpoint{1.735423in}{0.613340in}}%
\pgfpathlineto{\pgfqpoint{1.738068in}{0.612612in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.616761in}}%
\pgfpathlineto{\pgfqpoint{1.743798in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{1.745561in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{1.746443in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{1.747324in}{0.598254in}}%
\pgfpathlineto{\pgfqpoint{1.750410in}{0.607640in}}%
\pgfpathlineto{\pgfqpoint{1.754818in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{1.755259in}{0.619564in}}%
\pgfpathlineto{\pgfqpoint{1.757462in}{0.610354in}}%
\pgfpathlineto{\pgfqpoint{1.760107in}{0.596853in}}%
\pgfpathlineto{\pgfqpoint{1.761430in}{0.597313in}}%
\pgfpathlineto{\pgfqpoint{1.763193in}{0.596513in}}%
\pgfpathlineto{\pgfqpoint{1.768041in}{0.615747in}}%
\pgfpathlineto{\pgfqpoint{1.769804in}{0.615639in}}%
\pgfpathlineto{\pgfqpoint{1.770686in}{0.616250in}}%
\pgfpathlineto{\pgfqpoint{1.771127in}{0.615084in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{0.605416in}}%
\pgfpathlineto{\pgfqpoint{1.775975in}{0.599127in}}%
\pgfpathlineto{\pgfqpoint{1.776857in}{0.602564in}}%
\pgfpathlineto{\pgfqpoint{1.777298in}{0.599626in}}%
\pgfpathlineto{\pgfqpoint{1.778179in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{1.779061in}{0.598146in}}%
\pgfpathlineto{\pgfqpoint{1.780383in}{0.599437in}}%
\pgfpathlineto{\pgfqpoint{1.780824in}{0.597480in}}%
\pgfpathlineto{\pgfqpoint{1.782146in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{1.783028in}{0.592854in}}%
\pgfpathlineto{\pgfqpoint{1.784350in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{1.785673in}{0.597249in}}%
\pgfpathlineto{\pgfqpoint{1.786995in}{0.597688in}}%
\pgfpathlineto{\pgfqpoint{1.787436in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{1.787876in}{0.597605in}}%
\pgfpathlineto{\pgfqpoint{1.790521in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{1.792284in}{0.608163in}}%
\pgfpathlineto{\pgfqpoint{1.795370in}{0.612230in}}%
\pgfpathlineto{\pgfqpoint{1.795811in}{0.611931in}}%
\pgfpathlineto{\pgfqpoint{1.797574in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{0.600135in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{0.596003in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{1.805067in}{0.602031in}}%
\pgfpathlineto{\pgfqpoint{1.807712in}{0.598717in}}%
\pgfpathlineto{\pgfqpoint{1.809475in}{0.595704in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{0.596582in}}%
\pgfpathlineto{\pgfqpoint{1.812120in}{0.592385in}}%
\pgfpathlineto{\pgfqpoint{1.813883in}{0.583929in}}%
\pgfpathlineto{\pgfqpoint{1.814764in}{0.584387in}}%
\pgfpathlineto{\pgfqpoint{1.815205in}{0.583885in}}%
\pgfpathlineto{\pgfqpoint{1.816527in}{0.582322in}}%
\pgfpathlineto{\pgfqpoint{1.816968in}{0.588037in}}%
\pgfpathlineto{\pgfqpoint{1.818290in}{0.585813in}}%
\pgfpathlineto{\pgfqpoint{1.818731in}{0.586619in}}%
\pgfpathlineto{\pgfqpoint{1.819172in}{0.584902in}}%
\pgfpathlineto{\pgfqpoint{1.820494in}{0.582204in}}%
\pgfpathlineto{\pgfqpoint{1.820935in}{0.583448in}}%
\pgfpathlineto{\pgfqpoint{1.827988in}{0.594669in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{0.593542in}}%
\pgfpathlineto{\pgfqpoint{1.829310in}{0.584970in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{0.586365in}}%
\pgfpathlineto{\pgfqpoint{1.831514in}{0.590087in}}%
\pgfpathlineto{\pgfqpoint{1.833718in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{1.836803in}{0.588254in}}%
\pgfpathlineto{\pgfqpoint{1.837244in}{0.588993in}}%
\pgfpathlineto{\pgfqpoint{1.838126in}{0.592933in}}%
\pgfpathlineto{\pgfqpoint{1.838567in}{0.592688in}}%
\pgfpathlineto{\pgfqpoint{1.839889in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{1.840770in}{0.587323in}}%
\pgfpathlineto{\pgfqpoint{1.842974in}{0.587487in}}%
\pgfpathlineto{\pgfqpoint{1.843415in}{0.593256in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{0.592525in}}%
\pgfpathlineto{\pgfqpoint{1.846060in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{0.595201in}}%
\pgfpathlineto{\pgfqpoint{1.847382in}{0.593200in}}%
\pgfpathlineto{\pgfqpoint{1.847823in}{0.589958in}}%
\pgfpathlineto{\pgfqpoint{1.849145in}{0.590803in}}%
\pgfpathlineto{\pgfqpoint{1.850027in}{0.596105in}}%
\pgfpathlineto{\pgfqpoint{1.850908in}{0.595214in}}%
\pgfpathlineto{\pgfqpoint{1.851349in}{0.594057in}}%
\pgfpathlineto{\pgfqpoint{1.852231in}{0.595473in}}%
\pgfpathlineto{\pgfqpoint{1.856639in}{0.601500in}}%
\pgfpathlineto{\pgfqpoint{1.857520in}{0.600476in}}%
\pgfpathlineto{\pgfqpoint{1.858402in}{0.590831in}}%
\pgfpathlineto{\pgfqpoint{1.859283in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{1.867217in}{0.604287in}}%
\pgfpathlineto{\pgfqpoint{1.869421in}{0.597776in}}%
\pgfpathlineto{\pgfqpoint{1.869862in}{0.598336in}}%
\pgfpathlineto{\pgfqpoint{1.871625in}{0.600877in}}%
\pgfpathlineto{\pgfqpoint{1.872066in}{0.600544in}}%
\pgfpathlineto{\pgfqpoint{1.872507in}{0.599729in}}%
\pgfpathlineto{\pgfqpoint{1.872948in}{0.606748in}}%
\pgfpathlineto{\pgfqpoint{1.874270in}{0.603783in}}%
\pgfpathlineto{\pgfqpoint{1.876915in}{0.602348in}}%
\pgfpathlineto{\pgfqpoint{1.879119in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{1.880000in}{0.601111in}}%
\pgfpathlineto{\pgfqpoint{1.880882in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{1.881763in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{1.882645in}{0.599868in}}%
\pgfpathlineto{\pgfqpoint{1.883086in}{0.602264in}}%
\pgfpathlineto{\pgfqpoint{1.883526in}{0.598231in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{0.597703in}}%
\pgfpathlineto{\pgfqpoint{1.884408in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{1.886171in}{0.602598in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{0.601950in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{0.595745in}}%
\pgfpathlineto{\pgfqpoint{1.890138in}{0.597367in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{0.601467in}}%
\pgfpathlineto{\pgfqpoint{1.891901in}{0.600833in}}%
\pgfpathlineto{\pgfqpoint{1.897191in}{0.592242in}}%
\pgfpathlineto{\pgfqpoint{1.900717in}{0.598896in}}%
\pgfpathlineto{\pgfqpoint{1.901598in}{0.606999in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.903362in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{1.907769in}{0.607834in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{0.608455in}}%
\pgfpathlineto{\pgfqpoint{1.911296in}{0.606188in}}%
\pgfpathlineto{\pgfqpoint{1.913500in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{1.913940in}{0.603491in}}%
\pgfpathlineto{\pgfqpoint{1.917026in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{1.917467in}{0.604973in}}%
\pgfpathlineto{\pgfqpoint{1.917907in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{1.918348in}{0.606376in}}%
\pgfpathlineto{\pgfqpoint{1.919230in}{0.605512in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{0.603938in}}%
\pgfpathlineto{\pgfqpoint{1.920993in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{1.922756in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{0.600674in}}%
\pgfpathlineto{\pgfqpoint{1.926282in}{0.596655in}}%
\pgfpathlineto{\pgfqpoint{1.931131in}{0.606057in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{0.605244in}}%
\pgfpathlineto{\pgfqpoint{1.932894in}{0.606061in}}%
\pgfpathlineto{\pgfqpoint{1.935980in}{0.610643in}}%
\pgfpathlineto{\pgfqpoint{1.938624in}{0.594518in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{0.596326in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{0.603241in}}%
\pgfpathlineto{\pgfqpoint{1.946999in}{0.625079in}}%
\pgfpathlineto{\pgfqpoint{1.950085in}{0.624430in}}%
\pgfpathlineto{\pgfqpoint{1.951407in}{0.614824in}}%
\pgfpathlineto{\pgfqpoint{1.952288in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{1.955374in}{0.614092in}}%
\pgfpathlineto{\pgfqpoint{1.955815in}{0.614806in}}%
\pgfpathlineto{\pgfqpoint{1.956256in}{0.616420in}}%
\pgfpathlineto{\pgfqpoint{1.956696in}{0.614713in}}%
\pgfpathlineto{\pgfqpoint{1.958900in}{0.611468in}}%
\pgfpathlineto{\pgfqpoint{1.959341in}{0.611206in}}%
\pgfpathlineto{\pgfqpoint{1.959782in}{0.612033in}}%
\pgfpathlineto{\pgfqpoint{1.962867in}{0.625290in}}%
\pgfpathlineto{\pgfqpoint{1.964190in}{0.629025in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.628772in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{0.627596in}}%
\pgfpathlineto{\pgfqpoint{1.966834in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{1.967275in}{0.616403in}}%
\pgfpathlineto{\pgfqpoint{1.968157in}{0.617319in}}%
\pgfpathlineto{\pgfqpoint{1.968597in}{0.616694in}}%
\pgfpathlineto{\pgfqpoint{1.972124in}{0.607202in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{1.973887in}{0.604859in}}%
\pgfpathlineto{\pgfqpoint{1.977854in}{0.613925in}}%
\pgfpathlineto{\pgfqpoint{1.979617in}{0.610899in}}%
\pgfpathlineto{\pgfqpoint{1.984466in}{0.599451in}}%
\pgfpathlineto{\pgfqpoint{1.985347in}{0.605511in}}%
\pgfpathlineto{\pgfqpoint{1.986229in}{0.602939in}}%
\pgfpathlineto{\pgfqpoint{1.987992in}{0.600779in}}%
\pgfpathlineto{\pgfqpoint{1.988873in}{0.602202in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{1.993722in}{0.608541in}}%
\pgfpathlineto{\pgfqpoint{1.995044in}{0.603523in}}%
\pgfpathlineto{\pgfqpoint{1.995485in}{0.603694in}}%
\pgfpathlineto{\pgfqpoint{1.997689in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{1.998571in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{2.001215in}{0.602687in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{0.604317in}}%
\pgfpathlineto{\pgfqpoint{2.005623in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{2.008709in}{0.603854in}}%
\pgfpathlineto{\pgfqpoint{2.010031in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{2.011794in}{0.606534in}}%
\pgfpathlineto{\pgfqpoint{2.012235in}{0.613406in}}%
\pgfpathlineto{\pgfqpoint{2.013557in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{2.015761in}{0.607653in}}%
\pgfpathlineto{\pgfqpoint{2.016202in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{2.016643in}{0.609114in}}%
\pgfpathlineto{\pgfqpoint{2.018406in}{0.616596in}}%
\pgfpathlineto{\pgfqpoint{2.018847in}{0.615901in}}%
\pgfpathlineto{\pgfqpoint{2.022373in}{0.607257in}}%
\pgfpathlineto{\pgfqpoint{2.022814in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{2.024136in}{0.607599in}}%
\pgfpathlineto{\pgfqpoint{2.024577in}{0.607863in}}%
\pgfpathlineto{\pgfqpoint{2.025458in}{0.611614in}}%
\pgfpathlineto{\pgfqpoint{2.026340in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{0.612789in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.032511in}{0.616250in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{0.614870in}}%
\pgfpathlineto{\pgfqpoint{2.037800in}{0.610297in}}%
\pgfpathlineto{\pgfqpoint{2.038241in}{0.609986in}}%
\pgfpathlineto{\pgfqpoint{2.039123in}{0.618477in}}%
\pgfpathlineto{\pgfqpoint{2.040445in}{0.614486in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.613927in}}%
\pgfpathlineto{\pgfqpoint{2.048820in}{0.604146in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.605138in}}%
\pgfpathlineto{\pgfqpoint{2.051024in}{0.607501in}}%
\pgfpathlineto{\pgfqpoint{2.051465in}{0.605237in}}%
\pgfpathlineto{\pgfqpoint{2.054991in}{0.592789in}}%
\pgfpathlineto{\pgfqpoint{2.058076in}{0.597074in}}%
\pgfpathlineto{\pgfqpoint{2.058517in}{0.595650in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{0.580492in}}%
\pgfpathlineto{\pgfqpoint{2.064247in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{0.583684in}}%
\pgfpathlineto{\pgfqpoint{2.069096in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{2.071300in}{0.597874in}}%
\pgfpathlineto{\pgfqpoint{2.072181in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{2.072622in}{0.595639in}}%
\pgfpathlineto{\pgfqpoint{2.074385in}{0.601954in}}%
\pgfpathlineto{\pgfqpoint{2.074826in}{0.600444in}}%
\pgfpathlineto{\pgfqpoint{2.077471in}{0.595802in}}%
\pgfpathlineto{\pgfqpoint{2.077912in}{0.596172in}}%
\pgfpathlineto{\pgfqpoint{2.078793in}{0.588021in}}%
\pgfpathlineto{\pgfqpoint{2.079675in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{2.083201in}{0.593524in}}%
\pgfpathlineto{\pgfqpoint{2.083642in}{0.593091in}}%
\pgfpathlineto{\pgfqpoint{2.084083in}{0.594390in}}%
\pgfpathlineto{\pgfqpoint{2.086286in}{0.601635in}}%
\pgfpathlineto{\pgfqpoint{2.088490in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{2.093780in}{0.593365in}}%
\pgfpathlineto{\pgfqpoint{2.096424in}{0.597347in}}%
\pgfpathlineto{\pgfqpoint{2.097306in}{0.596791in}}%
\pgfpathlineto{\pgfqpoint{2.097747in}{0.597199in}}%
\pgfpathlineto{\pgfqpoint{2.099951in}{0.601948in}}%
\pgfpathlineto{\pgfqpoint{2.100832in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{2.101714in}{0.600238in}}%
\pgfpathlineto{\pgfqpoint{2.102155in}{0.602216in}}%
\pgfpathlineto{\pgfqpoint{2.103036in}{0.604500in}}%
\pgfpathlineto{\pgfqpoint{2.103477in}{0.602643in}}%
\pgfpathlineto{\pgfqpoint{2.103918in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{2.104359in}{0.603714in}}%
\pgfpathlineto{\pgfqpoint{2.105240in}{0.606238in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{2.108766in}{0.600826in}}%
\pgfpathlineto{\pgfqpoint{2.110530in}{0.595337in}}%
\pgfpathlineto{\pgfqpoint{2.111411in}{0.596595in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{0.592072in}}%
\pgfpathlineto{\pgfqpoint{2.116700in}{0.592587in}}%
\pgfpathlineto{\pgfqpoint{2.118023in}{0.594776in}}%
\pgfpathlineto{\pgfqpoint{2.118464in}{0.594205in}}%
\pgfpathlineto{\pgfqpoint{2.119786in}{0.591773in}}%
\pgfpathlineto{\pgfqpoint{2.120227in}{0.592718in}}%
\pgfpathlineto{\pgfqpoint{2.122871in}{0.599825in}}%
\pgfpathlineto{\pgfqpoint{2.124635in}{0.598693in}}%
\pgfpathlineto{\pgfqpoint{2.125516in}{0.595303in}}%
\pgfpathlineto{\pgfqpoint{2.125957in}{0.597117in}}%
\pgfpathlineto{\pgfqpoint{2.129042in}{0.604117in}}%
\pgfpathlineto{\pgfqpoint{2.130806in}{0.600618in}}%
\pgfpathlineto{\pgfqpoint{2.131687in}{0.602618in}}%
\pgfpathlineto{\pgfqpoint{2.133009in}{0.604644in}}%
\pgfpathlineto{\pgfqpoint{2.134773in}{0.611802in}}%
\pgfpathlineto{\pgfqpoint{2.135213in}{0.610755in}}%
\pgfpathlineto{\pgfqpoint{2.140503in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{2.142266in}{0.588697in}}%
\pgfpathlineto{\pgfqpoint{2.144470in}{0.588464in}}%
\pgfpathlineto{\pgfqpoint{2.146233in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{2.148437in}{0.590338in}}%
\pgfpathlineto{\pgfqpoint{2.148878in}{0.589823in}}%
\pgfpathlineto{\pgfqpoint{2.152845in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{2.154167in}{0.591386in}}%
\pgfpathlineto{\pgfqpoint{2.154608in}{0.590617in}}%
\pgfpathlineto{\pgfqpoint{2.158575in}{0.583409in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{0.582250in}}%
\pgfpathlineto{\pgfqpoint{2.159897in}{0.582638in}}%
\pgfpathlineto{\pgfqpoint{2.163864in}{0.593008in}}%
\pgfpathlineto{\pgfqpoint{2.164746in}{0.591210in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{0.591577in}}%
\pgfpathlineto{\pgfqpoint{2.167831in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{2.168272in}{0.593162in}}%
\pgfpathlineto{\pgfqpoint{2.168713in}{0.591308in}}%
\pgfpathlineto{\pgfqpoint{2.170035in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{2.173121in}{0.598473in}}%
\pgfpathlineto{\pgfqpoint{2.176647in}{0.609730in}}%
\pgfpathlineto{\pgfqpoint{2.179292in}{0.605734in}}%
\pgfpathlineto{\pgfqpoint{2.179732in}{0.606569in}}%
\pgfpathlineto{\pgfqpoint{2.186785in}{0.623928in}}%
\pgfpathlineto{\pgfqpoint{2.187667in}{0.625248in}}%
\pgfpathlineto{\pgfqpoint{2.189870in}{0.626545in}}%
\pgfpathlineto{\pgfqpoint{2.194278in}{0.624720in}}%
\pgfpathlineto{\pgfqpoint{2.198686in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{2.201331in}{0.624290in}}%
\pgfpathlineto{\pgfqpoint{2.201772in}{0.623823in}}%
\pgfpathlineto{\pgfqpoint{2.202653in}{0.622179in}}%
\pgfpathlineto{\pgfqpoint{2.212350in}{0.605372in}}%
\pgfpathlineto{\pgfqpoint{2.215877in}{0.615026in}}%
\pgfpathlineto{\pgfqpoint{2.217640in}{0.613448in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{0.608366in}}%
\pgfpathlineto{\pgfqpoint{2.221166in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{2.222488in}{0.614367in}}%
\pgfpathlineto{\pgfqpoint{2.222929in}{0.612324in}}%
\pgfpathlineto{\pgfqpoint{2.224252in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{2.224692in}{0.609071in}}%
\pgfpathlineto{\pgfqpoint{2.226455in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{0.615057in}}%
\pgfpathlineto{\pgfqpoint{2.228659in}{0.614128in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{0.614274in}}%
\pgfpathlineto{\pgfqpoint{2.233508in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{2.233949in}{0.609780in}}%
\pgfpathlineto{\pgfqpoint{2.235271in}{0.611360in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{0.610537in}}%
\pgfpathlineto{\pgfqpoint{2.236593in}{0.609609in}}%
\pgfpathlineto{\pgfqpoint{2.237475in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{2.239679in}{0.613548in}}%
\pgfpathlineto{\pgfqpoint{2.240120in}{0.613224in}}%
\pgfpathlineto{\pgfqpoint{2.241442in}{0.609202in}}%
\pgfpathlineto{\pgfqpoint{2.243205in}{0.601161in}}%
\pgfpathlineto{\pgfqpoint{2.244087in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{2.246291in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{2.247172in}{0.603914in}}%
\pgfpathlineto{\pgfqpoint{2.247613in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{2.248495in}{0.607412in}}%
\pgfpathlineto{\pgfqpoint{2.249817in}{0.611416in}}%
\pgfpathlineto{\pgfqpoint{2.250258in}{0.610943in}}%
\pgfpathlineto{\pgfqpoint{2.250698in}{0.609756in}}%
\pgfpathlineto{\pgfqpoint{2.251139in}{0.611112in}}%
\pgfpathlineto{\pgfqpoint{2.252902in}{0.612321in}}%
\pgfpathlineto{\pgfqpoint{2.255106in}{0.610475in}}%
\pgfpathlineto{\pgfqpoint{2.257310in}{0.613056in}}%
\pgfpathlineto{\pgfqpoint{2.257751in}{0.612979in}}%
\pgfpathlineto{\pgfqpoint{2.259073in}{0.617566in}}%
\pgfpathlineto{\pgfqpoint{2.259955in}{0.615859in}}%
\pgfpathlineto{\pgfqpoint{2.263481in}{0.621543in}}%
\pgfpathlineto{\pgfqpoint{2.263922in}{0.621330in}}%
\pgfpathlineto{\pgfqpoint{2.264363in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{2.264804in}{0.621629in}}%
\pgfpathlineto{\pgfqpoint{2.265685in}{0.623203in}}%
\pgfpathlineto{\pgfqpoint{2.266567in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{0.618694in}}%
\pgfpathlineto{\pgfqpoint{2.269211in}{0.618391in}}%
\pgfpathlineto{\pgfqpoint{2.269652in}{0.619483in}}%
\pgfpathlineto{\pgfqpoint{2.270093in}{0.619864in}}%
\pgfpathlineto{\pgfqpoint{2.270534in}{0.619150in}}%
\pgfpathlineto{\pgfqpoint{2.272738in}{0.617211in}}%
\pgfpathlineto{\pgfqpoint{2.275823in}{0.618791in}}%
\pgfpathlineto{\pgfqpoint{2.278909in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{2.283757in}{0.607390in}}%
\pgfpathlineto{\pgfqpoint{2.285961in}{0.607877in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.605607in}}%
\pgfpathlineto{\pgfqpoint{2.291251in}{0.607216in}}%
\pgfpathlineto{\pgfqpoint{2.293895in}{0.604288in}}%
\pgfpathlineto{\pgfqpoint{2.295218in}{0.604705in}}%
\pgfpathlineto{\pgfqpoint{2.295658in}{0.604242in}}%
\pgfpathlineto{\pgfqpoint{2.297421in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{2.298303in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{2.300507in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{0.608723in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{2.303152in}{0.605596in}}%
\pgfpathlineto{\pgfqpoint{2.304474in}{0.605880in}}%
\pgfpathlineto{\pgfqpoint{2.305796in}{0.601427in}}%
\pgfpathlineto{\pgfqpoint{2.306678in}{0.603433in}}%
\pgfpathlineto{\pgfqpoint{2.308000in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{2.308441in}{0.602162in}}%
\pgfpathlineto{\pgfqpoint{2.309323in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{2.311086in}{0.598289in}}%
\pgfpathlineto{\pgfqpoint{2.311527in}{0.599342in}}%
\pgfpathlineto{\pgfqpoint{2.315494in}{0.600736in}}%
\pgfpathlineto{\pgfqpoint{2.316375in}{0.598923in}}%
\pgfpathlineto{\pgfqpoint{2.316816in}{0.600465in}}%
\pgfpathlineto{\pgfqpoint{2.318138in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{2.319901in}{0.606200in}}%
\pgfpathlineto{\pgfqpoint{2.320342in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{2.321224in}{0.606633in}}%
\pgfpathlineto{\pgfqpoint{2.322105in}{0.605236in}}%
\pgfpathlineto{\pgfqpoint{2.325632in}{0.598292in}}%
\pgfpathlineto{\pgfqpoint{2.326072in}{0.598702in}}%
\pgfpathlineto{\pgfqpoint{2.330039in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{2.330921in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{2.331362in}{0.599569in}}%
\pgfpathlineto{\pgfqpoint{2.335329in}{0.593863in}}%
\pgfpathlineto{\pgfqpoint{2.335770in}{0.594799in}}%
\pgfpathlineto{\pgfqpoint{2.337092in}{0.595750in}}%
\pgfpathlineto{\pgfqpoint{2.339296in}{0.591509in}}%
\pgfpathlineto{\pgfqpoint{2.339737in}{0.591962in}}%
\pgfpathlineto{\pgfqpoint{2.340618in}{0.594408in}}%
\pgfpathlineto{\pgfqpoint{2.341500in}{0.592878in}}%
\pgfpathlineto{\pgfqpoint{2.344144in}{0.585577in}}%
\pgfpathlineto{\pgfqpoint{2.351638in}{0.592370in}}%
\pgfpathlineto{\pgfqpoint{2.356486in}{0.582619in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{0.583249in}}%
\pgfpathlineto{\pgfqpoint{2.361335in}{0.587115in}}%
\pgfpathlineto{\pgfqpoint{2.363980in}{0.581541in}}%
\pgfpathlineto{\pgfqpoint{2.364861in}{0.582933in}}%
\pgfpathlineto{\pgfqpoint{2.368387in}{0.590638in}}%
\pgfpathlineto{\pgfqpoint{2.368828in}{0.589551in}}%
\pgfpathlineto{\pgfqpoint{2.372355in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{2.374999in}{0.597712in}}%
\pgfpathlineto{\pgfqpoint{2.378085in}{0.598435in}}%
\pgfpathlineto{\pgfqpoint{2.379407in}{0.595445in}}%
\pgfpathlineto{\pgfqpoint{2.379848in}{0.593247in}}%
\pgfpathlineto{\pgfqpoint{2.380729in}{0.595178in}}%
\pgfpathlineto{\pgfqpoint{2.381611in}{0.596073in}}%
\pgfpathlineto{\pgfqpoint{2.382052in}{0.595039in}}%
\pgfpathlineto{\pgfqpoint{2.383815in}{0.590609in}}%
\pgfpathlineto{\pgfqpoint{2.384256in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{2.388664in}{0.589619in}}%
\pgfpathlineto{\pgfqpoint{2.389545in}{0.592037in}}%
\pgfpathlineto{\pgfqpoint{2.390427in}{0.591523in}}%
\pgfpathlineto{\pgfqpoint{2.391308in}{0.590587in}}%
\pgfpathlineto{\pgfqpoint{2.391749in}{0.591614in}}%
\pgfpathlineto{\pgfqpoint{2.393953in}{0.597282in}}%
\pgfpathlineto{\pgfqpoint{2.394834in}{0.596996in}}%
\pgfpathlineto{\pgfqpoint{2.395275in}{0.597624in}}%
\pgfpathlineto{\pgfqpoint{2.395716in}{0.596551in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{0.590942in}}%
\pgfpathlineto{\pgfqpoint{2.399683in}{0.593802in}}%
\pgfpathlineto{\pgfqpoint{2.402328in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{2.403209in}{0.597311in}}%
\pgfpathlineto{\pgfqpoint{2.403650in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{2.404532in}{0.598114in}}%
\pgfpathlineto{\pgfqpoint{2.405854in}{0.603307in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{0.601170in}}%
\pgfpathlineto{\pgfqpoint{2.408940in}{0.595928in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{0.587100in}}%
\pgfpathlineto{\pgfqpoint{2.411584in}{0.588057in}}%
\pgfpathlineto{\pgfqpoint{2.416433in}{0.597068in}}%
\pgfpathlineto{\pgfqpoint{2.417314in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{2.419518in}{0.596954in}}%
\pgfpathlineto{\pgfqpoint{2.423926in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{2.424367in}{0.600450in}}%
\pgfpathlineto{\pgfqpoint{2.425248in}{0.597889in}}%
\pgfpathlineto{\pgfqpoint{2.425689in}{0.599217in}}%
\pgfpathlineto{\pgfqpoint{2.427893in}{0.604452in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{0.603622in}}%
\pgfpathlineto{\pgfqpoint{2.429656in}{0.604531in}}%
\pgfpathlineto{\pgfqpoint{2.432301in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{2.432742in}{0.609701in}}%
\pgfpathlineto{\pgfqpoint{2.435386in}{0.606735in}}%
\pgfpathlineto{\pgfqpoint{2.446406in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{2.448610in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{2.450814in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{2.452577in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{2.453018in}{0.599466in}}%
\pgfpathlineto{\pgfqpoint{2.455222in}{0.595057in}}%
\pgfpathlineto{\pgfqpoint{2.457426in}{0.592133in}}%
\pgfpathlineto{\pgfqpoint{2.460511in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{2.463156in}{0.589344in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.586880in}}%
\pgfpathlineto{\pgfqpoint{2.471531in}{0.595821in}}%
\pgfpathlineto{\pgfqpoint{2.472853in}{0.592574in}}%
\pgfpathlineto{\pgfqpoint{2.476379in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{0.585832in}}%
\pgfpathlineto{\pgfqpoint{2.479024in}{0.585400in}}%
\pgfpathlineto{\pgfqpoint{2.479465in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{2.480787in}{0.589124in}}%
\pgfpathlineto{\pgfqpoint{2.481669in}{0.588503in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.594468in}}%
\pgfpathlineto{\pgfqpoint{2.486958in}{0.593015in}}%
\pgfpathlineto{\pgfqpoint{2.490044in}{0.585119in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{0.573396in}}%
\pgfpathlineto{\pgfqpoint{2.493129in}{0.575341in}}%
\pgfpathlineto{\pgfqpoint{2.497537in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{0.586242in}}%
\pgfpathlineto{\pgfqpoint{2.499300in}{0.585888in}}%
\pgfpathlineto{\pgfqpoint{2.502826in}{0.580043in}}%
\pgfpathlineto{\pgfqpoint{2.506353in}{0.589250in}}%
\pgfpathlineto{\pgfqpoint{2.508556in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{2.511201in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{2.511642in}{0.585562in}}%
\pgfpathlineto{\pgfqpoint{2.514287in}{0.591584in}}%
\pgfpathlineto{\pgfqpoint{2.515168in}{0.590659in}}%
\pgfpathlineto{\pgfqpoint{2.515609in}{0.591119in}}%
\pgfpathlineto{\pgfqpoint{2.516491in}{0.589979in}}%
\pgfpathlineto{\pgfqpoint{2.517372in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{2.518254in}{0.585440in}}%
\pgfpathlineto{\pgfqpoint{2.519135in}{0.586656in}}%
\pgfpathlineto{\pgfqpoint{2.521780in}{0.587545in}}%
\pgfpathlineto{\pgfqpoint{2.524425in}{0.590472in}}%
\pgfpathlineto{\pgfqpoint{2.530596in}{0.596724in}}%
\pgfpathlineto{\pgfqpoint{2.535003in}{0.593743in}}%
\pgfpathlineto{\pgfqpoint{2.538530in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{2.540293in}{0.593903in}}%
\pgfpathlineto{\pgfqpoint{2.540734in}{0.593172in}}%
\pgfpathlineto{\pgfqpoint{2.541615in}{0.592670in}}%
\pgfpathlineto{\pgfqpoint{2.542056in}{0.593678in}}%
\pgfpathlineto{\pgfqpoint{2.546023in}{0.597659in}}%
\pgfpathlineto{\pgfqpoint{2.546464in}{0.598825in}}%
\pgfpathlineto{\pgfqpoint{2.547345in}{0.597088in}}%
\pgfpathlineto{\pgfqpoint{2.550431in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{0.588874in}}%
\pgfpathlineto{\pgfqpoint{2.553076in}{0.590908in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{0.600085in}}%
\pgfpathlineto{\pgfqpoint{2.559246in}{0.602402in}}%
\pgfpathlineto{\pgfqpoint{2.561010in}{0.600682in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{2.565417in}{0.604658in}}%
\pgfpathlineto{\pgfqpoint{2.566740in}{0.601845in}}%
\pgfpathlineto{\pgfqpoint{2.567621in}{0.602828in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{0.611752in}}%
\pgfpathlineto{\pgfqpoint{2.571148in}{0.610364in}}%
\pgfpathlineto{\pgfqpoint{2.572029in}{0.608402in}}%
\pgfpathlineto{\pgfqpoint{2.572470in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{0.614391in}}%
\pgfpathlineto{\pgfqpoint{2.578641in}{0.613893in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{0.614563in}}%
\pgfpathlineto{\pgfqpoint{2.579963in}{0.613428in}}%
\pgfpathlineto{\pgfqpoint{2.581286in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{0.609536in}}%
\pgfpathlineto{\pgfqpoint{2.584812in}{0.611362in}}%
\pgfpathlineto{\pgfqpoint{2.585253in}{0.610899in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.608813in}}%
\pgfpathlineto{\pgfqpoint{2.589220in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{2.589660in}{0.608797in}}%
\pgfpathlineto{\pgfqpoint{2.591424in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{2.594509in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{2.598476in}{0.621364in}}%
\pgfpathlineto{\pgfqpoint{2.599358in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{2.600239in}{0.623655in}}%
\pgfpathlineto{\pgfqpoint{2.604206in}{0.616722in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{0.618567in}}%
\pgfpathlineto{\pgfqpoint{2.607733in}{0.623337in}}%
\pgfpathlineto{\pgfqpoint{2.611700in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{0.612358in}}%
\pgfpathlineto{\pgfqpoint{2.617871in}{0.611705in}}%
\pgfpathlineto{\pgfqpoint{2.618311in}{0.612166in}}%
\pgfpathlineto{\pgfqpoint{2.624482in}{0.620434in}}%
\pgfpathlineto{\pgfqpoint{2.627568in}{0.617103in}}%
\pgfpathlineto{\pgfqpoint{2.632416in}{0.607157in}}%
\pgfpathlineto{\pgfqpoint{2.633739in}{0.608560in}}%
\pgfpathlineto{\pgfqpoint{2.634620in}{0.607698in}}%
\pgfpathlineto{\pgfqpoint{2.637265in}{0.602378in}}%
\pgfpathlineto{\pgfqpoint{2.637706in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{2.638587in}{0.603668in}}%
\pgfpathlineto{\pgfqpoint{2.639469in}{0.602826in}}%
\pgfpathlineto{\pgfqpoint{2.642995in}{0.606024in}}%
\pgfpathlineto{\pgfqpoint{2.643436in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{2.645640in}{0.601783in}}%
\pgfpathlineto{\pgfqpoint{2.647403in}{0.601381in}}%
\pgfpathlineto{\pgfqpoint{2.649166in}{0.601110in}}%
\pgfpathlineto{\pgfqpoint{2.650929in}{0.603610in}}%
\pgfpathlineto{\pgfqpoint{2.653574in}{0.603153in}}%
\pgfpathlineto{\pgfqpoint{2.655778in}{0.605609in}}%
\pgfpathlineto{\pgfqpoint{2.656219in}{0.604988in}}%
\pgfpathlineto{\pgfqpoint{2.658863in}{0.602205in}}%
\pgfpathlineto{\pgfqpoint{2.661508in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{2.661949in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{2.663712in}{0.603563in}}%
\pgfpathlineto{\pgfqpoint{2.664594in}{0.601943in}}%
\pgfpathlineto{\pgfqpoint{2.666797in}{0.596986in}}%
\pgfpathlineto{\pgfqpoint{2.667238in}{0.597368in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{2.668561in}{0.598085in}}%
\pgfpathlineto{\pgfqpoint{2.669883in}{0.600782in}}%
\pgfpathlineto{\pgfqpoint{2.670765in}{0.599505in}}%
\pgfpathlineto{\pgfqpoint{2.674291in}{0.602734in}}%
\pgfpathlineto{\pgfqpoint{2.676495in}{0.613668in}}%
\pgfpathlineto{\pgfqpoint{2.676935in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{2.679139in}{0.602654in}}%
\pgfpathlineto{\pgfqpoint{2.681343in}{0.603534in}}%
\pgfpathlineto{\pgfqpoint{2.682666in}{0.600606in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{0.596051in}}%
\pgfpathlineto{\pgfqpoint{2.685310in}{0.598437in}}%
\pgfpathlineto{\pgfqpoint{2.686192in}{0.597203in}}%
\pgfpathlineto{\pgfqpoint{2.687955in}{0.594334in}}%
\pgfpathlineto{\pgfqpoint{2.688837in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{2.689277in}{0.593400in}}%
\pgfpathlineto{\pgfqpoint{2.689718in}{0.594126in}}%
\pgfpathlineto{\pgfqpoint{2.690159in}{0.593442in}}%
\pgfpathlineto{\pgfqpoint{2.692363in}{0.591332in}}%
\pgfpathlineto{\pgfqpoint{2.693244in}{0.592358in}}%
\pgfpathlineto{\pgfqpoint{2.693685in}{0.590915in}}%
\pgfpathlineto{\pgfqpoint{2.695008in}{0.589368in}}%
\pgfpathlineto{\pgfqpoint{2.695448in}{0.590333in}}%
\pgfpathlineto{\pgfqpoint{2.696771in}{0.589698in}}%
\pgfpathlineto{\pgfqpoint{2.698093in}{0.586962in}}%
\pgfpathlineto{\pgfqpoint{2.698534in}{0.589005in}}%
\pgfpathlineto{\pgfqpoint{2.699415in}{0.590252in}}%
\pgfpathlineto{\pgfqpoint{2.699856in}{0.589905in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{2.704705in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{2.706909in}{0.590683in}}%
\pgfpathlineto{\pgfqpoint{2.709994in}{0.596433in}}%
\pgfpathlineto{\pgfqpoint{2.712198in}{0.602717in}}%
\pgfpathlineto{\pgfqpoint{2.712639in}{0.602424in}}%
\pgfpathlineto{\pgfqpoint{2.713961in}{0.601389in}}%
\pgfpathlineto{\pgfqpoint{2.714402in}{0.602172in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{0.604498in}}%
\pgfpathlineto{\pgfqpoint{2.718810in}{0.610683in}}%
\pgfpathlineto{\pgfqpoint{2.719251in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{2.720132in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{2.721014in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{0.610534in}}%
\pgfpathlineto{\pgfqpoint{2.722336in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{2.724540in}{0.605188in}}%
\pgfpathlineto{\pgfqpoint{2.724981in}{0.603982in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{2.730270in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{2.734237in}{0.588475in}}%
\pgfpathlineto{\pgfqpoint{2.735119in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{2.739086in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{2.741731in}{0.593610in}}%
\pgfpathlineto{\pgfqpoint{2.742171in}{0.594646in}}%
\pgfpathlineto{\pgfqpoint{2.743494in}{0.591758in}}%
\pgfpathlineto{\pgfqpoint{2.745698in}{0.595626in}}%
\pgfpathlineto{\pgfqpoint{2.748783in}{0.595511in}}%
\pgfpathlineto{\pgfqpoint{2.750546in}{0.588443in}}%
\pgfpathlineto{\pgfqpoint{2.751428in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{2.753191in}{0.589057in}}%
\pgfpathlineto{\pgfqpoint{2.754072in}{0.590485in}}%
\pgfpathlineto{\pgfqpoint{2.754954in}{0.589868in}}%
\pgfpathlineto{\pgfqpoint{2.756717in}{0.588599in}}%
\pgfpathlineto{\pgfqpoint{2.757599in}{0.586866in}}%
\pgfpathlineto{\pgfqpoint{2.758040in}{0.587838in}}%
\pgfpathlineto{\pgfqpoint{2.758921in}{0.590496in}}%
\pgfpathlineto{\pgfqpoint{2.761566in}{0.601472in}}%
\pgfpathlineto{\pgfqpoint{2.763329in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{2.767737in}{0.582328in}}%
\pgfpathlineto{\pgfqpoint{2.773026in}{0.582660in}}%
\pgfpathlineto{\pgfqpoint{2.774789in}{0.581409in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{0.586414in}}%
\pgfpathlineto{\pgfqpoint{2.781842in}{0.587787in}}%
\pgfpathlineto{\pgfqpoint{2.782723in}{0.589499in}}%
\pgfpathlineto{\pgfqpoint{2.783164in}{0.588202in}}%
\pgfpathlineto{\pgfqpoint{2.783605in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{2.784046in}{0.588510in}}%
\pgfpathlineto{\pgfqpoint{2.785368in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{2.785809in}{0.588861in}}%
\pgfpathlineto{\pgfqpoint{2.788013in}{0.584462in}}%
\pgfpathlineto{\pgfqpoint{2.789335in}{0.585548in}}%
\pgfpathlineto{\pgfqpoint{2.789776in}{0.584911in}}%
\pgfpathlineto{\pgfqpoint{2.791539in}{0.582151in}}%
\pgfpathlineto{\pgfqpoint{2.792421in}{0.582941in}}%
\pgfpathlineto{\pgfqpoint{2.793743in}{0.582851in}}%
\pgfpathlineto{\pgfqpoint{2.795947in}{0.581213in}}%
\pgfpathlineto{\pgfqpoint{2.797710in}{0.581191in}}%
\pgfpathlineto{\pgfqpoint{2.799473in}{0.571347in}}%
\pgfpathlineto{\pgfqpoint{2.800355in}{0.572290in}}%
\pgfpathlineto{\pgfqpoint{2.801677in}{0.573954in}}%
\pgfpathlineto{\pgfqpoint{2.804322in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{2.808289in}{0.578601in}}%
\pgfpathlineto{\pgfqpoint{2.808730in}{0.579835in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{0.582143in}}%
\pgfpathlineto{\pgfqpoint{2.810493in}{0.581266in}}%
\pgfpathlineto{\pgfqpoint{2.812256in}{0.581264in}}%
\pgfpathlineto{\pgfqpoint{2.815782in}{0.594742in}}%
\pgfpathlineto{\pgfqpoint{2.816223in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{2.817104in}{0.590454in}}%
\pgfpathlineto{\pgfqpoint{2.817986in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{2.818427in}{0.593942in}}%
\pgfpathlineto{\pgfqpoint{2.818868in}{0.592118in}}%
\pgfpathlineto{\pgfqpoint{2.822394in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{2.823275in}{0.579448in}}%
\pgfpathlineto{\pgfqpoint{2.825479in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{2.829887in}{0.595728in}}%
\pgfpathlineto{\pgfqpoint{2.831209in}{0.598660in}}%
\pgfpathlineto{\pgfqpoint{2.833413in}{0.609661in}}%
\pgfpathlineto{\pgfqpoint{2.834736in}{0.607153in}}%
\pgfpathlineto{\pgfqpoint{2.835617in}{0.607889in}}%
\pgfpathlineto{\pgfqpoint{2.836058in}{0.606539in}}%
\pgfpathlineto{\pgfqpoint{2.838262in}{0.603000in}}%
\pgfpathlineto{\pgfqpoint{2.838703in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{2.840466in}{0.607124in}}%
\pgfpathlineto{\pgfqpoint{2.840907in}{0.605465in}}%
\pgfpathlineto{\pgfqpoint{2.841788in}{0.604345in}}%
\pgfpathlineto{\pgfqpoint{2.842229in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{2.845315in}{0.607448in}}%
\pgfpathlineto{\pgfqpoint{2.846196in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{2.847518in}{0.611750in}}%
\pgfpathlineto{\pgfqpoint{2.847959in}{0.610360in}}%
\pgfpathlineto{\pgfqpoint{2.850163in}{0.603736in}}%
\pgfpathlineto{\pgfqpoint{2.850604in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{2.852367in}{0.606450in}}%
\pgfpathlineto{\pgfqpoint{2.852808in}{0.605691in}}%
\pgfpathlineto{\pgfqpoint{2.854130in}{0.603762in}}%
\pgfpathlineto{\pgfqpoint{2.854571in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{2.856775in}{0.608115in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{0.606920in}}%
\pgfpathlineto{\pgfqpoint{2.862505in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{2.863387in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{2.874847in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{0.594827in}}%
\pgfpathlineto{\pgfqpoint{2.875729in}{0.596506in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{0.598747in}}%
\pgfpathlineto{\pgfqpoint{2.877492in}{0.598273in}}%
\pgfpathlineto{\pgfqpoint{2.878373in}{0.598248in}}%
\pgfpathlineto{\pgfqpoint{2.881900in}{0.588418in}}%
\pgfpathlineto{\pgfqpoint{2.882781in}{0.589957in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{2.884544in}{0.589850in}}%
\pgfpathlineto{\pgfqpoint{2.885867in}{0.591892in}}%
\pgfpathlineto{\pgfqpoint{2.886748in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.887189in}{0.590457in}}%
\pgfpathlineto{\pgfqpoint{2.888070in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{2.894682in}{0.600257in}}%
\pgfpathlineto{\pgfqpoint{2.895123in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{2.898208in}{0.593879in}}%
\pgfpathlineto{\pgfqpoint{2.899972in}{0.594849in}}%
\pgfpathlineto{\pgfqpoint{2.903057in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{2.903498in}{0.590272in}}%
\pgfpathlineto{\pgfqpoint{2.907465in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{2.907906in}{0.596208in}}%
\pgfpathlineto{\pgfqpoint{2.908346in}{0.597665in}}%
\pgfpathlineto{\pgfqpoint{2.910991in}{0.603105in}}%
\pgfpathlineto{\pgfqpoint{2.911432in}{0.602783in}}%
\pgfpathlineto{\pgfqpoint{2.912754in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{2.915840in}{0.597262in}}%
\pgfpathlineto{\pgfqpoint{2.916721in}{0.598757in}}%
\pgfpathlineto{\pgfqpoint{2.917162in}{0.597179in}}%
\pgfpathlineto{\pgfqpoint{2.920248in}{0.592209in}}%
\pgfpathlineto{\pgfqpoint{2.920688in}{0.591458in}}%
\pgfpathlineto{\pgfqpoint{2.921570in}{0.592641in}}%
\pgfpathlineto{\pgfqpoint{2.925096in}{0.602624in}}%
\pgfpathlineto{\pgfqpoint{2.925537in}{0.602416in}}%
\pgfpathlineto{\pgfqpoint{2.925978in}{0.603410in}}%
\pgfpathlineto{\pgfqpoint{2.928623in}{0.606843in}}%
\pgfpathlineto{\pgfqpoint{2.929504in}{0.606946in}}%
\pgfpathlineto{\pgfqpoint{2.929945in}{0.607522in}}%
\pgfpathlineto{\pgfqpoint{2.933912in}{0.611731in}}%
\pgfpathlineto{\pgfqpoint{2.940524in}{0.603846in}}%
\pgfpathlineto{\pgfqpoint{2.940964in}{0.604569in}}%
\pgfpathlineto{\pgfqpoint{2.941405in}{0.603739in}}%
\pgfpathlineto{\pgfqpoint{2.943609in}{0.602082in}}%
\pgfpathlineto{\pgfqpoint{2.945372in}{0.600526in}}%
\pgfpathlineto{\pgfqpoint{2.947135in}{0.592534in}}%
\pgfpathlineto{\pgfqpoint{2.948458in}{0.592916in}}%
\pgfpathlineto{\pgfqpoint{2.952866in}{0.600128in}}%
\pgfpathlineto{\pgfqpoint{2.953747in}{0.599913in}}%
\pgfpathlineto{\pgfqpoint{2.955510in}{0.605329in}}%
\pgfpathlineto{\pgfqpoint{2.956392in}{0.604402in}}%
\pgfpathlineto{\pgfqpoint{2.958596in}{0.599872in}}%
\pgfpathlineto{\pgfqpoint{2.961240in}{0.596926in}}%
\pgfpathlineto{\pgfqpoint{2.965648in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{2.966530in}{0.609478in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{0.604743in}}%
\pgfpathlineto{\pgfqpoint{2.970497in}{0.601887in}}%
\pgfpathlineto{\pgfqpoint{2.971378in}{0.603308in}}%
\pgfpathlineto{\pgfqpoint{2.971819in}{0.602383in}}%
\pgfpathlineto{\pgfqpoint{2.972701in}{0.604091in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{0.612783in}}%
\pgfpathlineto{\pgfqpoint{2.976668in}{0.612509in}}%
\pgfpathlineto{\pgfqpoint{2.980194in}{0.607747in}}%
\pgfpathlineto{\pgfqpoint{2.981516in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{2.981957in}{0.608629in}}%
\pgfpathlineto{\pgfqpoint{2.985924in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{2.986806in}{0.600948in}}%
\pgfpathlineto{\pgfqpoint{2.989010in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{2.991654in}{0.609817in}}%
\pgfpathlineto{\pgfqpoint{2.996944in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{0.598026in}}%
\pgfpathlineto{\pgfqpoint{3.003115in}{0.593896in}}%
\pgfpathlineto{\pgfqpoint{3.003556in}{0.595505in}}%
\pgfpathlineto{\pgfqpoint{3.007082in}{0.604392in}}%
\pgfpathlineto{\pgfqpoint{3.011490in}{0.602220in}}%
\pgfpathlineto{\pgfqpoint{3.012371in}{0.602958in}}%
\pgfpathlineto{\pgfqpoint{3.013253in}{0.602275in}}%
\pgfpathlineto{\pgfqpoint{3.015016in}{0.602353in}}%
\pgfpathlineto{\pgfqpoint{3.016779in}{0.601256in}}%
\pgfpathlineto{\pgfqpoint{3.018542in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{3.018983in}{0.602929in}}%
\pgfpathlineto{\pgfqpoint{3.019424in}{0.601946in}}%
\pgfpathlineto{\pgfqpoint{3.020305in}{0.602477in}}%
\pgfpathlineto{\pgfqpoint{3.025154in}{0.610608in}}%
\pgfpathlineto{\pgfqpoint{3.026917in}{0.606986in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{0.608927in}}%
\pgfpathlineto{\pgfqpoint{3.028239in}{0.610635in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{0.608924in}}%
\pgfpathlineto{\pgfqpoint{3.030884in}{0.605812in}}%
\pgfpathlineto{\pgfqpoint{3.032647in}{0.604271in}}%
\pgfpathlineto{\pgfqpoint{3.033088in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{3.034410in}{0.606232in}}%
\pgfpathlineto{\pgfqpoint{3.034851in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{3.035733in}{0.606021in}}%
\pgfpathlineto{\pgfqpoint{3.036614in}{0.607572in}}%
\pgfpathlineto{\pgfqpoint{3.037496in}{0.606458in}}%
\pgfpathlineto{\pgfqpoint{3.040141in}{0.608555in}}%
\pgfpathlineto{\pgfqpoint{3.043226in}{0.616831in}}%
\pgfpathlineto{\pgfqpoint{3.044548in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{3.045430in}{0.617256in}}%
\pgfpathlineto{\pgfqpoint{3.047634in}{0.614602in}}%
\pgfpathlineto{\pgfqpoint{3.048075in}{0.615346in}}%
\pgfpathlineto{\pgfqpoint{3.050279in}{0.616073in}}%
\pgfpathlineto{\pgfqpoint{3.052482in}{0.614169in}}%
\pgfpathlineto{\pgfqpoint{3.054686in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{0.612050in}}%
\pgfpathlineto{\pgfqpoint{3.055568in}{0.611333in}}%
\pgfpathlineto{\pgfqpoint{3.056009in}{0.609964in}}%
\pgfpathlineto{\pgfqpoint{3.056450in}{0.611229in}}%
\pgfpathlineto{\pgfqpoint{3.057772in}{0.614940in}}%
\pgfpathlineto{\pgfqpoint{3.058213in}{0.614426in}}%
\pgfpathlineto{\pgfqpoint{3.060857in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{3.062180in}{0.608131in}}%
\pgfpathlineto{\pgfqpoint{3.064824in}{0.603875in}}%
\pgfpathlineto{\pgfqpoint{3.065265in}{0.604147in}}%
\pgfpathlineto{\pgfqpoint{3.066147in}{0.604678in}}%
\pgfpathlineto{\pgfqpoint{3.067910in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{3.068791in}{0.602346in}}%
\pgfpathlineto{\pgfqpoint{3.069232in}{0.603251in}}%
\pgfpathlineto{\pgfqpoint{3.071877in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{3.072758in}{0.607487in}}%
\pgfpathlineto{\pgfqpoint{3.077166in}{0.601849in}}%
\pgfpathlineto{\pgfqpoint{3.077607in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{3.080252in}{0.605717in}}%
\pgfpathlineto{\pgfqpoint{3.082015in}{0.606510in}}%
\pgfpathlineto{\pgfqpoint{3.085100in}{0.606458in}}%
\pgfpathlineto{\pgfqpoint{3.090831in}{0.608331in}}%
\pgfpathlineto{\pgfqpoint{3.092153in}{0.607701in}}%
\pgfpathlineto{\pgfqpoint{3.092594in}{0.608165in}}%
\pgfpathlineto{\pgfqpoint{3.093916in}{0.607688in}}%
\pgfpathlineto{\pgfqpoint{3.099205in}{0.605175in}}%
\pgfpathlineto{\pgfqpoint{3.100087in}{0.609672in}}%
\pgfpathlineto{\pgfqpoint{3.100969in}{0.608120in}}%
\pgfpathlineto{\pgfqpoint{3.103613in}{0.604236in}}%
\pgfpathlineto{\pgfqpoint{3.104054in}{0.605805in}}%
\pgfpathlineto{\pgfqpoint{3.106258in}{0.609827in}}%
\pgfpathlineto{\pgfqpoint{3.108462in}{0.605084in}}%
\pgfpathlineto{\pgfqpoint{3.111107in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{3.111547in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{3.112429in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{3.115955in}{0.601348in}}%
\pgfpathlineto{\pgfqpoint{3.118600in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{3.119041in}{0.602869in}}%
\pgfpathlineto{\pgfqpoint{3.119922in}{0.600031in}}%
\pgfpathlineto{\pgfqpoint{3.120804in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{3.123008in}{0.599657in}}%
\pgfpathlineto{\pgfqpoint{3.124330in}{0.598655in}}%
\pgfpathlineto{\pgfqpoint{3.128297in}{0.597818in}}%
\pgfpathlineto{\pgfqpoint{3.131823in}{0.598898in}}%
\pgfpathlineto{\pgfqpoint{3.133587in}{0.597988in}}%
\pgfpathlineto{\pgfqpoint{3.134027in}{0.598491in}}%
\pgfpathlineto{\pgfqpoint{3.136231in}{0.597039in}}%
\pgfpathlineto{\pgfqpoint{3.137554in}{0.597169in}}%
\pgfpathlineto{\pgfqpoint{3.139757in}{0.599624in}}%
\pgfpathlineto{\pgfqpoint{3.143284in}{0.603536in}}%
\pgfpathlineto{\pgfqpoint{3.143725in}{0.602652in}}%
\pgfpathlineto{\pgfqpoint{3.145928in}{0.598909in}}%
\pgfpathlineto{\pgfqpoint{3.146369in}{0.600656in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{3.147692in}{0.600213in}}%
\pgfpathlineto{\pgfqpoint{3.148573in}{0.598920in}}%
\pgfpathlineto{\pgfqpoint{3.149455in}{0.599787in}}%
\pgfpathlineto{\pgfqpoint{3.149895in}{0.600398in}}%
\pgfpathlineto{\pgfqpoint{3.150336in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{3.151659in}{0.596007in}}%
\pgfpathlineto{\pgfqpoint{3.152099in}{0.597425in}}%
\pgfpathlineto{\pgfqpoint{3.157389in}{0.606158in}}%
\pgfpathlineto{\pgfqpoint{3.163560in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{3.164001in}{0.602563in}}%
\pgfpathlineto{\pgfqpoint{3.165764in}{0.602156in}}%
\pgfpathlineto{\pgfqpoint{3.168849in}{0.599077in}}%
\pgfpathlineto{\pgfqpoint{3.171053in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{3.172816in}{0.604669in}}%
\pgfpathlineto{\pgfqpoint{3.173698in}{0.602180in}}%
\pgfpathlineto{\pgfqpoint{3.175020in}{0.598749in}}%
\pgfpathlineto{\pgfqpoint{3.175461in}{0.599526in}}%
\pgfpathlineto{\pgfqpoint{3.177665in}{0.602262in}}%
\pgfpathlineto{\pgfqpoint{3.180310in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{3.182073in}{0.601277in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{0.599170in}}%
\pgfpathlineto{\pgfqpoint{3.183836in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{3.185599in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{3.186480in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{3.186921in}{0.600655in}}%
\pgfpathlineto{\pgfqpoint{3.187362in}{0.600856in}}%
\pgfpathlineto{\pgfqpoint{3.187803in}{0.599856in}}%
\pgfpathlineto{\pgfqpoint{3.190007in}{0.596932in}}%
\pgfpathlineto{\pgfqpoint{3.192651in}{0.602092in}}%
\pgfpathlineto{\pgfqpoint{3.193974in}{0.601708in}}%
\pgfpathlineto{\pgfqpoint{3.195737in}{0.599589in}}%
\pgfpathlineto{\pgfqpoint{3.196178in}{0.599773in}}%
\pgfpathlineto{\pgfqpoint{3.197059in}{0.595000in}}%
\pgfpathlineto{\pgfqpoint{3.197941in}{0.595819in}}%
\pgfpathlineto{\pgfqpoint{3.200145in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{3.202789in}{0.601133in}}%
\pgfpathlineto{\pgfqpoint{3.205434in}{0.606931in}}%
\pgfpathlineto{\pgfqpoint{3.205875in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{3.208960in}{0.598412in}}%
\pgfpathlineto{\pgfqpoint{3.210283in}{0.597694in}}%
\pgfpathlineto{\pgfqpoint{3.211605in}{0.593329in}}%
\pgfpathlineto{\pgfqpoint{3.212046in}{0.593426in}}%
\pgfpathlineto{\pgfqpoint{3.212487in}{0.594429in}}%
\pgfpathlineto{\pgfqpoint{3.212927in}{0.593179in}}%
\pgfpathlineto{\pgfqpoint{3.216013in}{0.587841in}}%
\pgfpathlineto{\pgfqpoint{3.217776in}{0.589741in}}%
\pgfpathlineto{\pgfqpoint{3.218217in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{3.219980in}{0.593604in}}%
\pgfpathlineto{\pgfqpoint{3.221743in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{3.222625in}{0.598025in}}%
\pgfpathlineto{\pgfqpoint{3.223947in}{0.598751in}}%
\pgfpathlineto{\pgfqpoint{3.225269in}{0.601665in}}%
\pgfpathlineto{\pgfqpoint{3.225710in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.598089in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.598089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.534158in}}%
\pgfpathlineto{\pgfqpoint{0.581454in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{0.603052in}{1.463261in}}%
\pgfpathlineto{\pgfqpoint{0.640519in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{0.666084in}{1.295400in}}%
\pgfpathlineto{\pgfqpoint{0.678426in}{1.263552in}}%
\pgfpathlineto{\pgfqpoint{0.695176in}{1.221339in}}%
\pgfpathlineto{\pgfqpoint{0.717215in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{0.727794in}{1.151319in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.101121in}}%
\pgfpathlineto{\pgfqpoint{0.761734in}{1.076727in}}%
\pgfpathlineto{\pgfqpoint{0.772754in}{1.056826in}}%
\pgfpathlineto{\pgfqpoint{0.787299in}{1.028509in}}%
\pgfpathlineto{\pgfqpoint{0.799201in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{0.808898in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{0.816391in}{0.976453in}}%
\pgfpathlineto{\pgfqpoint{0.824766in}{0.954777in}}%
\pgfpathlineto{\pgfqpoint{0.831378in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{0.837989in}{0.934950in}}%
\pgfpathlineto{\pgfqpoint{0.851213in}{0.922576in}}%
\pgfpathlineto{\pgfqpoint{0.857825in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{0.868403in}{0.890069in}}%
\pgfpathlineto{\pgfqpoint{0.875456in}{0.881132in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{0.903225in}{0.843254in}}%
\pgfpathlineto{\pgfqpoint{0.909396in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{0.918212in}{0.835266in}}%
\pgfpathlineto{\pgfqpoint{0.928350in}{0.819455in}}%
\pgfpathlineto{\pgfqpoint{0.939369in}{0.805223in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{0.787259in}}%
\pgfpathlineto{\pgfqpoint{0.976395in}{0.767438in}}%
\pgfpathlineto{\pgfqpoint{0.996230in}{0.753409in}}%
\pgfpathlineto{\pgfqpoint{1.010336in}{0.735923in}}%
\pgfpathlineto{\pgfqpoint{1.018270in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.727754in}}%
\pgfpathlineto{\pgfqpoint{1.047802in}{0.707629in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{0.703971in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{0.690075in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{0.689333in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{0.681186in}}%
\pgfpathlineto{\pgfqpoint{1.112597in}{0.676029in}}%
\pgfpathlineto{\pgfqpoint{1.123617in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{1.130228in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{1.135518in}{0.666981in}}%
\pgfpathlineto{\pgfqpoint{1.143452in}{0.665181in}}%
\pgfpathlineto{\pgfqpoint{1.152708in}{0.665483in}}%
\pgfpathlineto{\pgfqpoint{1.160642in}{0.662602in}}%
\pgfpathlineto{\pgfqpoint{1.178274in}{0.652161in}}%
\pgfpathlineto{\pgfqpoint{1.197227in}{0.647239in}}%
\pgfpathlineto{\pgfqpoint{1.251003in}{0.629016in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{0.626195in}}%
\pgfpathlineto{\pgfqpoint{1.271720in}{0.624599in}}%
\pgfpathlineto{\pgfqpoint{1.288910in}{0.621356in}}%
\pgfpathlineto{\pgfqpoint{1.298167in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{1.390290in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{0.613351in}}%
\pgfpathlineto{\pgfqpoint{1.422027in}{0.613058in}}%
\pgfpathlineto{\pgfqpoint{1.432165in}{0.613662in}}%
\pgfpathlineto{\pgfqpoint{1.452000in}{0.613292in}}%
\pgfpathlineto{\pgfqpoint{1.460375in}{0.613501in}}%
\pgfpathlineto{\pgfqpoint{1.466105in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{1.474921in}{0.611354in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{0.609477in}}%
\pgfpathlineto{\pgfqpoint{1.534867in}{0.599853in}}%
\pgfpathlineto{\pgfqpoint{1.556465in}{0.600284in}}%
\pgfpathlineto{\pgfqpoint{1.593932in}{0.609019in}}%
\pgfpathlineto{\pgfqpoint{1.612004in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{1.650352in}{0.617850in}}%
\pgfpathlineto{\pgfqpoint{1.673273in}{0.615114in}}%
\pgfpathlineto{\pgfqpoint{1.703246in}{0.609118in}}%
\pgfpathlineto{\pgfqpoint{1.721318in}{0.606975in}}%
\pgfpathlineto{\pgfqpoint{1.762752in}{0.597409in}}%
\pgfpathlineto{\pgfqpoint{1.772890in}{0.595846in}}%
\pgfpathlineto{\pgfqpoint{1.780824in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{1.818290in}{0.596191in}}%
\pgfpathlineto{\pgfqpoint{1.837685in}{0.599310in}}%
\pgfpathlineto{\pgfqpoint{1.858402in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{1.868981in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.609005in}}%
\pgfpathlineto{\pgfqpoint{1.927605in}{0.609901in}}%
\pgfpathlineto{\pgfqpoint{1.950966in}{0.610460in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{0.609333in}}%
\pgfpathlineto{\pgfqpoint{1.980499in}{0.605274in}}%
\pgfpathlineto{\pgfqpoint{2.014439in}{0.601966in}}%
\pgfpathlineto{\pgfqpoint{2.032070in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{2.045294in}{0.597219in}}%
\pgfpathlineto{\pgfqpoint{2.097747in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.124635in}{0.604179in}}%
\pgfpathlineto{\pgfqpoint{2.146233in}{0.607568in}}%
\pgfpathlineto{\pgfqpoint{2.182818in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{0.613086in}}%
\pgfpathlineto{\pgfqpoint{2.225574in}{0.610587in}}%
\pgfpathlineto{\pgfqpoint{2.256429in}{0.606440in}}%
\pgfpathlineto{\pgfqpoint{2.300507in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{2.313730in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{2.344585in}{0.593482in}}%
\pgfpathlineto{\pgfqpoint{2.362217in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{2.376762in}{0.597208in}}%
\pgfpathlineto{\pgfqpoint{2.393071in}{0.596576in}}%
\pgfpathlineto{\pgfqpoint{2.421722in}{0.593381in}}%
\pgfpathlineto{\pgfqpoint{2.459189in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{0.593595in}}%
\pgfpathlineto{\pgfqpoint{2.523984in}{0.605466in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{2.564095in}{0.611867in}}%
\pgfpathlineto{\pgfqpoint{2.585693in}{0.609754in}}%
\pgfpathlineto{\pgfqpoint{2.606410in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{2.630213in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{2.654896in}{0.598501in}}%
\pgfpathlineto{\pgfqpoint{2.700297in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{2.714843in}{0.591270in}}%
\pgfpathlineto{\pgfqpoint{2.738204in}{0.586549in}}%
\pgfpathlineto{\pgfqpoint{2.747902in}{0.587110in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{0.591193in}}%
\pgfpathlineto{\pgfqpoint{2.787131in}{0.594863in}}%
\pgfpathlineto{\pgfqpoint{2.851486in}{0.599986in}}%
\pgfpathlineto{\pgfqpoint{2.890274in}{0.601174in}}%
\pgfpathlineto{\pgfqpoint{2.914077in}{0.604037in}}%
\pgfpathlineto{\pgfqpoint{2.946254in}{0.604432in}}%
\pgfpathlineto{\pgfqpoint{2.989891in}{0.607327in}}%
\pgfpathlineto{\pgfqpoint{3.007523in}{0.607623in}}%
\pgfpathlineto{\pgfqpoint{3.037055in}{0.606916in}}%
\pgfpathlineto{\pgfqpoint{3.112870in}{0.600273in}}%
\pgfpathlineto{\pgfqpoint{3.143284in}{0.599540in}}%
\pgfpathlineto{\pgfqpoint{3.158711in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{3.203230in}{0.599187in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.600620in}}%
\pgfpathlineto{\pgfqpoint{3.227257in}{0.600620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612749in}{1.438254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833141in}{0.938723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053532in}{0.706065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273924in}{0.624436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494315in}{0.610499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714707in}{0.608452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935098in}{0.610415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155489in}{0.609573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375881in}{0.597295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596272in}{0.609283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816664in}{0.598749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037055in}{0.606916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900144in}{1.104667in}}%
\pgfpathlineto{\pgfqpoint{3.145313in}{1.104667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164757in}{1.104667in}}{\pgfqpoint{3.164757in}{1.124112in}}%
\pgfpathlineto{\pgfqpoint{3.164757in}{1.521102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.164757in}{1.540546in}}{\pgfqpoint{3.145313in}{1.540546in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{1.540546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880700in}{1.540546in}}{\pgfqpoint{0.880700in}{1.521102in}}%
\pgfpathlineto{\pgfqpoint{0.880700in}{1.124112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.880700in}{1.104667in}}{\pgfqpoint{0.900144in}{1.104667in}}%
\pgfpathlineto{\pgfqpoint{0.900144in}{1.104667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919589in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{1.016811in}{1.467630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094589in,y=1.433602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919589in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{1.016811in}{1.332102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968200in}{1.332102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094589in,y=1.298074in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont adaptive \(\displaystyle \gamma_i,\,K=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919589in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{1.016811in}{1.196531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968200in}{1.196531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094589in,y=1.162503in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \gamma_i = 0.01,\,K=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070688in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{2.119299in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.467630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119299in}{1.467630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245688in,y=1.433602in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \gamma_i = 0.01,\,K=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070688in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{2.119299in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.332059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119299in}{1.332059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245688in,y=1.298031in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \gamma_i = 0.04,\,K=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070688in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{2.119299in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{2.167910in}{1.196488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119299in}{1.196488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245688in,y=1.162460in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \gamma_i = 0.04,\,K=10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulations/plots/icassp2023-static/icassp2023-static.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{1.695033in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.695033in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568671in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229845in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229845in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229845in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891020in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891020in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891020in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552194in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552194in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552194in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213368in}{0.440153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.213368in,y=0.342930in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891020in,y=0.176375in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mixing factor \(\displaystyle \gamma_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440152in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.440152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.396777in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.727404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{0.727404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.684029in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.014655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.014655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=0.971280in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.301906in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.301906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=1.258531in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568671in}{1.589158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.243055in, y=1.545783in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187500in,y=1.014655in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Avg. NPM [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{0.700906in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.419959in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.694312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{0.700906in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.419959in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{0.711646in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.711646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833141in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097611in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362080in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626550in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891020in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155489in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419959in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684429in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948899in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213368in}{0.711646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664999in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{0.700906in}{1.262880in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{1.009010in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.917761in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.887975in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.912857in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.918561in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.964176in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.982829in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{1.012824in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{1.058715in}}%
\pgfpathlineto{\pgfqpoint{2.419959in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{1.101146in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{1.141256in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{1.161481in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{1.182182in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.201045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700906in}{1.262880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965376in}{0.917761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229845in}{0.889219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494315in}{0.918561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758785in}{0.964176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023255in}{1.012824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287724in}{1.058715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552194in}{1.101146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816664in}{1.141256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081133in}{1.182182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666964in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{0.700906in}{1.287923in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{0.987168in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.867914in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.837481in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.824351in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.824140in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.834119in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.831568in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.866109in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.894788in}}%
\pgfpathlineto{\pgfqpoint{2.419959in}{0.906013in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{0.926154in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.935074in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{0.946333in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{0.959021in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.971243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833141in}{0.987168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097611in}{0.837481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362080in}{0.824140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626550in}{0.831568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891020in}{0.866109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155489in}{0.883102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419959in}{0.906013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684429in}{0.926154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948899in}{0.946333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213368in}{0.971243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664169in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{0.700906in}{1.252017in}}%
\pgfpathlineto{\pgfqpoint{0.833141in}{0.942436in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{1.097611in}{0.749205in}}%
\pgfpathlineto{\pgfqpoint{1.229845in}{0.729411in}}%
\pgfpathlineto{\pgfqpoint{1.362080in}{0.728173in}}%
\pgfpathlineto{\pgfqpoint{1.494315in}{0.722246in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{0.726919in}}%
\pgfpathlineto{\pgfqpoint{1.758785in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{2.023255in}{0.733308in}}%
\pgfpathlineto{\pgfqpoint{2.155489in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{2.419959in}{0.742853in}}%
\pgfpathlineto{\pgfqpoint{2.552194in}{0.745356in}}%
\pgfpathlineto{\pgfqpoint{2.684429in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{2.816664in}{0.749911in}}%
\pgfpathlineto{\pgfqpoint{2.948899in}{0.754318in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{0.756763in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.760704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568671in}{0.440153in}}{\pgfqpoint{2.644697in}{1.149005in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700906in}{1.252017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965376in}{0.817292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229845in}{0.729411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494315in}{0.722246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758785in}{0.730106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023255in}{0.733308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287724in}{0.737920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552194in}{0.745356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816664in}{0.749911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081133in}{0.756763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440152in}}%
\pgfpathlineto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213368in}{0.440152in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{0.440153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568671in}{1.589158in}}%
\pgfpathlineto{\pgfqpoint{3.213368in}{1.589158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807517in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{2.974522in}{1.103933in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993967in}{1.103933in}}{\pgfqpoint{2.993967in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{2.993967in}{1.521102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993967in}{1.540546in}}{\pgfqpoint{2.974522in}{1.540546in}}%
\pgfpathlineto{\pgfqpoint{0.807517in}{1.540546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788073in}{1.540546in}}{\pgfqpoint{0.788073in}{1.521102in}}%
\pgfpathlineto{\pgfqpoint{0.788073in}{1.123377in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.788073in}{1.103933in}}{\pgfqpoint{0.807517in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{0.807517in}{1.103933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826962in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.467241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001962in,y=1.433213in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont ideal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.826962in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.331713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875573in}{1.331713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001962in,y=1.297685in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont adaptive \(\displaystyle \gamma_i,\,K=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826962in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{0.875573in}{1.195753in}}%
\pgfpathlineto{\pgfqpoint{0.924184in}{1.195753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875573in}{1.195753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001962in,y=1.161726in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont fixed \(\displaystyle \gamma_i,\,K=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978060in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{2.026672in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{1.467241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026672in}{1.467241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153060in,y=1.433213in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont fixed \(\displaystyle \gamma_i,\,K=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978060in}{1.331281in}}%
\pgfpathlineto{\pgfqpoint{2.026672in}{1.331281in}}%
\pgfpathlineto{\pgfqpoint{2.075283in}{1.331281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026672in}{1.331281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153060in,y=1.297253in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont fixed \(\displaystyle \gamma_i,\,K=10\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulations/plots/transcost/transcost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.390065in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.095175in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{0.642863in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{0.642863in}{0.565000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.642863in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642863in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642863in,y=0.467777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134526in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.134526in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134526in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134526in,y=0.467777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626188in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{1.626188in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626188in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626188in,y=0.467777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117851in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.117851in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117851in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117851in,y=0.467777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609513in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{2.609513in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609513in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.609513in,y=0.467777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101176in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101176in}{0.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.101176in,y=0.467777in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872020in,y=0.288889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Network size M [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{0.847905in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{0.847905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642863in}{0.847905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=0.799711in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.288246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642863in}{1.288246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.240051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{1.728586in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.728586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642863in}{1.728586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344444in, y=1.680392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288889in,y=1.255087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{O}(.)\) [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647780in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{1.005584in}}%
\pgfpathlineto{\pgfqpoint{0.677771in}{1.068856in}}%
\pgfpathlineto{\pgfqpoint{0.689571in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{0.702846in}{1.172381in}}%
\pgfpathlineto{\pgfqpoint{0.718088in}{1.215680in}}%
\pgfpathlineto{\pgfqpoint{0.734804in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{0.753979in}{1.290281in}}%
\pgfpathlineto{\pgfqpoint{0.775121in}{1.323590in}}%
\pgfpathlineto{\pgfqpoint{0.798720in}{1.354990in}}%
\pgfpathlineto{\pgfqpoint{0.824778in}{1.384555in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{1.413295in}}%
\pgfpathlineto{\pgfqpoint{0.887220in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{0.924094in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{0.965394in}{1.494069in}}%
\pgfpathlineto{\pgfqpoint{1.011610in}{1.519678in}}%
\pgfpathlineto{\pgfqpoint{1.063726in}{1.544959in}}%
\pgfpathlineto{\pgfqpoint{1.122234in}{1.569852in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{1.594479in}}%
\pgfpathlineto{\pgfqpoint{1.262358in}{1.618891in}}%
\pgfpathlineto{\pgfqpoint{1.346432in}{1.643228in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{1.548506in}{1.691511in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{1.715575in}}%
\pgfpathlineto{\pgfqpoint{1.807120in}{1.739549in}}%
\pgfpathlineto{\pgfqpoint{1.962485in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{2.138501in}{1.787448in}}%
\pgfpathlineto{\pgfqpoint{2.337624in}{1.811351in}}%
\pgfpathlineto{\pgfqpoint{2.562805in}{1.835208in}}%
\pgfpathlineto{\pgfqpoint{2.817978in}{1.859072in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.882440in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.882440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647780in}{0.636848in}}%
\pgfpathlineto{\pgfqpoint{0.653188in}{0.774069in}}%
\pgfpathlineto{\pgfqpoint{0.660072in}{0.870004in}}%
\pgfpathlineto{\pgfqpoint{0.668430in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{1.006572in}}%
\pgfpathlineto{\pgfqpoint{0.690063in}{1.061259in}}%
\pgfpathlineto{\pgfqpoint{0.703338in}{1.108438in}}%
\pgfpathlineto{\pgfqpoint{0.718579in}{1.151267in}}%
\pgfpathlineto{\pgfqpoint{0.735788in}{1.190317in}}%
\pgfpathlineto{\pgfqpoint{0.754962in}{1.226107in}}%
\pgfpathlineto{\pgfqpoint{0.776104in}{1.259081in}}%
\pgfpathlineto{\pgfqpoint{0.799704in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{0.826253in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{0.855753in}{1.348567in}}%
\pgfpathlineto{\pgfqpoint{0.888695in}{1.376051in}}%
\pgfpathlineto{\pgfqpoint{0.925569in}{1.402754in}}%
\pgfpathlineto{\pgfqpoint{0.966869in}{1.428809in}}%
\pgfpathlineto{\pgfqpoint{1.013577in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{1.065693in}{1.479684in}}%
\pgfpathlineto{\pgfqpoint{1.124693in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{1.191067in}{1.529319in}}%
\pgfpathlineto{\pgfqpoint{1.265800in}{1.553748in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.578083in}}%
\pgfpathlineto{\pgfqpoint{1.445748in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{1.553914in}{1.626424in}}%
\pgfpathlineto{\pgfqpoint{1.675846in}{1.650439in}}%
\pgfpathlineto{\pgfqpoint{1.814003in}{1.674439in}}%
\pgfpathlineto{\pgfqpoint{1.970352in}{1.698398in}}%
\pgfpathlineto{\pgfqpoint{2.147351in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{1.746207in}}%
\pgfpathlineto{\pgfqpoint{2.574114in}{1.770078in}}%
\pgfpathlineto{\pgfqpoint{2.830761in}{1.793936in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.816181in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.816181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647780in}{0.627735in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{0.744751in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{0.783521in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{0.816494in}}%
\pgfpathlineto{\pgfqpoint{0.690063in}{0.844002in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.868474in}}%
\pgfpathlineto{\pgfqpoint{0.720054in}{0.891036in}}%
\pgfpathlineto{\pgfqpoint{0.738738in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{0.760862in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{0.786429in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{0.986258in}}%
\pgfpathlineto{\pgfqpoint{0.893611in}{1.003691in}}%
\pgfpathlineto{\pgfqpoint{0.943269in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{1.002269in}{1.038114in}}%
\pgfpathlineto{\pgfqpoint{1.072085in}{1.055088in}}%
\pgfpathlineto{\pgfqpoint{1.155176in}{1.072009in}}%
\pgfpathlineto{\pgfqpoint{1.253508in}{1.088798in}}%
\pgfpathlineto{\pgfqpoint{1.370524in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{1.675355in}{1.139018in}}%
\pgfpathlineto{\pgfqpoint{1.872511in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{2.386298in}{1.189111in}}%
\pgfpathlineto{\pgfqpoint{2.718662in}{1.205796in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.221949in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.221949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647780in}{0.627735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893611in}{1.003691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139442in}{1.069027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385274in}{1.107481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631105in}{1.134830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876936in}{1.156072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122767in}{1.173441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368599in}{1.188136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614430in}{1.200870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860261in}{1.212106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647780in}{1.001797in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{1.068075in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{1.118813in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{1.190557in}}%
\pgfpathlineto{\pgfqpoint{0.690063in}{1.218064in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.242536in}}%
\pgfpathlineto{\pgfqpoint{0.720054in}{1.265099in}}%
\pgfpathlineto{\pgfqpoint{0.738738in}{1.285825in}}%
\pgfpathlineto{\pgfqpoint{0.760862in}{1.305679in}}%
\pgfpathlineto{\pgfqpoint{0.786429in}{1.324431in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{1.342571in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{0.893611in}{1.377754in}}%
\pgfpathlineto{\pgfqpoint{0.943269in}{1.395031in}}%
\pgfpathlineto{\pgfqpoint{1.002269in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{1.072085in}{1.429151in}}%
\pgfpathlineto{\pgfqpoint{1.155176in}{1.446072in}}%
\pgfpathlineto{\pgfqpoint{1.253508in}{1.462861in}}%
\pgfpathlineto{\pgfqpoint{1.370524in}{1.479624in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{1.496355in}}%
\pgfpathlineto{\pgfqpoint{1.675355in}{1.513081in}}%
\pgfpathlineto{\pgfqpoint{1.872511in}{1.529791in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{1.546482in}}%
\pgfpathlineto{\pgfqpoint{2.386298in}{1.563174in}}%
\pgfpathlineto{\pgfqpoint{2.718662in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.596011in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.596011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672363in}{1.173123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918194in}{1.386696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164026in}{1.447710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409857in}{1.484658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655688in}{1.511242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901519in}{1.532020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147351in}{1.549079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393182in}{1.563551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639013in}{1.576117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884844in}{1.587222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647780in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{0.811029in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{0.882772in}}%
\pgfpathlineto{\pgfqpoint{0.690063in}{0.910280in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{0.934752in}}%
\pgfpathlineto{\pgfqpoint{0.720054in}{0.957314in}}%
\pgfpathlineto{\pgfqpoint{0.738738in}{0.978040in}}%
\pgfpathlineto{\pgfqpoint{0.760862in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{0.786429in}{1.016646in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.052535in}}%
\pgfpathlineto{\pgfqpoint{0.893611in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{0.943269in}{1.087246in}}%
\pgfpathlineto{\pgfqpoint{1.002269in}{1.104392in}}%
\pgfpathlineto{\pgfqpoint{1.072085in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{1.155176in}{1.138287in}}%
\pgfpathlineto{\pgfqpoint{1.253508in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{1.370524in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{1.188571in}}%
\pgfpathlineto{\pgfqpoint{1.675355in}{1.205296in}}%
\pgfpathlineto{\pgfqpoint{1.872511in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{1.238697in}}%
\pgfpathlineto{\pgfqpoint{2.386298in}{1.255389in}}%
\pgfpathlineto{\pgfqpoint{2.718662in}{1.272074in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.288226in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.288226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696946in}{0.923296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942777in}{1.087089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188609in}{1.144332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434440in}{1.179890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680271in}{1.205751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926102in}{1.226085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171934in}{1.242844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417765in}{1.257100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663596in}{1.269503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909427in}{1.280480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647780in}{1.068075in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{1.134353in}}%
\pgfpathlineto{\pgfqpoint{0.659580in}{1.185091in}}%
\pgfpathlineto{\pgfqpoint{0.667938in}{1.223861in}}%
\pgfpathlineto{\pgfqpoint{0.678263in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{0.690063in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{0.703829in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{0.720054in}{1.331377in}}%
\pgfpathlineto{\pgfqpoint{0.738738in}{1.352103in}}%
\pgfpathlineto{\pgfqpoint{0.760862in}{1.371957in}}%
\pgfpathlineto{\pgfqpoint{0.786429in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{0.816420in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{0.851820in}{1.426598in}}%
\pgfpathlineto{\pgfqpoint{0.893611in}{1.444031in}}%
\pgfpathlineto{\pgfqpoint{0.943269in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{1.002269in}{1.478454in}}%
\pgfpathlineto{\pgfqpoint{1.072085in}{1.495429in}}%
\pgfpathlineto{\pgfqpoint{1.155176in}{1.512350in}}%
\pgfpathlineto{\pgfqpoint{1.253508in}{1.529139in}}%
\pgfpathlineto{\pgfqpoint{1.370524in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{1.509664in}{1.562633in}}%
\pgfpathlineto{\pgfqpoint{1.675355in}{1.579359in}}%
\pgfpathlineto{\pgfqpoint{1.872511in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{1.612760in}}%
\pgfpathlineto{\pgfqpoint{2.386298in}{1.629452in}}%
\pgfpathlineto{\pgfqpoint{2.718662in}{1.646136in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.662289in}}%
\pgfpathlineto{\pgfqpoint{3.100684in}{1.662289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.642863in}{0.565000in}}{\pgfqpoint{2.458312in}{1.380176in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721529in}{1.333187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967361in}{1.468685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213192in}{1.522608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459023in}{1.556877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704854in}{1.582053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950686in}{1.601962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196517in}{1.618432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442348in}{1.632478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688179in}{1.644722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934010in}{1.655574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{0.642863in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101176in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{0.565000in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{0.565000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642863in}{1.945175in}}%
\pgfpathlineto{\pgfqpoint{3.101176in}{1.945175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027978in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{3.033120in}{0.613611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.052565in}{0.613611in}}{\pgfqpoint{3.052565in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.052565in}{1.066953in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.052565in}{1.086397in}}{\pgfqpoint{3.033120in}{1.086397in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{1.086397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008534in}{1.086397in}}{\pgfqpoint{1.008534in}{1.066953in}}%
\pgfpathlineto{\pgfqpoint{1.008534in}{0.633055in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008534in}{0.613611in}}{\pgfqpoint{1.027978in}{0.613611in}}%
\pgfpathlineto{\pgfqpoint{1.027978in}{0.613611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047422in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.144645in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319645in,y=0.967107in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont full direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.047422in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{1.144645in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{0.865607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319645in,y=0.831579in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont broadcast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047422in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{1.144645in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{0.717734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144645in}{0.717734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319645in,y=0.683706in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)5,\(\displaystyle R=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072452in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{2.169674in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{2.266896in}{1.001135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169674in}{1.001135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344674in,y=0.967107in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)5,\(\displaystyle R=\)50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072452in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{2.169674in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{2.266896in}{0.853262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169674in}{0.853262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344674in,y=0.819234in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)10,\(\displaystyle R=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072452in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{2.169674in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{2.266896in}{0.705388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169674in}{0.705388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344674in,y=0.671361in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)10,\(\displaystyle R=\)50}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simulations/plots/transcostnode/transcostnode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.220562in}{1.990417in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.220562in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.990417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.920972in}}%
\pgfpathlineto{\pgfqpoint{0.562308in}{1.920972in}}%
\pgfpathlineto{\pgfqpoint{0.562308in}{0.484444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{0.562308in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562308in,y=0.387222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052292in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{1.052292in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052292in}{0.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.052292in,y=0.387222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542276in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{1.542276in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542276in}{0.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542276in,y=0.387222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032260in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032260in}{0.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.032260in,y=0.387222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522244in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{2.522244in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522244in}{0.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522244in,y=0.387222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012228in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012228in}{0.484444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012228in,y=0.387222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787268in,y=0.208333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Network size M [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{0.549741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.501546in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{0.985065in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{0.985065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.985065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.936870in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{1.420389in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.420389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.372195in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{1.855713in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.855713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.855713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.807519in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.507553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.529821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.757443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.811832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.854019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.888489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.917632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.942878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{0.965146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.116111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.192767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.247156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.323813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.352957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.378202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.400470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.551435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.628092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.682480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.724668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.759137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.788281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.813526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562308in}{1.835794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.202708in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathcal{O}(.)\) [1]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567208in}{0.680786in}}%
\pgfpathlineto{\pgfqpoint{0.572107in}{0.811832in}}%
\pgfpathlineto{\pgfqpoint{0.578967in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{0.587297in}{0.988809in}}%
\pgfpathlineto{\pgfqpoint{0.597097in}{1.051360in}}%
\pgfpathlineto{\pgfqpoint{0.608856in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{0.622086in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{0.637275in}{1.196511in}}%
\pgfpathlineto{\pgfqpoint{0.654425in}{1.235458in}}%
\pgfpathlineto{\pgfqpoint{0.673534in}{1.271097in}}%
\pgfpathlineto{\pgfqpoint{0.694603in}{1.303894in}}%
\pgfpathlineto{\pgfqpoint{0.718123in}{1.334829in}}%
\pgfpathlineto{\pgfqpoint{0.744582in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{0.773981in}{1.392752in}}%
\pgfpathlineto{\pgfqpoint{0.806810in}{1.420011in}}%
\pgfpathlineto{\pgfqpoint{0.843559in}{1.446483in}}%
\pgfpathlineto{\pgfqpoint{0.884717in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{0.931266in}{1.497801in}}%
\pgfpathlineto{\pgfqpoint{0.983694in}{1.522920in}}%
\pgfpathlineto{\pgfqpoint{1.042492in}{1.547615in}}%
\pgfpathlineto{\pgfqpoint{1.109130in}{1.572184in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{1.268865in}{1.620636in}}%
\pgfpathlineto{\pgfqpoint{1.364902in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{1.473188in}{1.668659in}}%
\pgfpathlineto{\pgfqpoint{1.596174in}{1.692603in}}%
\pgfpathlineto{\pgfqpoint{1.735330in}{1.716477in}}%
\pgfpathlineto{\pgfqpoint{1.892614in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{2.070969in}{1.764051in}}%
\pgfpathlineto{\pgfqpoint{2.272842in}{1.787794in}}%
\pgfpathlineto{\pgfqpoint{2.501665in}{1.811530in}}%
\pgfpathlineto{\pgfqpoint{2.760866in}{1.835247in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.855675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567208in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{0.572597in}{0.698806in}}%
\pgfpathlineto{\pgfqpoint{0.579457in}{0.791913in}}%
\pgfpathlineto{\pgfqpoint{0.587787in}{0.865036in}}%
\pgfpathlineto{\pgfqpoint{0.598077in}{0.928138in}}%
\pgfpathlineto{\pgfqpoint{0.609836in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.623556in}{1.028759in}}%
\pgfpathlineto{\pgfqpoint{0.638745in}{1.070345in}}%
\pgfpathlineto{\pgfqpoint{0.655895in}{1.108393in}}%
\pgfpathlineto{\pgfqpoint{0.675004in}{1.143354in}}%
\pgfpathlineto{\pgfqpoint{0.696563in}{1.176317in}}%
\pgfpathlineto{\pgfqpoint{0.720573in}{1.207318in}}%
\pgfpathlineto{\pgfqpoint{0.747032in}{1.236461in}}%
\pgfpathlineto{\pgfqpoint{0.776921in}{1.264745in}}%
\pgfpathlineto{\pgfqpoint{0.810240in}{1.291972in}}%
\pgfpathlineto{\pgfqpoint{0.847478in}{1.318379in}}%
\pgfpathlineto{\pgfqpoint{0.889127in}{1.344110in}}%
\pgfpathlineto{\pgfqpoint{0.936166in}{1.369497in}}%
\pgfpathlineto{\pgfqpoint{0.989084in}{1.394494in}}%
\pgfpathlineto{\pgfqpoint{1.048862in}{1.419251in}}%
\pgfpathlineto{\pgfqpoint{1.115990in}{1.443663in}}%
\pgfpathlineto{\pgfqpoint{1.191937in}{1.467944in}}%
\pgfpathlineto{\pgfqpoint{1.277684in}{1.492065in}}%
\pgfpathlineto{\pgfqpoint{1.374701in}{1.516094in}}%
\pgfpathlineto{\pgfqpoint{1.484458in}{1.540038in}}%
\pgfpathlineto{\pgfqpoint{1.608914in}{1.563961in}}%
\pgfpathlineto{\pgfqpoint{1.749539in}{1.587785in}}%
\pgfpathlineto{\pgfqpoint{1.908784in}{1.611572in}}%
\pgfpathlineto{\pgfqpoint{2.089098in}{1.635325in}}%
\pgfpathlineto{\pgfqpoint{2.293421in}{1.659063in}}%
\pgfpathlineto{\pgfqpoint{2.524694in}{1.682764in}}%
\pgfpathlineto{\pgfqpoint{2.786835in}{1.706463in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.724668in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.724668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567208in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{0.549741in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{0.549741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567208in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812200in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057192in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302184in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547176in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792168in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037160in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282152in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527144in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772136in}{0.549741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567208in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.289343in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.289343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591707in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836699in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081691in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326683in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571675in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061659in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306651in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551643in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796635in}{1.289343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567208in}{0.680786in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{0.680786in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{0.680786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616206in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861198in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106190in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351182in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596174in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841166in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086158in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331150in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576142in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821134in}{0.680786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567208in}{1.420389in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.420389in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{1.420389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562308in}{0.484444in}}{\pgfqpoint{2.449920in}{1.436528in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640705in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885697in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130689in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375681in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620673in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865665in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110657in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355649in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600641in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.845633in}{1.420389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{0.562308in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012228in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{0.484444in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{0.484444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562308in}{1.920972in}}%
\pgfpathlineto{\pgfqpoint{3.012228in}{1.920972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875355in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{2.880498in}{0.750836in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899942in}{0.750836in}}{\pgfqpoint{2.899942in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{2.899942in}{1.204178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.899942in}{1.223622in}}{\pgfqpoint{2.880498in}{1.223622in}}%
\pgfpathlineto{\pgfqpoint{0.875355in}{1.223622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.855911in}{1.223622in}}{\pgfqpoint{0.855911in}{1.204178in}}%
\pgfpathlineto{\pgfqpoint{0.855911in}{0.770280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.855911in}{0.750836in}}{\pgfqpoint{0.875355in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{0.875355in}{0.750836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894800in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{1.089244in}{1.138360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167022in,y=1.104332in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont full direct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.894800in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{1.002832in}}%
\pgfpathlineto{\pgfqpoint{1.089244in}{1.002832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167022in,y=0.968804in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont broadcast}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894800in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{0.992022in}{0.854959in}}%
\pgfpathlineto{\pgfqpoint{1.089244in}{0.854959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992022in}{0.854959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167022in,y=0.820931in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)5,\(\displaystyle R=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919829in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{1.138360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017051in}{1.138360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192051in,y=1.104332in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)5,\(\displaystyle R=\)50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919829in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{0.990487in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{0.990487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017051in}{0.990487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192051in,y=0.956459in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)10,\(\displaystyle R=\)1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919829in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{2.017051in}{0.842613in}}%
\pgfpathlineto{\pgfqpoint{2.114274in}{0.842613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017051in}{0.842613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192051in,y=0.808586in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \bar{N}=\)10,\(\displaystyle R=\)50}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

